Learning to Trust: Bayesian Adaptation to Varying Suggester Reliability in Sequential Decision Making

Autonomous agents operating in sequential decision-making tasks under uncertainty can benefit from external action suggestions, which provide valuable guidance but inherently vary in reliability. Existing methods for incorporating such advice typically assume static and known suggester quality parameters, limiting practical deployment. We introduce a framework that dynamically learns and adapts to varying suggester reliability in partially observable environments. First, we integrate suggester quality directly into the agent's belief representation, enabling agents to infer and adjust their reliance on suggestions through Bayesian inference over suggester types. Second, we introduce an explicit ``ask'' action allowing agents to strategically request suggestions at critical moments, balancing informational gains against acquisition costs. Experimental evaluation demonstrates robust performance across varying suggester qualities, adaptation to changing reliability, and strategic management of suggestion requests. This work provides a foundation for adaptive human-agent collaboration by addressing suggestion uncertainty in uncertain environments.

==> dynamic_ask_eval_1_tag_00v05_exp.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle, scale=\tikzscale]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{15 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={west}}, at={(0.98, 0.3)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={10.0mm}, yshift={-10.0mm}, width={279.8mm}, height={132.4mm}, scaled x ticks={false}, xlabel={Trial Number}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{18 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={1}, xmax={100}, xticklabels={{$1$,$5$,$10$,$15$,$20$,$25$,$30$,$35$,$40$,$45$,$50$,$55$,$60$,$65$,$70$,$75$,$80$,$85$,$90$,$95$,$100$}}, xtick={{1.0,5.0,10.0,15.0,20.0,25.0,30.0,35.0,40.0,45.0,50.0,55.0,60.0,65.0,70.0,75.0,80.0,85.0,90.0,95.0,100.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{15 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Mean $\mathbb{E}\left[\lambda^*\right]$}, 
    y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{18 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.21454434210680828}, ymax={5.5}, yticklabels={{$1$,$2$,$3$,$4$,$5$}}, ytick={{1.0,2.0,3.0,4.0,5.0}}, 
    ytick align={inside}, yticklabel style={font={{\fontsize{15 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.78;green,0.15;blue,0.8243}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (1,3.7198837917010024)
            (2,4.0371287034166015)
            (3,4.153852167011195)
            (4,4.172831824729376)
            (5,4.190197161380034)
            (6,4.200239719557233)
            (7,4.201547563250927)
            (8,4.189465783463314)
            (9,4.1841873226521376)
            (10,4.184985793297168)
            (11,4.2010259476880965)
            (12,4.198590952548165)
            (13,4.1900184899169295)
            (14,4.194064495967501)
            (15,4.189594238242943)
            (16,4.059347533133373)
            (17,4.006437182788554)
            (18,3.984268573385894)
            (19,3.9957633637864403)
            (20,3.982537015453123)
            (21,3.9703690190668093)
            (22,3.9854840031206047)
            (23,3.9925512831544094)
            (24,3.966049278400086)
            (25,3.980607092393677)
            (26,4.000827774162279)
            (27,3.9712010747514883)
            (28,3.9809791354705304)
            (29,3.9971522702554756)
            (30,3.982731307439488)
            (31,3.741038515854975)
            (32,3.7031085807920734)
            (33,3.6814361331047882)
            (34,3.66506023077911)
            (35,3.645542940207262)
            (36,3.662722191579132)
            (37,3.660657664400565)
            (38,3.662180060812438)
            (39,3.6592221468267567)
            (40,3.6694890859035834)
            (41,3.6651630432072326)
            (42,3.661202626553463)
            (43,3.6650815523737816)
            (44,3.669395202897743)
            (45,3.676693883063511)
            (46,3.3501731204779883)
            (47,3.323558220742621)
            (48,3.3018301003129817)
            (49,3.3201530850286596)
            (50,3.3260963534028494)
            (51,3.302185439131433)
            (52,3.3209167406487876)
            (53,3.3127669875404027)
            (54,3.3225232899251402)
            (55,3.293968956826118)
            (56,3.2908253943876944)
            (57,3.30956890896021)
            (58,3.3259691936172837)
            (59,3.302732914445767)
            (60,3.29996850683444)
            (61,4.050524478397889)
            (62,4.259421445052339)
            (63,4.297468424166957)
            (64,4.302452457746006)
            (65,4.310058165486957)
            (66,4.306284200947203)
            (67,4.330769988818305)
            (68,4.325209340310623)
            (69,4.312621844853193)
            (70,4.309822515454855)
            (71,4.317315289861268)
            (72,4.321266745612958)
            (73,4.30875017961207)
            (74,4.322766145396077)
            (75,4.3118768736732855)
            (76,4.312885958267613)
            (77,4.312326979066131)
            (78,4.320182298906124)
            (79,4.341981284162511)
            (80,4.318824317953558)
            (81,4.333150175312842)
            (82,4.327760922600308)
            (83,4.323999990601263)
            (84,4.320520350547305)
            (85,4.322610178769197)
            (86,4.323281654050674)
            (87,4.324962856526527)
            (88,4.3152427485821)
            (89,4.330227180399255)
            (90,4.34266378503057)
            (91,4.315777634705948)
            (92,4.311983070534997)
            (93,4.3093310074665805)
            (94,4.31878486493868)
            (95,4.324067000212542)
            (96,4.33748306667828)
            (97,4.324349907816732)
            (98,4.314080643421816)
            (99,4.320127369237999)
            (100,4.32076621675846)
            (100,4.302227333327091)
            (99,4.301592795085786)
            (98,4.2955779958741385)
            (97,4.305795830198827)
            (96,4.319024947136375)
            (95,4.305540701546817)
            (94,4.300475492921302)
            (93,4.290953834257371)
            (92,4.293525700729723)
            (91,4.297153542252344)
            (90,4.324125261682451)
            (89,4.311832810486746)
            (88,4.296676736143339)
            (87,4.30655960002211)
            (86,4.304704575420646)
            (85,4.3041647453256395)
            (84,4.302280658589652)
            (83,4.305496989788119)
            (82,4.30921981499425)
            (81,4.314736745911062)
            (80,4.30034572614243)
            (79,4.323497462831045)
            (78,4.301787608657312)
            (77,4.2938114705831385)
            (76,4.294376925793318)
            (75,4.293527290053839)
            (74,4.304324003905986)
            (73,4.29029862118644)
            (72,4.302720379766925)
            (71,4.298800485462596)
            (70,4.291316084314628)
            (69,4.2941562992782165)
            (68,4.306399865052055)
            (67,4.312396278666313)
            (66,4.287863027031966)
            (65,4.291636669228076)
            (64,4.284163665307104)
            (63,4.279489147855369)
            (62,4.242350635930398)
            (61,4.035459519182189)
            (60,3.279205297324345)
            (59,3.2820891194965114)
            (58,3.305775338861418)
            (57,3.288945326153738)
            (56,3.2694304153465685)
            (55,3.2728950667467434)
            (54,3.3019885855549336)
            (53,3.2919236986534663)
            (52,3.300067092141264)
            (51,3.2813239660525544)
            (50,3.3056231429786616)
            (49,3.299943484273117)
            (48,3.2802419139636707)
            (47,3.3022393868118214)
            (46,3.328559606468882)
            (45,3.6594049339925174)
            (44,3.65167323761563)
            (43,3.647310565813731)
            (42,3.643537841210339)
            (41,3.647191945120571)
            (40,3.6517535093923796)
            (39,3.641694720560808)
            (38,3.6444839023354776)
            (37,3.642857778968469)
            (36,3.6452331220080842)
            (35,3.627694953600668)
            (34,3.6473833294839375)
            (33,3.6636616299034106)
            (32,3.6855559721792255)
            (31,3.7222591040281436)
            (30,3.963234338955005)
            (29,3.977812588124246)
            (28,3.9613117021315696)
            (27,3.9518272861239403)
            (26,3.981525356972263)
            (25,3.9609119637799695)
            (24,3.9465340468809647)
            (23,3.9731257258643913)
            (22,3.9658812318643877)
            (21,3.951025017771719)
            (20,3.9627066068387276)
            (19,3.9764381512307962)
            (18,3.9648541823742356)
            (17,3.986459632105248)
            (16,4.039025105506562)
            (15,4.170277012637535)
            (14,4.174989042247701)
            (13,4.170733686169115)
            (12,4.179507058932698)
            (11,4.181937592863788)
            (10,4.166038870504161)
            (9,4.164983971750491)
            (8,4.170191998878)
            (7,4.182364432860112)
            (6,4.181226158411446)
            (5,4.171048991409707)
            (4,4.154082308531421)
            (3,4.136204111704407)
            (2,4.0218279423744026)
            (1,3.710579195836447)
            (1,3.7198837917010024)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.78;green,0.15;blue,0.8243}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (1,3.7198837917010024)
            (2,4.0371287034166015)
            (3,4.153852167011195)
            (4,4.172831824729376)
            (5,4.190197161380034)
            (6,4.200239719557233)
            (7,4.201547563250927)
            (8,4.189465783463314)
            (9,4.1841873226521376)
            (10,4.184985793297168)
            (11,4.2010259476880965)
            (12,4.198590952548165)
            (13,4.1900184899169295)
            (14,4.194064495967501)
            (15,4.189594238242943)
            (16,4.059347533133373)
            (17,4.006437182788554)
            (18,3.984268573385894)
            (19,3.9957633637864403)
            (20,3.982537015453123)
            (21,3.9703690190668093)
            (22,3.9854840031206047)
            (23,3.9925512831544094)
            (24,3.966049278400086)
            (25,3.980607092393677)
            (26,4.000827774162279)
            (27,3.9712010747514883)
            (28,3.9809791354705304)
            (29,3.9971522702554756)
            (30,3.982731307439488)
            (31,3.741038515854975)
            (32,3.7031085807920734)
            (33,3.6814361331047882)
            (34,3.66506023077911)
            (35,3.645542940207262)
            (36,3.662722191579132)
            (37,3.660657664400565)
            (38,3.662180060812438)
            (39,3.6592221468267567)
            (40,3.6694890859035834)
            (41,3.6651630432072326)
            (42,3.661202626553463)
            (43,3.6650815523737816)
            (44,3.669395202897743)
            (45,3.676693883063511)
            (46,3.3501731204779883)
            (47,3.323558220742621)
            (48,3.3018301003129817)
            (49,3.3201530850286596)
            (50,3.3260963534028494)
            (51,3.302185439131433)
            (52,3.3209167406487876)
            (53,3.3127669875404027)
            (54,3.3225232899251402)
            (55,3.293968956826118)
            (56,3.2908253943876944)
            (57,3.30956890896021)
            (58,3.3259691936172837)
            (59,3.302732914445767)
            (60,3.29996850683444)
            (61,4.050524478397889)
            (62,4.259421445052339)
            (63,4.297468424166957)
            (64,4.302452457746006)
            (65,4.310058165486957)
            (66,4.306284200947203)
            (67,4.330769988818305)
            (68,4.325209340310623)
            (69,4.312621844853193)
            (70,4.309822515454855)
            (71,4.317315289861268)
            (72,4.321266745612958)
            (73,4.30875017961207)
            (74,4.322766145396077)
            (75,4.3118768736732855)
            (76,4.312885958267613)
            (77,4.312326979066131)
            (78,4.320182298906124)
            (79,4.341981284162511)
            (80,4.318824317953558)
            (81,4.333150175312842)
            (82,4.327760922600308)
            (83,4.323999990601263)
            (84,4.320520350547305)
            (85,4.322610178769197)
            (86,4.323281654050674)
            (87,4.324962856526527)
            (88,4.3152427485821)
            (89,4.330227180399255)
            (90,4.34266378503057)
            (91,4.315777634705948)
            (92,4.311983070534997)
            (93,4.3093310074665805)
            (94,4.31878486493868)
            (95,4.324067000212542)
            (96,4.33748306667828)
            (97,4.324349907816732)
            (98,4.314080643421816)
            (99,4.320127369237999)
            (100,4.32076621675846)
            (100,4.339305100189829)
            (99,4.338661943390211)
            (98,4.3325832909694935)
            (97,4.342903985434637)
            (96,4.355941186220186)
            (95,4.342593298878268)
            (94,4.337094236956058)
            (93,4.32770818067579)
            (92,4.330440440340271)
            (91,4.334401727159552)
            (90,4.361202308378689)
            (89,4.348621550311765)
            (88,4.333808761020861)
            (87,4.343366113030944)
            (86,4.341858732680701)
            (85,4.341055612212754)
            (84,4.338760042504958)
            (83,4.342502991414407)
            (82,4.346302030206365)
            (81,4.351563604714623)
            (80,4.337302909764686)
            (79,4.360465105493977)
            (78,4.3385769891549355)
            (77,4.330842487549123)
            (76,4.3313949907419085)
            (75,4.330226457292732)
            (74,4.341208286886168)
            (73,4.3272017380377)
            (72,4.33981311145899)
            (71,4.33583009425994)
            (70,4.328328946595082)
            (69,4.331087390428169)
            (68,4.344018815569192)
            (67,4.3491436989702965)
            (66,4.3247053748624396)
            (65,4.328479661745838)
            (64,4.320741250184908)
            (63,4.315447700478545)
            (62,4.276492254174279)
            (61,4.065589437613588)
            (60,3.320731716344535)
            (59,3.3233767093950224)
            (58,3.3461630483731493)
            (57,3.330192491766682)
            (56,3.3122203734288203)
            (55,3.3150428469054924)
            (54,3.343057994295347)
            (53,3.333610276427339)
            (52,3.3417663891563114)
            (51,3.323046912210312)
            (50,3.346569563827037)
            (49,3.340362685784202)
            (48,3.3234182866622928)
            (47,3.3448770546734203)
            (46,3.3717866344870946)
            (45,3.6939828321345045)
            (44,3.6871171681798556)
            (43,3.6828525389338322)
            (42,3.6788674118965874)
            (41,3.6831341412938943)
            (40,3.687224662414787)
            (39,3.6767495730927053)
            (38,3.6798762192893983)
            (37,3.6784575498326606)
            (36,3.68021126115018)
            (35,3.663390926813856)
            (34,3.6827371320742825)
            (33,3.699210636306166)
            (32,3.7206611894049213)
            (31,3.759817927681806)
            (30,4.002228275923971)
            (29,4.016491952386705)
            (28,4.000646568809491)
            (27,3.9905748633790363)
            (26,4.020130191352296)
            (25,4.000302221007385)
            (24,3.9855645099192074)
            (23,4.011976840444428)
            (22,4.005086774376822)
            (21,3.9897130203618993)
            (20,4.002367424067518)
            (19,4.015088576342084)
            (18,4.0036829643975524)
            (17,4.02641473347186)
            (16,4.079669960760183)
            (15,4.208911463848351)
            (14,4.2131399496873)
            (13,4.209303293664744)
            (12,4.217674846163632)
            (11,4.220114302512405)
            (10,4.203932716090175)
            (9,4.203390673553784)
            (8,4.208739568048628)
            (7,4.220730693641743)
            (6,4.21925328070302)
            (5,4.209345331350361)
            (4,4.191581340927331)
            (3,4.171500222317983)
            (2,4.0524294644588)
            (1,3.7291883875655576)
            (1,3.7198837917010024)
        }
        ;
    \addplot[color={rgb,1:red,0.78;green,0.15;blue,0.8243}, name path={11}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.78;green,0.15;blue,0.8243}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  3.7198837917010024  \\
            2.0  4.0371287034166015  \\
            3.0  4.153852167011195  \\
            4.0  4.172831824729376  \\
            5.0  4.190197161380034  \\
            6.0  4.200239719557233  \\
            7.0  4.201547563250927  \\
            8.0  4.189465783463314  \\
            9.0  4.1841873226521376  \\
            10.0  4.184985793297168  \\
            11.0  4.2010259476880965  \\
            12.0  4.198590952548165  \\
            13.0  4.1900184899169295  \\
            14.0  4.194064495967501  \\
            15.0  4.189594238242943  \\
            16.0  4.059347533133373  \\
            17.0  4.006437182788554  \\
            18.0  3.984268573385894  \\
            19.0  3.9957633637864403  \\
            20.0  3.982537015453123  \\
            21.0  3.9703690190668093  \\
            22.0  3.9854840031206047  \\
            23.0  3.9925512831544094  \\
            24.0  3.966049278400086  \\
            25.0  3.980607092393677  \\
            26.0  4.000827774162279  \\
            27.0  3.9712010747514883  \\
            28.0  3.9809791354705304  \\
            29.0  3.9971522702554756  \\
            30.0  3.982731307439488  \\
            31.0  3.741038515854975  \\
            32.0  3.7031085807920734  \\
            33.0  3.6814361331047882  \\
            34.0  3.66506023077911  \\
            35.0  3.645542940207262  \\
            36.0  3.662722191579132  \\
            37.0  3.660657664400565  \\
            38.0  3.662180060812438  \\
            39.0  3.6592221468267567  \\
            40.0  3.6694890859035834  \\
            41.0  3.6651630432072326  \\
            42.0  3.661202626553463  \\
            43.0  3.6650815523737816  \\
            44.0  3.669395202897743  \\
            45.0  3.676693883063511  \\
            46.0  3.3501731204779883  \\
            47.0  3.323558220742621  \\
            48.0  3.3018301003129817  \\
            49.0  3.3201530850286596  \\
            50.0  3.3260963534028494  \\
            51.0  3.302185439131433  \\
            52.0  3.3209167406487876  \\
            53.0  3.3127669875404027  \\
            54.0  3.3225232899251402  \\
            55.0  3.293968956826118  \\
            56.0  3.2908253943876944  \\
            57.0  3.30956890896021  \\
            58.0  3.3259691936172837  \\
            59.0  3.302732914445767  \\
            60.0  3.29996850683444  \\
            61.0  4.050524478397889  \\
            62.0  4.259421445052339  \\
            63.0  4.297468424166957  \\
            64.0  4.302452457746006  \\
            65.0  4.310058165486957  \\
            66.0  4.306284200947203  \\
            67.0  4.330769988818305  \\
            68.0  4.325209340310623  \\
            69.0  4.312621844853193  \\
            70.0  4.309822515454855  \\
            71.0  4.317315289861268  \\
            72.0  4.321266745612958  \\
            73.0  4.30875017961207  \\
            74.0  4.322766145396077  \\
            75.0  4.3118768736732855  \\
            76.0  4.312885958267613  \\
            77.0  4.312326979066131  \\
            78.0  4.320182298906124  \\
            79.0  4.341981284162511  \\
            80.0  4.318824317953558  \\
            81.0  4.333150175312842  \\
            82.0  4.327760922600308  \\
            83.0  4.323999990601263  \\
            84.0  4.320520350547305  \\
            85.0  4.322610178769197  \\
            86.0  4.323281654050674  \\
            87.0  4.324962856526527  \\
            88.0  4.3152427485821  \\
            89.0  4.330227180399255  \\
            90.0  4.34266378503057  \\
            91.0  4.315777634705948  \\
            92.0  4.311983070534997  \\
            93.0  4.3093310074665805  \\
            94.0  4.31878486493868  \\
            95.0  4.324067000212542  \\
            96.0  4.33748306667828  \\
            97.0  4.324349907816732  \\
            98.0  4.314080643421816  \\
            99.0  4.320127369237999  \\
            100.0  4.32076621675846  \\
        }
        ;
    \addlegendentry {MT $t_p = 0.05$}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.2;blue,0.2}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (1,3.3616841460446145)
            (2,3.6561590026182733)
            (3,3.893526881090381)
            (4,4.102701310164284)
            (5,4.2738701827793975)
            (6,4.410584888186721)
            (7,4.53953302392418)
            (8,4.6492529109349086)
            (9,4.728643624749568)
            (10,4.826308544363176)
            (11,4.89930228418198)
            (12,4.963847400572145)
            (13,5.029480010426365)
            (14,5.088620933175237)
            (15,5.142348954038607)
            (16,5.051907324929779)
            (17,4.9643731597674465)
            (18,4.8840546639203115)
            (19,4.806769945798204)
            (20,4.740107091964772)
            (21,4.6745276066319)
            (22,4.613180375701927)
            (23,4.558069761016342)
            (24,4.49846606945047)
            (25,4.448586461058068)
            (26,4.395803308968202)
            (27,4.357346449923265)
            (28,4.309117291495095)
            (29,4.263237758919952)
            (30,4.223965502212245)
            (31,4.065111782327195)
            (32,3.9101461937750486)
            (33,3.77024676315247)
            (34,3.6292654135017948)
            (35,3.5045581263815895)
            (36,3.3857243612624908)
            (37,3.2741829310083927)
            (38,3.1702306775382305)
            (39,3.0820305852621197)
            (40,2.996538168958573)
            (41,2.9189014563165228)
            (42,2.8365117819182144)
            (43,2.766610201285874)
            (44,2.6978577366119816)
            (45,2.6379159495968327)
            (46,2.2520233091740294)
            (47,1.9353177689207492)
            (48,1.6736046658988795)
            (49,1.4666301201260339)
            (50,1.2752909146456357)
            (51,1.1177672226266722)
            (52,0.9932375299714473)
            (53,0.8825437636678253)
            (54,0.7756185390529025)
            (55,0.6907739939330215)
            (56,0.6107848305122449)
            (57,0.5397880761319589)
            (58,0.4812261985850975)
            (59,0.42566952751189185)
            (60,0.37401470908551127)
            (61,0.3852394222666312)
            (62,0.3964860188214892)
            (63,0.40724824754178346)
            (64,0.41754158825491966)
            (65,0.42760676665447755)
            (66,0.4382241233255254)
            (67,0.4488328853197497)
            (68,0.4598726477905925)
            (69,0.4717560087818896)
            (70,0.4845902135173097)
            (71,0.49852890397631855)
            (72,0.5135755225717571)
            (73,0.5289741531218789)
            (74,0.5451834327590249)
            (75,0.5618239056594743)
            (76,0.5783098598361615)
            (77,0.5952794845255239)
            (78,0.6114587933224751)
            (79,0.628137790569173)
            (80,0.6434862194863223)
            (81,0.6581580611822591)
            (82,0.6716286291595809)
            (83,0.6851563949000993)
            (84,0.6970326620986436)
            (85,0.7084607871730931)
            (86,0.7199079760760304)
            (87,0.731316875747819)
            (88,0.7429960123171179)
            (89,0.7543382627091872)
            (90,0.7663135507758828)
            (91,0.7784008276130546)
            (92,0.791428094394429)
            (93,0.8050763732360816)
            (94,0.8192160492300075)
            (95,0.8330181895601901)
            (96,0.8476120438954251)
            (97,0.8621337261668354)
            (98,0.8770605708224964)
            (99,0.8923742822504278)
            (100,0.9073280178071161)
            (100,0.8881660448655063)
            (99,0.8733631401100943)
            (98,0.8581623663662755)
            (97,0.843312750709116)
            (96,0.8288743439412155)
            (95,0.8144097385032596)
            (94,0.8006785354170226)
            (93,0.7865821829773191)
            (92,0.773033619934937)
            (91,0.7601133888011394)
            (90,0.7480748027818102)
            (89,0.736191332878071)
            (88,0.7249439769402897)
            (87,0.7133869186873723)
            (86,0.7021210551556245)
            (85,0.6908266119541635)
            (84,0.6795678621015744)
            (83,0.6677828058639645)
            (82,0.6544488257255767)
            (81,0.6411021342209222)
            (80,0.6265826051827553)
            (79,0.6113841179900404)
            (78,0.5949301019369126)
            (77,0.5789065713636173)
            (76,0.5620593596230518)
            (75,0.5456241705089995)
            (74,0.5290699877836033)
            (73,0.5129272676886427)
            (72,0.49756466439415203)
            (71,0.48262788581902233)
            (70,0.46873914367252534)
            (69,0.45597694981096243)
            (68,0.4441834313216107)
            (67,0.43325409566780904)
            (66,0.42276555271786675)
            (65,0.412272274564716)
            (64,0.4023312168308819)
            (63,0.392188184614828)
            (62,0.3816187300544331)
            (61,0.3705822377527074)
            (60,0.3595349898977335)
            (59,0.41042641492899695)
            (58,0.4653744325380092)
            (57,0.5233504894916323)
            (56,0.5934356080102099)
            (55,0.6724696945561681)
            (54,0.7563578076117217)
            (53,0.8614611554765564)
            (52,0.9710075076151118)
            (51,1.0940653533370026)
            (50,1.2499584937221948)
            (49,1.4393495196254105)
            (48,1.644643477955517)
            (47,1.9045840012982183)
            (46,2.2207017337277124)
            (45,2.6072101106363355)
            (44,2.665998971781588)
            (43,2.7335983503058694)
            (42,2.8026566403906847)
            (41,2.883915876567332)
            (40,2.9605667013002024)
            (39,3.045081420855706)
            (38,3.1321334951823254)
            (37,3.235019993769024)
            (36,3.345311190814141)
            (35,3.463014393734845)
            (34,3.5867257931828753)
            (33,3.726503186865075)
            (32,3.8652638057990143)
            (31,4.019426093377973)
            (30,4.177478523149727)
            (29,4.216399296807868)
            (28,4.261720927586081)
            (27,4.309624171411074)
            (26,4.3476183140120614)
            (25,4.400009535932184)
            (24,4.449438684184675)
            (23,4.508627728893875)
            (22,4.563196807735079)
            (21,4.624331936002061)
            (20,4.689714609309911)
            (19,4.755940116450703)
            (18,4.8331832292092685)
            (17,4.913441264722691)
            (16,5.001189667588514)
            (15,5.092141325148643)
            (14,5.038709023037791)
            (13,4.979965756391938)
            (12,4.914652344373975)
            (11,4.850745110141872)
            (10,4.778613990423691)
            (9,4.681856628262376)
            (8,4.603624499830553)
            (7,4.4956841198194395)
            (6,4.3687326128644)
            (5,4.234703484444611)
            (4,4.066640340168003)
            (3,3.861419955197933)
            (2,3.62930809051754)
            (1,3.342302459830168)
            (1,3.3616841460446145)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.2;blue,0.2}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (1,3.3616841460446145)
            (2,3.6561590026182733)
            (3,3.893526881090381)
            (4,4.102701310164284)
            (5,4.2738701827793975)
            (6,4.410584888186721)
            (7,4.53953302392418)
            (8,4.6492529109349086)
            (9,4.728643624749568)
            (10,4.826308544363176)
            (11,4.89930228418198)
            (12,4.963847400572145)
            (13,5.029480010426365)
            (14,5.088620933175237)
            (15,5.142348954038607)
            (16,5.051907324929779)
            (17,4.9643731597674465)
            (18,4.8840546639203115)
            (19,4.806769945798204)
            (20,4.740107091964772)
            (21,4.6745276066319)
            (22,4.613180375701927)
            (23,4.558069761016342)
            (24,4.49846606945047)
            (25,4.448586461058068)
            (26,4.395803308968202)
            (27,4.357346449923265)
            (28,4.309117291495095)
            (29,4.263237758919952)
            (30,4.223965502212245)
            (31,4.065111782327195)
            (32,3.9101461937750486)
            (33,3.77024676315247)
            (34,3.6292654135017948)
            (35,3.5045581263815895)
            (36,3.3857243612624908)
            (37,3.2741829310083927)
            (38,3.1702306775382305)
            (39,3.0820305852621197)
            (40,2.996538168958573)
            (41,2.9189014563165228)
            (42,2.8365117819182144)
            (43,2.766610201285874)
            (44,2.6978577366119816)
            (45,2.6379159495968327)
            (46,2.2520233091740294)
            (47,1.9353177689207492)
            (48,1.6736046658988795)
            (49,1.4666301201260339)
            (50,1.2752909146456357)
            (51,1.1177672226266722)
            (52,0.9932375299714473)
            (53,0.8825437636678253)
            (54,0.7756185390529025)
            (55,0.6907739939330215)
            (56,0.6107848305122449)
            (57,0.5397880761319589)
            (58,0.4812261985850975)
            (59,0.42566952751189185)
            (60,0.37401470908551127)
            (61,0.3852394222666312)
            (62,0.3964860188214892)
            (63,0.40724824754178346)
            (64,0.41754158825491966)
            (65,0.42760676665447755)
            (66,0.4382241233255254)
            (67,0.4488328853197497)
            (68,0.4598726477905925)
            (69,0.4717560087818896)
            (70,0.4845902135173097)
            (71,0.49852890397631855)
            (72,0.5135755225717571)
            (73,0.5289741531218789)
            (74,0.5451834327590249)
            (75,0.5618239056594743)
            (76,0.5783098598361615)
            (77,0.5952794845255239)
            (78,0.6114587933224751)
            (79,0.628137790569173)
            (80,0.6434862194863223)
            (81,0.6581580611822591)
            (82,0.6716286291595809)
            (83,0.6851563949000993)
            (84,0.6970326620986436)
            (85,0.7084607871730931)
            (86,0.7199079760760304)
            (87,0.731316875747819)
            (88,0.7429960123171179)
            (89,0.7543382627091872)
            (90,0.7663135507758828)
            (91,0.7784008276130546)
            (92,0.791428094394429)
            (93,0.8050763732360816)
            (94,0.8192160492300075)
            (95,0.8330181895601901)
            (96,0.8476120438954251)
            (97,0.8621337261668354)
            (98,0.8770605708224964)
            (99,0.8923742822504278)
            (100,0.9073280178071161)
            (100,0.926489990748726)
            (99,0.9113854243907613)
            (98,0.8959587752787174)
            (97,0.8809547016245547)
            (96,0.8663497438496347)
            (95,0.8516266406171207)
            (94,0.8377535630429923)
            (93,0.8235705634948441)
            (92,0.8098225688539209)
            (91,0.7966882664249698)
            (90,0.7845522987699555)
            (89,0.7724851925403035)
            (88,0.7610480476939461)
            (87,0.7492468328082658)
            (86,0.7376948969964363)
            (85,0.7260949623920228)
            (84,0.7144974620957127)
            (83,0.702529983936234)
            (82,0.688808432593585)
            (81,0.6752139881435959)
            (80,0.6603898337898894)
            (79,0.6448914631483055)
            (78,0.6279874847080376)
            (77,0.6116523976874305)
            (76,0.5945603600492712)
            (75,0.5780236408099491)
            (74,0.5612968777344466)
            (73,0.5450210385551151)
            (72,0.5295863807493622)
            (71,0.5144299221336148)
            (70,0.500441283362094)
            (69,0.4875350677528168)
            (68,0.4755618642595743)
            (67,0.46441167497169034)
            (66,0.45368269393318406)
            (65,0.4429412587442391)
            (64,0.4327519596789574)
            (63,0.4223083104687389)
            (62,0.4113533075885453)
            (61,0.39989660678055505)
            (60,0.388494428273289)
            (59,0.44091264009478676)
            (58,0.49707796463218584)
            (57,0.5562256627722855)
            (56,0.6281340530142798)
            (55,0.7090782933098749)
            (54,0.7948792704940832)
            (53,0.9036263718590941)
            (52,1.0154675523277827)
            (51,1.1414690919163417)
            (50,1.3006233355690766)
            (49,1.4939107206266573)
            (48,1.702565853842242)
            (47,1.9660515365432802)
            (46,2.2833448846203463)
            (45,2.66862178855733)
            (44,2.729716501442375)
            (43,2.799622052265879)
            (42,2.870366923445744)
            (41,2.9538870360657135)
            (40,3.0325096366169437)
            (39,3.1189797496685334)
            (38,3.2083278598941356)
            (37,3.3133458682477617)
            (36,3.4261375317108405)
            (35,3.546101859028334)
            (34,3.671805033820714)
            (33,3.8139903394398647)
            (32,3.955028581751083)
            (31,4.110797471276417)
            (30,4.270452481274763)
            (29,4.310076221032036)
            (28,4.356513655404109)
            (27,4.405068728435455)
            (26,4.443988303924343)
            (25,4.497163386183952)
            (24,4.547493454716265)
            (23,4.607511793138809)
            (22,4.663163943668775)
            (21,4.724723277261738)
            (20,4.790499574619632)
            (19,4.857599775145705)
            (18,4.934926098631355)
            (17,5.0153050548122025)
            (16,5.102624982271044)
            (15,5.192556582928572)
            (14,5.138532843312683)
            (13,5.078994264460792)
            (12,5.0130424567703145)
            (11,4.947859458222087)
            (10,4.874003098302661)
            (9,4.775430621236759)
            (8,4.694881322039264)
            (7,4.58338192802892)
            (6,4.452437163509042)
            (5,4.313036881114184)
            (4,4.138762280160566)
            (3,3.9256338069828294)
            (2,3.6830099147190065)
            (1,3.381065832259061)
            (1,3.3616841460446145)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.2;blue,0.2}, name path={10}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.8889;green,0.2;blue,0.2}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  3.3616841460446145  \\
            2.0  3.6561590026182733  \\
            3.0  3.893526881090381  \\
            4.0  4.102701310164284  \\
            5.0  4.2738701827793975  \\
            6.0  4.410584888186721  \\
            7.0  4.53953302392418  \\
            8.0  4.6492529109349086  \\
            9.0  4.728643624749568  \\
            10.0  4.826308544363176  \\
            11.0  4.89930228418198  \\
            12.0  4.963847400572145  \\
            13.0  5.029480010426365  \\
            14.0  5.088620933175237  \\
            15.0  5.142348954038607  \\
            16.0  5.051907324929779  \\
            17.0  4.9643731597674465  \\
            18.0  4.8840546639203115  \\
            19.0  4.806769945798204  \\
            20.0  4.740107091964772  \\
            21.0  4.6745276066319  \\
            22.0  4.613180375701927  \\
            23.0  4.558069761016342  \\
            24.0  4.49846606945047  \\
            25.0  4.448586461058068  \\
            26.0  4.395803308968202  \\
            27.0  4.357346449923265  \\
            28.0  4.309117291495095  \\
            29.0  4.263237758919952  \\
            30.0  4.223965502212245  \\
            31.0  4.065111782327195  \\
            32.0  3.9101461937750486  \\
            33.0  3.77024676315247  \\
            34.0  3.6292654135017948  \\
            35.0  3.5045581263815895  \\
            36.0  3.3857243612624908  \\
            37.0  3.2741829310083927  \\
            38.0  3.1702306775382305  \\
            39.0  3.0820305852621197  \\
            40.0  2.996538168958573  \\
            41.0  2.9189014563165228  \\
            42.0  2.8365117819182144  \\
            43.0  2.766610201285874  \\
            44.0  2.6978577366119816  \\
            45.0  2.6379159495968327  \\
            46.0  2.2520233091740294  \\
            47.0  1.9353177689207492  \\
            48.0  1.6736046658988795  \\
            49.0  1.4666301201260339  \\
            50.0  1.2752909146456357  \\
            51.0  1.1177672226266722  \\
            52.0  0.9932375299714473  \\
            53.0  0.8825437636678253  \\
            54.0  0.7756185390529025  \\
            55.0  0.6907739939330215  \\
            56.0  0.6107848305122449  \\
            57.0  0.5397880761319589  \\
            58.0  0.4812261985850975  \\
            59.0  0.42566952751189185  \\
            60.0  0.37401470908551127  \\
            61.0  0.3852394222666312  \\
            62.0  0.3964860188214892  \\
            63.0  0.40724824754178346  \\
            64.0  0.41754158825491966  \\
            65.0  0.42760676665447755  \\
            66.0  0.4382241233255254  \\
            67.0  0.4488328853197497  \\
            68.0  0.4598726477905925  \\
            69.0  0.4717560087818896  \\
            70.0  0.4845902135173097  \\
            71.0  0.49852890397631855  \\
            72.0  0.5135755225717571  \\
            73.0  0.5289741531218789  \\
            74.0  0.5451834327590249  \\
            75.0  0.5618239056594743  \\
            76.0  0.5783098598361615  \\
            77.0  0.5952794845255239  \\
            78.0  0.6114587933224751  \\
            79.0  0.628137790569173  \\
            80.0  0.6434862194863223  \\
            81.0  0.6581580611822591  \\
            82.0  0.6716286291595809  \\
            83.0  0.6851563949000993  \\
            84.0  0.6970326620986436  \\
            85.0  0.7084607871730931  \\
            86.0  0.7199079760760304  \\
            87.0  0.731316875747819  \\
            88.0  0.7429960123171179  \\
            89.0  0.7543382627091872  \\
            90.0  0.7663135507758828  \\
            91.0  0.7784008276130546  \\
            92.0  0.791428094394429  \\
            93.0  0.8050763732360816  \\
            94.0  0.8192160492300075  \\
            95.0  0.8330181895601901  \\
            96.0  0.8476120438954251  \\
            97.0  0.8621337261668354  \\
            98.0  0.8770605708224964  \\
            99.0  0.8923742822504278  \\
            100.0  0.9073280178071161  \\
        }
        ;
    \addlegendentry {MT $t_p = 0.00$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12}, draw opacity={1.0}, line width={2}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            15.5  -4.90845854650588  \\
            15.5  10.460550119332186  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, draw opacity={1.0}, line width={2}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            30.5  -4.90845854650588  \\
            30.5  10.460550119332186  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={14}, draw opacity={1.0}, line width={2}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            45.5  -4.90845854650588  \\
            45.5  10.460550119332186  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={15}, draw opacity={1.0}, line width={2}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            60.5  -4.90845854650588  \\
            60.5  10.460550119332186  \\
        }
        ;
    \node[, above, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{18 pt}{11.700000000000001 pt}\selectfont}}]  at (axis cs:8.0,5.193280849083363) {$\lambda^*=5.0$};
    \node[, above, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{18 pt}{11.700000000000001 pt}\selectfont}}]  at (axis cs:23.0,5.193280849083363) {$\lambda^*=3.0$};
    \node[, above, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{18 pt}{11.700000000000001 pt}\selectfont}}]  at (axis cs:38.0,5.193280849083363) {$\lambda^*=1.0$};
    \node[, above, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{18 pt}{11.700000000000001 pt}\selectfont}}]  at (axis cs:53.0,5.193280849083363) {$\lambda^*=0.0$};
    \node[, above, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{18 pt}{11.700000000000001 pt}\selectfont}}]  at (axis cs:80.5,5.193280849083363) {$\lambda^*=10.0$};
\end{axis}
\end{tikzpicture}


==> dynamic_ask_eval_1_tag_00v05_rew.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle, scale=\tikzscale]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{15 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={west}}, at={(0.98, 0.8)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={10.0mm}, yshift={-10.0mm}, width={279.8mm}, height={132.4mm}, scaled x ticks={false}, xlabel={Trial Number}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{18 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={1}, xmax={100}, xticklabels={{$1$,$5$,$10$,$15$,$20$,$25$,$30$,$35$,$40$,$45$,$50$,$55$,$60$,$65$,$70$,$75$,$80$,$85$,$90$,$95$,$100$}}, xtick={{1.0,5.0,10.0,15.0,20.0,25.0,30.0,35.0,40.0,45.0,50.0,55.0,60.0,65.0,70.0,75.0,80.0,85.0,90.0,95.0,100.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{15 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Mean Reward}, 
    y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{18 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-12.83407199096586}, ymax={-1.7}, yticklabels={{$-12.5$,$-10.0$,$-7.5$,$-5.0$,$-2.5$}}, ytick={{-12.5,-10.0,-7.5,-5.0,-2.5}}, 
    ytick align={inside}, yticklabel style={font={{\fontsize{15 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8;green,0.5;blue,0.1}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (1,-2.340114976572772)
            (2,-2.340114976572772)
            (3,-2.340114976572772)
            (4,-2.340114976572772)
            (5,-2.340114976572772)
            (6,-2.340114976572772)
            (7,-2.340114976572772)
            (8,-2.340114976572772)
            (9,-2.340114976572772)
            (10,-2.340114976572772)
            (11,-2.340114976572772)
            (12,-2.340114976572772)
            (13,-2.340114976572772)
            (14,-2.340114976572772)
            (15,-2.340114976572772)
            (16,-2.340114976572772)
            (17,-2.340114976572772)
            (18,-2.340114976572772)
            (19,-2.340114976572772)
            (20,-2.340114976572772)
            (21,-2.340114976572772)
            (22,-2.340114976572772)
            (23,-2.340114976572772)
            (24,-2.340114976572772)
            (25,-2.340114976572772)
            (26,-2.340114976572772)
            (27,-2.340114976572772)
            (28,-2.340114976572772)
            (29,-2.340114976572772)
            (30,-2.340114976572772)
            (31,-2.340114976572772)
            (32,-2.340114976572772)
            (33,-2.340114976572772)
            (34,-2.340114976572772)
            (35,-2.340114976572772)
            (36,-2.340114976572772)
            (37,-2.340114976572772)
            (38,-2.340114976572772)
            (39,-2.340114976572772)
            (40,-2.340114976572772)
            (41,-2.340114976572772)
            (42,-2.340114976572772)
            (43,-2.340114976572772)
            (44,-2.340114976572772)
            (45,-2.340114976572772)
            (46,-2.340114976572772)
            (47,-2.340114976572772)
            (48,-2.340114976572772)
            (49,-2.340114976572772)
            (50,-2.340114976572772)
            (51,-2.340114976572772)
            (52,-2.340114976572772)
            (53,-2.340114976572772)
            (54,-2.340114976572772)
            (55,-2.340114976572772)
            (56,-2.340114976572772)
            (57,-2.340114976572772)
            (58,-2.340114976572772)
            (59,-2.340114976572772)
            (60,-2.340114976572772)
            (61,-2.340114976572772)
            (62,-2.340114976572772)
            (63,-2.340114976572772)
            (64,-2.340114976572772)
            (65,-2.340114976572772)
            (66,-2.340114976572772)
            (67,-2.340114976572772)
            (68,-2.340114976572772)
            (69,-2.340114976572772)
            (70,-2.340114976572772)
            (71,-2.340114976572772)
            (72,-2.340114976572772)
            (73,-2.340114976572772)
            (74,-2.340114976572772)
            (75,-2.340114976572772)
            (76,-2.340114976572772)
            (77,-2.340114976572772)
            (78,-2.340114976572772)
            (79,-2.340114976572772)
            (80,-2.340114976572772)
            (81,-2.340114976572772)
            (82,-2.340114976572772)
            (83,-2.340114976572772)
            (84,-2.340114976572772)
            (85,-2.340114976572772)
            (86,-2.340114976572772)
            (87,-2.340114976572772)
            (88,-2.340114976572772)
            (89,-2.340114976572772)
            (90,-2.340114976572772)
            (91,-2.340114976572772)
            (92,-2.340114976572772)
            (93,-2.340114976572772)
            (94,-2.340114976572772)
            (95,-2.340114976572772)
            (96,-2.340114976572772)
            (97,-2.340114976572772)
            (98,-2.340114976572772)
            (99,-2.340114976572772)
            (100,-2.340114976572772)
            (100,-2.4287880518427687)
            (99,-2.4287880518427687)
            (98,-2.4287880518427687)
            (97,-2.4287880518427687)
            (96,-2.4287880518427687)
            (95,-2.4287880518427687)
            (94,-2.4287880518427687)
            (93,-2.4287880518427687)
            (92,-2.4287880518427687)
            (91,-2.4287880518427687)
            (90,-2.4287880518427687)
            (89,-2.4287880518427687)
            (88,-2.4287880518427687)
            (87,-2.4287880518427687)
            (86,-2.4287880518427687)
            (85,-2.4287880518427687)
            (84,-2.4287880518427687)
            (83,-2.4287880518427687)
            (82,-2.4287880518427687)
            (81,-2.4287880518427687)
            (80,-2.4287880518427687)
            (79,-2.4287880518427687)
            (78,-2.4287880518427687)
            (77,-2.4287880518427687)
            (76,-2.4287880518427687)
            (75,-2.4287880518427687)
            (74,-2.4287880518427687)
            (73,-2.4287880518427687)
            (72,-2.4287880518427687)
            (71,-2.4287880518427687)
            (70,-2.4287880518427687)
            (69,-2.4287880518427687)
            (68,-2.4287880518427687)
            (67,-2.4287880518427687)
            (66,-2.4287880518427687)
            (65,-2.4287880518427687)
            (64,-2.4287880518427687)
            (63,-2.4287880518427687)
            (62,-2.4287880518427687)
            (61,-2.4287880518427687)
            (60,-2.4287880518427687)
            (59,-2.4287880518427687)
            (58,-2.4287880518427687)
            (57,-2.4287880518427687)
            (56,-2.4287880518427687)
            (55,-2.4287880518427687)
            (54,-2.4287880518427687)
            (53,-2.4287880518427687)
            (52,-2.4287880518427687)
            (51,-2.4287880518427687)
            (50,-2.4287880518427687)
            (49,-2.4287880518427687)
            (48,-2.4287880518427687)
            (47,-2.4287880518427687)
            (46,-2.4287880518427687)
            (45,-2.4287880518427687)
            (44,-2.4287880518427687)
            (43,-2.4287880518427687)
            (42,-2.4287880518427687)
            (41,-2.4287880518427687)
            (40,-2.4287880518427687)
            (39,-2.4287880518427687)
            (38,-2.4287880518427687)
            (37,-2.4287880518427687)
            (36,-2.4287880518427687)
            (35,-2.4287880518427687)
            (34,-2.4287880518427687)
            (33,-2.4287880518427687)
            (32,-2.4287880518427687)
            (31,-2.4287880518427687)
            (30,-2.4287880518427687)
            (29,-2.4287880518427687)
            (28,-2.4287880518427687)
            (27,-2.4287880518427687)
            (26,-2.4287880518427687)
            (25,-2.4287880518427687)
            (24,-2.4287880518427687)
            (23,-2.4287880518427687)
            (22,-2.4287880518427687)
            (21,-2.4287880518427687)
            (20,-2.4287880518427687)
            (19,-2.4287880518427687)
            (18,-2.4287880518427687)
            (17,-2.4287880518427687)
            (16,-2.4287880518427687)
            (15,-2.4287880518427687)
            (14,-2.4287880518427687)
            (13,-2.4287880518427687)
            (12,-2.4287880518427687)
            (11,-2.4287880518427687)
            (10,-2.4287880518427687)
            (9,-2.4287880518427687)
            (8,-2.4287880518427687)
            (7,-2.4287880518427687)
            (6,-2.4287880518427687)
            (5,-2.4287880518427687)
            (4,-2.4287880518427687)
            (3,-2.4287880518427687)
            (2,-2.4287880518427687)
            (1,-2.4287880518427687)
            (1,-2.340114976572772)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8;green,0.5;blue,0.1}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (1,-2.340114976572772)
            (2,-2.340114976572772)
            (3,-2.340114976572772)
            (4,-2.340114976572772)
            (5,-2.340114976572772)
            (6,-2.340114976572772)
            (7,-2.340114976572772)
            (8,-2.340114976572772)
            (9,-2.340114976572772)
            (10,-2.340114976572772)
            (11,-2.340114976572772)
            (12,-2.340114976572772)
            (13,-2.340114976572772)
            (14,-2.340114976572772)
            (15,-2.340114976572772)
            (16,-2.340114976572772)
            (17,-2.340114976572772)
            (18,-2.340114976572772)
            (19,-2.340114976572772)
            (20,-2.340114976572772)
            (21,-2.340114976572772)
            (22,-2.340114976572772)
            (23,-2.340114976572772)
            (24,-2.340114976572772)
            (25,-2.340114976572772)
            (26,-2.340114976572772)
            (27,-2.340114976572772)
            (28,-2.340114976572772)
            (29,-2.340114976572772)
            (30,-2.340114976572772)
            (31,-2.340114976572772)
            (32,-2.340114976572772)
            (33,-2.340114976572772)
            (34,-2.340114976572772)
            (35,-2.340114976572772)
            (36,-2.340114976572772)
            (37,-2.340114976572772)
            (38,-2.340114976572772)
            (39,-2.340114976572772)
            (40,-2.340114976572772)
            (41,-2.340114976572772)
            (42,-2.340114976572772)
            (43,-2.340114976572772)
            (44,-2.340114976572772)
            (45,-2.340114976572772)
            (46,-2.340114976572772)
            (47,-2.340114976572772)
            (48,-2.340114976572772)
            (49,-2.340114976572772)
            (50,-2.340114976572772)
            (51,-2.340114976572772)
            (52,-2.340114976572772)
            (53,-2.340114976572772)
            (54,-2.340114976572772)
            (55,-2.340114976572772)
            (56,-2.340114976572772)
            (57,-2.340114976572772)
            (58,-2.340114976572772)
            (59,-2.340114976572772)
            (60,-2.340114976572772)
            (61,-2.340114976572772)
            (62,-2.340114976572772)
            (63,-2.340114976572772)
            (64,-2.340114976572772)
            (65,-2.340114976572772)
            (66,-2.340114976572772)
            (67,-2.340114976572772)
            (68,-2.340114976572772)
            (69,-2.340114976572772)
            (70,-2.340114976572772)
            (71,-2.340114976572772)
            (72,-2.340114976572772)
            (73,-2.340114976572772)
            (74,-2.340114976572772)
            (75,-2.340114976572772)
            (76,-2.340114976572772)
            (77,-2.340114976572772)
            (78,-2.340114976572772)
            (79,-2.340114976572772)
            (80,-2.340114976572772)
            (81,-2.340114976572772)
            (82,-2.340114976572772)
            (83,-2.340114976572772)
            (84,-2.340114976572772)
            (85,-2.340114976572772)
            (86,-2.340114976572772)
            (87,-2.340114976572772)
            (88,-2.340114976572772)
            (89,-2.340114976572772)
            (90,-2.340114976572772)
            (91,-2.340114976572772)
            (92,-2.340114976572772)
            (93,-2.340114976572772)
            (94,-2.340114976572772)
            (95,-2.340114976572772)
            (96,-2.340114976572772)
            (97,-2.340114976572772)
            (98,-2.340114976572772)
            (99,-2.340114976572772)
            (100,-2.340114976572772)
            (100,-2.251441901302775)
            (99,-2.251441901302775)
            (98,-2.251441901302775)
            (97,-2.251441901302775)
            (96,-2.251441901302775)
            (95,-2.251441901302775)
            (94,-2.251441901302775)
            (93,-2.251441901302775)
            (92,-2.251441901302775)
            (91,-2.251441901302775)
            (90,-2.251441901302775)
            (89,-2.251441901302775)
            (88,-2.251441901302775)
            (87,-2.251441901302775)
            (86,-2.251441901302775)
            (85,-2.251441901302775)
            (84,-2.251441901302775)
            (83,-2.251441901302775)
            (82,-2.251441901302775)
            (81,-2.251441901302775)
            (80,-2.251441901302775)
            (79,-2.251441901302775)
            (78,-2.251441901302775)
            (77,-2.251441901302775)
            (76,-2.251441901302775)
            (75,-2.251441901302775)
            (74,-2.251441901302775)
            (73,-2.251441901302775)
            (72,-2.251441901302775)
            (71,-2.251441901302775)
            (70,-2.251441901302775)
            (69,-2.251441901302775)
            (68,-2.251441901302775)
            (67,-2.251441901302775)
            (66,-2.251441901302775)
            (65,-2.251441901302775)
            (64,-2.251441901302775)
            (63,-2.251441901302775)
            (62,-2.251441901302775)
            (61,-2.251441901302775)
            (60,-2.251441901302775)
            (59,-2.251441901302775)
            (58,-2.251441901302775)
            (57,-2.251441901302775)
            (56,-2.251441901302775)
            (55,-2.251441901302775)
            (54,-2.251441901302775)
            (53,-2.251441901302775)
            (52,-2.251441901302775)
            (51,-2.251441901302775)
            (50,-2.251441901302775)
            (49,-2.251441901302775)
            (48,-2.251441901302775)
            (47,-2.251441901302775)
            (46,-2.251441901302775)
            (45,-2.251441901302775)
            (44,-2.251441901302775)
            (43,-2.251441901302775)
            (42,-2.251441901302775)
            (41,-2.251441901302775)
            (40,-2.251441901302775)
            (39,-2.251441901302775)
            (38,-2.251441901302775)
            (37,-2.251441901302775)
            (36,-2.251441901302775)
            (35,-2.251441901302775)
            (34,-2.251441901302775)
            (33,-2.251441901302775)
            (32,-2.251441901302775)
            (31,-2.251441901302775)
            (30,-2.251441901302775)
            (29,-2.251441901302775)
            (28,-2.251441901302775)
            (27,-2.251441901302775)
            (26,-2.251441901302775)
            (25,-2.251441901302775)
            (24,-2.251441901302775)
            (23,-2.251441901302775)
            (22,-2.251441901302775)
            (21,-2.251441901302775)
            (20,-2.251441901302775)
            (19,-2.251441901302775)
            (18,-2.251441901302775)
            (17,-2.251441901302775)
            (16,-2.251441901302775)
            (15,-2.251441901302775)
            (14,-2.251441901302775)
            (13,-2.251441901302775)
            (12,-2.251441901302775)
            (11,-2.251441901302775)
            (10,-2.251441901302775)
            (9,-2.251441901302775)
            (8,-2.251441901302775)
            (7,-2.251441901302775)
            (6,-2.251441901302775)
            (5,-2.251441901302775)
            (4,-2.251441901302775)
            (3,-2.251441901302775)
            (2,-2.251441901302775)
            (1,-2.251441901302775)
            (1,-2.340114976572772)
        }
        ;
    \addplot[color={rgb,1:red,0.8;green,0.5;blue,0.1}, name path={3}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.8;green,0.5;blue,0.1}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  -2.340114976572772  \\
            2.0  -2.340114976572772  \\
            3.0  -2.340114976572772  \\
            4.0  -2.340114976572772  \\
            5.0  -2.340114976572772  \\
            6.0  -2.340114976572772  \\
            7.0  -2.340114976572772  \\
            8.0  -2.340114976572772  \\
            9.0  -2.340114976572772  \\
            10.0  -2.340114976572772  \\
            11.0  -2.340114976572772  \\
            12.0  -2.340114976572772  \\
            13.0  -2.340114976572772  \\
            14.0  -2.340114976572772  \\
            15.0  -2.340114976572772  \\
            16.0  -2.340114976572772  \\
            17.0  -2.340114976572772  \\
            18.0  -2.340114976572772  \\
            19.0  -2.340114976572772  \\
            20.0  -2.340114976572772  \\
            21.0  -2.340114976572772  \\
            22.0  -2.340114976572772  \\
            23.0  -2.340114976572772  \\
            24.0  -2.340114976572772  \\
            25.0  -2.340114976572772  \\
            26.0  -2.340114976572772  \\
            27.0  -2.340114976572772  \\
            28.0  -2.340114976572772  \\
            29.0  -2.340114976572772  \\
            30.0  -2.340114976572772  \\
            31.0  -2.340114976572772  \\
            32.0  -2.340114976572772  \\
            33.0  -2.340114976572772  \\
            34.0  -2.340114976572772  \\
            35.0  -2.340114976572772  \\
            36.0  -2.340114976572772  \\
            37.0  -2.340114976572772  \\
            38.0  -2.340114976572772  \\
            39.0  -2.340114976572772  \\
            40.0  -2.340114976572772  \\
            41.0  -2.340114976572772  \\
            42.0  -2.340114976572772  \\
            43.0  -2.340114976572772  \\
            44.0  -2.340114976572772  \\
            45.0  -2.340114976572772  \\
            46.0  -2.340114976572772  \\
            47.0  -2.340114976572772  \\
            48.0  -2.340114976572772  \\
            49.0  -2.340114976572772  \\
            50.0  -2.340114976572772  \\
            51.0  -2.340114976572772  \\
            52.0  -2.340114976572772  \\
            53.0  -2.340114976572772  \\
            54.0  -2.340114976572772  \\
            55.0  -2.340114976572772  \\
            56.0  -2.340114976572772  \\
            57.0  -2.340114976572772  \\
            58.0  -2.340114976572772  \\
            59.0  -2.340114976572772  \\
            60.0  -2.340114976572772  \\
            61.0  -2.340114976572772  \\
            62.0  -2.340114976572772  \\
            63.0  -2.340114976572772  \\
            64.0  -2.340114976572772  \\
            65.0  -2.340114976572772  \\
            66.0  -2.340114976572772  \\
            67.0  -2.340114976572772  \\
            68.0  -2.340114976572772  \\
            69.0  -2.340114976572772  \\
            70.0  -2.340114976572772  \\
            71.0  -2.340114976572772  \\
            72.0  -2.340114976572772  \\
            73.0  -2.340114976572772  \\
            74.0  -2.340114976572772  \\
            75.0  -2.340114976572772  \\
            76.0  -2.340114976572772  \\
            77.0  -2.340114976572772  \\
            78.0  -2.340114976572772  \\
            79.0  -2.340114976572772  \\
            80.0  -2.340114976572772  \\
            81.0  -2.340114976572772  \\
            82.0  -2.340114976572772  \\
            83.0  -2.340114976572772  \\
            84.0  -2.340114976572772  \\
            85.0  -2.340114976572772  \\
            86.0  -2.340114976572772  \\
            87.0  -2.340114976572772  \\
            88.0  -2.340114976572772  \\
            89.0  -2.340114976572772  \\
            90.0  -2.340114976572772  \\
            91.0  -2.340114976572772  \\
            92.0  -2.340114976572772  \\
            93.0  -2.340114976572772  \\
            94.0  -2.340114976572772  \\
            95.0  -2.340114976572772  \\
            96.0  -2.340114976572772  \\
            97.0  -2.340114976572772  \\
            98.0  -2.340114976572772  \\
            99.0  -2.340114976572772  \\
            100.0  -2.340114976572772  \\
        }
        ;
    \addlegendentry {Perfect}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.97;green,0.85;blue,0.0942}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (1,-10.767311457642107)
            (2,-10.767311457642107)
            (3,-10.767311457642107)
            (4,-10.767311457642107)
            (5,-10.767311457642107)
            (6,-10.767311457642107)
            (7,-10.767311457642107)
            (8,-10.767311457642107)
            (9,-10.767311457642107)
            (10,-10.767311457642107)
            (11,-10.767311457642107)
            (12,-10.767311457642107)
            (13,-10.767311457642107)
            (14,-10.767311457642107)
            (15,-10.767311457642107)
            (16,-10.767311457642107)
            (17,-10.767311457642107)
            (18,-10.767311457642107)
            (19,-10.767311457642107)
            (20,-10.767311457642107)
            (21,-10.767311457642107)
            (22,-10.767311457642107)
            (23,-10.767311457642107)
            (24,-10.767311457642107)
            (25,-10.767311457642107)
            (26,-10.767311457642107)
            (27,-10.767311457642107)
            (28,-10.767311457642107)
            (29,-10.767311457642107)
            (30,-10.767311457642107)
            (31,-10.767311457642107)
            (32,-10.767311457642107)
            (33,-10.767311457642107)
            (34,-10.767311457642107)
            (35,-10.767311457642107)
            (36,-10.767311457642107)
            (37,-10.767311457642107)
            (38,-10.767311457642107)
            (39,-10.767311457642107)
            (40,-10.767311457642107)
            (41,-10.767311457642107)
            (42,-10.767311457642107)
            (43,-10.767311457642107)
            (44,-10.767311457642107)
            (45,-10.767311457642107)
            (46,-10.767311457642107)
            (47,-10.767311457642107)
            (48,-10.767311457642107)
            (49,-10.767311457642107)
            (50,-10.767311457642107)
            (51,-10.767311457642107)
            (52,-10.767311457642107)
            (53,-10.767311457642107)
            (54,-10.767311457642107)
            (55,-10.767311457642107)
            (56,-10.767311457642107)
            (57,-10.767311457642107)
            (58,-10.767311457642107)
            (59,-10.767311457642107)
            (60,-10.767311457642107)
            (61,-10.767311457642107)
            (62,-10.767311457642107)
            (63,-10.767311457642107)
            (64,-10.767311457642107)
            (65,-10.767311457642107)
            (66,-10.767311457642107)
            (67,-10.767311457642107)
            (68,-10.767311457642107)
            (69,-10.767311457642107)
            (70,-10.767311457642107)
            (71,-10.767311457642107)
            (72,-10.767311457642107)
            (73,-10.767311457642107)
            (74,-10.767311457642107)
            (75,-10.767311457642107)
            (76,-10.767311457642107)
            (77,-10.767311457642107)
            (78,-10.767311457642107)
            (79,-10.767311457642107)
            (80,-10.767311457642107)
            (81,-10.767311457642107)
            (82,-10.767311457642107)
            (83,-10.767311457642107)
            (84,-10.767311457642107)
            (85,-10.767311457642107)
            (86,-10.767311457642107)
            (87,-10.767311457642107)
            (88,-10.767311457642107)
            (89,-10.767311457642107)
            (90,-10.767311457642107)
            (91,-10.767311457642107)
            (92,-10.767311457642107)
            (93,-10.767311457642107)
            (94,-10.767311457642107)
            (95,-10.767311457642107)
            (96,-10.767311457642107)
            (97,-10.767311457642107)
            (98,-10.767311457642107)
            (99,-10.767311457642107)
            (100,-10.767311457642107)
            (100,-10.90631445013045)
            (99,-10.90631445013045)
            (98,-10.90631445013045)
            (97,-10.90631445013045)
            (96,-10.90631445013045)
            (95,-10.90631445013045)
            (94,-10.90631445013045)
            (93,-10.90631445013045)
            (92,-10.90631445013045)
            (91,-10.90631445013045)
            (90,-10.90631445013045)
            (89,-10.90631445013045)
            (88,-10.90631445013045)
            (87,-10.90631445013045)
            (86,-10.90631445013045)
            (85,-10.90631445013045)
            (84,-10.90631445013045)
            (83,-10.90631445013045)
            (82,-10.90631445013045)
            (81,-10.90631445013045)
            (80,-10.90631445013045)
            (79,-10.90631445013045)
            (78,-10.90631445013045)
            (77,-10.90631445013045)
            (76,-10.90631445013045)
            (75,-10.90631445013045)
            (74,-10.90631445013045)
            (73,-10.90631445013045)
            (72,-10.90631445013045)
            (71,-10.90631445013045)
            (70,-10.90631445013045)
            (69,-10.90631445013045)
            (68,-10.90631445013045)
            (67,-10.90631445013045)
            (66,-10.90631445013045)
            (65,-10.90631445013045)
            (64,-10.90631445013045)
            (63,-10.90631445013045)
            (62,-10.90631445013045)
            (61,-10.90631445013045)
            (60,-10.90631445013045)
            (59,-10.90631445013045)
            (58,-10.90631445013045)
            (57,-10.90631445013045)
            (56,-10.90631445013045)
            (55,-10.90631445013045)
            (54,-10.90631445013045)
            (53,-10.90631445013045)
            (52,-10.90631445013045)
            (51,-10.90631445013045)
            (50,-10.90631445013045)
            (49,-10.90631445013045)
            (48,-10.90631445013045)
            (47,-10.90631445013045)
            (46,-10.90631445013045)
            (45,-10.90631445013045)
            (44,-10.90631445013045)
            (43,-10.90631445013045)
            (42,-10.90631445013045)
            (41,-10.90631445013045)
            (40,-10.90631445013045)
            (39,-10.90631445013045)
            (38,-10.90631445013045)
            (37,-10.90631445013045)
            (36,-10.90631445013045)
            (35,-10.90631445013045)
            (34,-10.90631445013045)
            (33,-10.90631445013045)
            (32,-10.90631445013045)
            (31,-10.90631445013045)
            (30,-10.90631445013045)
            (29,-10.90631445013045)
            (28,-10.90631445013045)
            (27,-10.90631445013045)
            (26,-10.90631445013045)
            (25,-10.90631445013045)
            (24,-10.90631445013045)
            (23,-10.90631445013045)
            (22,-10.90631445013045)
            (21,-10.90631445013045)
            (20,-10.90631445013045)
            (19,-10.90631445013045)
            (18,-10.90631445013045)
            (17,-10.90631445013045)
            (16,-10.90631445013045)
            (15,-10.90631445013045)
            (14,-10.90631445013045)
            (13,-10.90631445013045)
            (12,-10.90631445013045)
            (11,-10.90631445013045)
            (10,-10.90631445013045)
            (9,-10.90631445013045)
            (8,-10.90631445013045)
            (7,-10.90631445013045)
            (6,-10.90631445013045)
            (5,-10.90631445013045)
            (4,-10.90631445013045)
            (3,-10.90631445013045)
            (2,-10.90631445013045)
            (1,-10.90631445013045)
            (1,-10.767311457642107)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.97;green,0.85;blue,0.0942}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (1,-10.767311457642107)
            (2,-10.767311457642107)
            (3,-10.767311457642107)
            (4,-10.767311457642107)
            (5,-10.767311457642107)
            (6,-10.767311457642107)
            (7,-10.767311457642107)
            (8,-10.767311457642107)
            (9,-10.767311457642107)
            (10,-10.767311457642107)
            (11,-10.767311457642107)
            (12,-10.767311457642107)
            (13,-10.767311457642107)
            (14,-10.767311457642107)
            (15,-10.767311457642107)
            (16,-10.767311457642107)
            (17,-10.767311457642107)
            (18,-10.767311457642107)
            (19,-10.767311457642107)
            (20,-10.767311457642107)
            (21,-10.767311457642107)
            (22,-10.767311457642107)
            (23,-10.767311457642107)
            (24,-10.767311457642107)
            (25,-10.767311457642107)
            (26,-10.767311457642107)
            (27,-10.767311457642107)
            (28,-10.767311457642107)
            (29,-10.767311457642107)
            (30,-10.767311457642107)
            (31,-10.767311457642107)
            (32,-10.767311457642107)
            (33,-10.767311457642107)
            (34,-10.767311457642107)
            (35,-10.767311457642107)
            (36,-10.767311457642107)
            (37,-10.767311457642107)
            (38,-10.767311457642107)
            (39,-10.767311457642107)
            (40,-10.767311457642107)
            (41,-10.767311457642107)
            (42,-10.767311457642107)
            (43,-10.767311457642107)
            (44,-10.767311457642107)
            (45,-10.767311457642107)
            (46,-10.767311457642107)
            (47,-10.767311457642107)
            (48,-10.767311457642107)
            (49,-10.767311457642107)
            (50,-10.767311457642107)
            (51,-10.767311457642107)
            (52,-10.767311457642107)
            (53,-10.767311457642107)
            (54,-10.767311457642107)
            (55,-10.767311457642107)
            (56,-10.767311457642107)
            (57,-10.767311457642107)
            (58,-10.767311457642107)
            (59,-10.767311457642107)
            (60,-10.767311457642107)
            (61,-10.767311457642107)
            (62,-10.767311457642107)
            (63,-10.767311457642107)
            (64,-10.767311457642107)
            (65,-10.767311457642107)
            (66,-10.767311457642107)
            (67,-10.767311457642107)
            (68,-10.767311457642107)
            (69,-10.767311457642107)
            (70,-10.767311457642107)
            (71,-10.767311457642107)
            (72,-10.767311457642107)
            (73,-10.767311457642107)
            (74,-10.767311457642107)
            (75,-10.767311457642107)
            (76,-10.767311457642107)
            (77,-10.767311457642107)
            (78,-10.767311457642107)
            (79,-10.767311457642107)
            (80,-10.767311457642107)
            (81,-10.767311457642107)
            (82,-10.767311457642107)
            (83,-10.767311457642107)
            (84,-10.767311457642107)
            (85,-10.767311457642107)
            (86,-10.767311457642107)
            (87,-10.767311457642107)
            (88,-10.767311457642107)
            (89,-10.767311457642107)
            (90,-10.767311457642107)
            (91,-10.767311457642107)
            (92,-10.767311457642107)
            (93,-10.767311457642107)
            (94,-10.767311457642107)
            (95,-10.767311457642107)
            (96,-10.767311457642107)
            (97,-10.767311457642107)
            (98,-10.767311457642107)
            (99,-10.767311457642107)
            (100,-10.767311457642107)
            (100,-10.628308465153763)
            (99,-10.628308465153763)
            (98,-10.628308465153763)
            (97,-10.628308465153763)
            (96,-10.628308465153763)
            (95,-10.628308465153763)
            (94,-10.628308465153763)
            (93,-10.628308465153763)
            (92,-10.628308465153763)
            (91,-10.628308465153763)
            (90,-10.628308465153763)
            (89,-10.628308465153763)
            (88,-10.628308465153763)
            (87,-10.628308465153763)
            (86,-10.628308465153763)
            (85,-10.628308465153763)
            (84,-10.628308465153763)
            (83,-10.628308465153763)
            (82,-10.628308465153763)
            (81,-10.628308465153763)
            (80,-10.628308465153763)
            (79,-10.628308465153763)
            (78,-10.628308465153763)
            (77,-10.628308465153763)
            (76,-10.628308465153763)
            (75,-10.628308465153763)
            (74,-10.628308465153763)
            (73,-10.628308465153763)
            (72,-10.628308465153763)
            (71,-10.628308465153763)
            (70,-10.628308465153763)
            (69,-10.628308465153763)
            (68,-10.628308465153763)
            (67,-10.628308465153763)
            (66,-10.628308465153763)
            (65,-10.628308465153763)
            (64,-10.628308465153763)
            (63,-10.628308465153763)
            (62,-10.628308465153763)
            (61,-10.628308465153763)
            (60,-10.628308465153763)
            (59,-10.628308465153763)
            (58,-10.628308465153763)
            (57,-10.628308465153763)
            (56,-10.628308465153763)
            (55,-10.628308465153763)
            (54,-10.628308465153763)
            (53,-10.628308465153763)
            (52,-10.628308465153763)
            (51,-10.628308465153763)
            (50,-10.628308465153763)
            (49,-10.628308465153763)
            (48,-10.628308465153763)
            (47,-10.628308465153763)
            (46,-10.628308465153763)
            (45,-10.628308465153763)
            (44,-10.628308465153763)
            (43,-10.628308465153763)
            (42,-10.628308465153763)
            (41,-10.628308465153763)
            (40,-10.628308465153763)
            (39,-10.628308465153763)
            (38,-10.628308465153763)
            (37,-10.628308465153763)
            (36,-10.628308465153763)
            (35,-10.628308465153763)
            (34,-10.628308465153763)
            (33,-10.628308465153763)
            (32,-10.628308465153763)
            (31,-10.628308465153763)
            (30,-10.628308465153763)
            (29,-10.628308465153763)
            (28,-10.628308465153763)
            (27,-10.628308465153763)
            (26,-10.628308465153763)
            (25,-10.628308465153763)
            (24,-10.628308465153763)
            (23,-10.628308465153763)
            (22,-10.628308465153763)
            (21,-10.628308465153763)
            (20,-10.628308465153763)
            (19,-10.628308465153763)
            (18,-10.628308465153763)
            (17,-10.628308465153763)
            (16,-10.628308465153763)
            (15,-10.628308465153763)
            (14,-10.628308465153763)
            (13,-10.628308465153763)
            (12,-10.628308465153763)
            (11,-10.628308465153763)
            (10,-10.628308465153763)
            (9,-10.628308465153763)
            (8,-10.628308465153763)
            (7,-10.628308465153763)
            (6,-10.628308465153763)
            (5,-10.628308465153763)
            (4,-10.628308465153763)
            (3,-10.628308465153763)
            (2,-10.628308465153763)
            (1,-10.628308465153763)
            (1,-10.767311457642107)
        }
        ;
    \addplot[color={rgb,1:red,0.97;green,0.85;blue,0.0942}, name path={4}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.97;green,0.85;blue,0.0942}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  -10.767311457642107  \\
            2.0  -10.767311457642107  \\
            3.0  -10.767311457642107  \\
            4.0  -10.767311457642107  \\
            5.0  -10.767311457642107  \\
            6.0  -10.767311457642107  \\
            7.0  -10.767311457642107  \\
            8.0  -10.767311457642107  \\
            9.0  -10.767311457642107  \\
            10.0  -10.767311457642107  \\
            11.0  -10.767311457642107  \\
            12.0  -10.767311457642107  \\
            13.0  -10.767311457642107  \\
            14.0  -10.767311457642107  \\
            15.0  -10.767311457642107  \\
            16.0  -10.767311457642107  \\
            17.0  -10.767311457642107  \\
            18.0  -10.767311457642107  \\
            19.0  -10.767311457642107  \\
            20.0  -10.767311457642107  \\
            21.0  -10.767311457642107  \\
            22.0  -10.767311457642107  \\
            23.0  -10.767311457642107  \\
            24.0  -10.767311457642107  \\
            25.0  -10.767311457642107  \\
            26.0  -10.767311457642107  \\
            27.0  -10.767311457642107  \\
            28.0  -10.767311457642107  \\
            29.0  -10.767311457642107  \\
            30.0  -10.767311457642107  \\
            31.0  -10.767311457642107  \\
            32.0  -10.767311457642107  \\
            33.0  -10.767311457642107  \\
            34.0  -10.767311457642107  \\
            35.0  -10.767311457642107  \\
            36.0  -10.767311457642107  \\
            37.0  -10.767311457642107  \\
            38.0  -10.767311457642107  \\
            39.0  -10.767311457642107  \\
            40.0  -10.767311457642107  \\
            41.0  -10.767311457642107  \\
            42.0  -10.767311457642107  \\
            43.0  -10.767311457642107  \\
            44.0  -10.767311457642107  \\
            45.0  -10.767311457642107  \\
            46.0  -10.767311457642107  \\
            47.0  -10.767311457642107  \\
            48.0  -10.767311457642107  \\
            49.0  -10.767311457642107  \\
            50.0  -10.767311457642107  \\
            51.0  -10.767311457642107  \\
            52.0  -10.767311457642107  \\
            53.0  -10.767311457642107  \\
            54.0  -10.767311457642107  \\
            55.0  -10.767311457642107  \\
            56.0  -10.767311457642107  \\
            57.0  -10.767311457642107  \\
            58.0  -10.767311457642107  \\
            59.0  -10.767311457642107  \\
            60.0  -10.767311457642107  \\
            61.0  -10.767311457642107  \\
            62.0  -10.767311457642107  \\
            63.0  -10.767311457642107  \\
            64.0  -10.767311457642107  \\
            65.0  -10.767311457642107  \\
            66.0  -10.767311457642107  \\
            67.0  -10.767311457642107  \\
            68.0  -10.767311457642107  \\
            69.0  -10.767311457642107  \\
            70.0  -10.767311457642107  \\
            71.0  -10.767311457642107  \\
            72.0  -10.767311457642107  \\
            73.0  -10.767311457642107  \\
            74.0  -10.767311457642107  \\
            75.0  -10.767311457642107  \\
            76.0  -10.767311457642107  \\
            77.0  -10.767311457642107  \\
            78.0  -10.767311457642107  \\
            79.0  -10.767311457642107  \\
            80.0  -10.767311457642107  \\
            81.0  -10.767311457642107  \\
            82.0  -10.767311457642107  \\
            83.0  -10.767311457642107  \\
            84.0  -10.767311457642107  \\
            85.0  -10.767311457642107  \\
            86.0  -10.767311457642107  \\
            87.0  -10.767311457642107  \\
            88.0  -10.767311457642107  \\
            89.0  -10.767311457642107  \\
            90.0  -10.767311457642107  \\
            91.0  -10.767311457642107  \\
            92.0  -10.767311457642107  \\
            93.0  -10.767311457642107  \\
            94.0  -10.767311457642107  \\
            95.0  -10.767311457642107  \\
            96.0  -10.767311457642107  \\
            97.0  -10.767311457642107  \\
            98.0  -10.767311457642107  \\
            99.0  -10.767311457642107  \\
            100.0  -10.767311457642107  \\
        }
        ;
    \addlegendentry {Normal}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.1;green,0.6433;blue,0.1}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (1.0,-8.344956964379334)
            (2.0,-8.344956964379334)
            (3.0,-8.344956964379334)
            (4.0,-8.344956964379334)
            (5.0,-8.344956964379334)
            (6.0,-8.344956964379334)
            (7.0,-8.344956964379334)
            (8.0,-8.344956964379334)
            (9.0,-8.344956964379334)
            (10.0,-8.344956964379334)
            (11.0,-8.344956964379334)
            (12.0,-8.344956964379334)
            (13.0,-8.344956964379334)
            (14.0,-8.344956964379334)
            (15.0,-8.344956964379334)
            (16.0,-9.25850758370832)
            (17.0,-9.25850758370832)
            (18.0,-9.25850758370832)
            (19.0,-9.25850758370832)
            (20.0,-9.25850758370832)
            (21.0,-9.25850758370832)
            (22.0,-9.25850758370832)
            (23.0,-9.25850758370832)
            (24.0,-9.25850758370832)
            (25.0,-9.25850758370832)
            (26.0,-9.25850758370832)
            (27.0,-9.25850758370832)
            (28.0,-9.25850758370832)
            (29.0,-9.25850758370832)
            (30.0,-9.25850758370832)
            (31.0,-11.473335650843934)
            (32.0,-11.473335650843934)
            (33.0,-11.473335650843934)
            (34.0,-11.473335650843934)
            (35.0,-11.473335650843934)
            (36.0,-11.473335650843934)
            (37.0,-11.473335650843934)
            (38.0,-11.473335650843934)
            (39.0,-11.473335650843934)
            (40.0,-11.473335650843934)
            (41.0,-11.473335650843934)
            (42.0,-11.473335650843934)
            (43.0,-11.473335650843934)
            (44.0,-11.473335650843934)
            (45.0,-11.473335650843934)
            (46.0,-12.445132988308561)
            (47.0,-12.445132988308561)
            (48.0,-12.445132988308561)
            (49.0,-12.445132988308561)
            (50.0,-12.445132988308561)
            (51.0,-12.445132988308561)
            (52.0,-12.445132988308561)
            (53.0,-12.445132988308561)
            (54.0,-12.445132988308561)
            (55.0,-12.445132988308561)
            (56.0,-12.445132988308561)
            (57.0,-12.445132988308561)
            (58.0,-12.445132988308561)
            (59.0,-12.445132988308561)
            (60.0,-12.445132988308561)
            (61.0,-8.099939438067437)
            (62.0,-8.099939438067437)
            (63.0,-8.099939438067437)
            (64.0,-8.099939438067437)
            (65.0,-8.099939438067437)
            (66.0,-8.099939438067437)
            (67.0,-8.099939438067437)
            (68.0,-8.099939438067437)
            (69.0,-8.099939438067437)
            (70.0,-8.099939438067437)
            (71.0,-8.099939438067437)
            (72.0,-8.099939438067437)
            (73.0,-8.099939438067437)
            (74.0,-8.099939438067437)
            (75.0,-8.099939438067437)
            (76.0,-8.099939438067437)
            (77.0,-8.099939438067437)
            (78.0,-8.099939438067437)
            (79.0,-8.099939438067437)
            (80.0,-8.099939438067437)
            (81.0,-8.099939438067437)
            (82.0,-8.099939438067437)
            (83.0,-8.099939438067437)
            (84.0,-8.099939438067437)
            (85.0,-8.099939438067437)
            (86.0,-8.099939438067437)
            (87.0,-8.099939438067437)
            (88.0,-8.099939438067437)
            (89.0,-8.099939438067437)
            (90.0,-8.099939438067437)
            (91.0,-8.099939438067437)
            (92.0,-8.099939438067437)
            (93.0,-8.099939438067437)
            (94.0,-8.099939438067437)
            (95.0,-8.099939438067437)
            (96.0,-8.099939438067437)
            (97.0,-8.099939438067437)
            (98.0,-8.099939438067437)
            (99.0,-8.099939438067437)
            (100.0,-8.099939438067437)
            (100.0,-8.18740958370934)
            (99.0,-8.18740958370934)
            (98.0,-8.18740958370934)
            (97.0,-8.18740958370934)
            (96.0,-8.18740958370934)
            (95.0,-8.18740958370934)
            (94.0,-8.18740958370934)
            (93.0,-8.18740958370934)
            (92.0,-8.18740958370934)
            (91.0,-8.18740958370934)
            (90.0,-8.18740958370934)
            (89.0,-8.18740958370934)
            (88.0,-8.18740958370934)
            (87.0,-8.18740958370934)
            (86.0,-8.18740958370934)
            (85.0,-8.18740958370934)
            (84.0,-8.18740958370934)
            (83.0,-8.18740958370934)
            (82.0,-8.18740958370934)
            (81.0,-8.18740958370934)
            (80.0,-8.18740958370934)
            (79.0,-8.18740958370934)
            (78.0,-8.18740958370934)
            (77.0,-8.18740958370934)
            (76.0,-8.18740958370934)
            (75.0,-8.18740958370934)
            (74.0,-8.18740958370934)
            (73.0,-8.18740958370934)
            (72.0,-8.18740958370934)
            (71.0,-8.18740958370934)
            (70.0,-8.18740958370934)
            (69.0,-8.18740958370934)
            (68.0,-8.18740958370934)
            (67.0,-8.18740958370934)
            (66.0,-8.18740958370934)
            (65.0,-8.18740958370934)
            (64.0,-8.18740958370934)
            (63.0,-8.18740958370934)
            (62.0,-8.18740958370934)
            (61.0,-8.18740958370934)
            (60.0,-12.525840046606742)
            (59.0,-12.525840046606742)
            (58.0,-12.525840046606742)
            (57.0,-12.525840046606742)
            (56.0,-12.525840046606742)
            (55.0,-12.525840046606742)
            (54.0,-12.525840046606742)
            (53.0,-12.525840046606742)
            (52.0,-12.525840046606742)
            (51.0,-12.525840046606742)
            (50.0,-12.525840046606742)
            (49.0,-12.525840046606742)
            (48.0,-12.525840046606742)
            (47.0,-12.525840046606742)
            (46.0,-12.525840046606742)
            (45.0,-11.559768594294209)
            (44.0,-11.559768594294209)
            (43.0,-11.559768594294209)
            (42.0,-11.559768594294209)
            (41.0,-11.559768594294209)
            (40.0,-11.559768594294209)
            (39.0,-11.559768594294209)
            (38.0,-11.559768594294209)
            (37.0,-11.559768594294209)
            (36.0,-11.559768594294209)
            (35.0,-11.559768594294209)
            (34.0,-11.559768594294209)
            (33.0,-11.559768594294209)
            (32.0,-11.559768594294209)
            (31.0,-11.559768594294209)
            (30.0,-9.347810497297877)
            (29.0,-9.347810497297877)
            (28.0,-9.347810497297877)
            (27.0,-9.347810497297877)
            (26.0,-9.347810497297877)
            (25.0,-9.347810497297877)
            (24.0,-9.347810497297877)
            (23.0,-9.347810497297877)
            (22.0,-9.347810497297877)
            (21.0,-9.347810497297877)
            (20.0,-9.347810497297877)
            (19.0,-9.347810497297877)
            (18.0,-9.347810497297877)
            (17.0,-9.347810497297877)
            (16.0,-9.347810497297877)
            (15.0,-8.432793369987774)
            (14.0,-8.432793369987774)
            (13.0,-8.432793369987774)
            (12.0,-8.432793369987774)
            (11.0,-8.432793369987774)
            (10.0,-8.432793369987774)
            (9.0,-8.432793369987774)
            (8.0,-8.432793369987774)
            (7.0,-8.432793369987774)
            (6.0,-8.432793369987774)
            (5.0,-8.432793369987774)
            (4.0,-8.432793369987774)
            (3.0,-8.432793369987774)
            (2.0,-8.432793369987774)
            (1.0,-8.432793369987774)
            (1.0,-8.344956964379334)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.1;green,0.6433;blue,0.1}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (1.0,-8.344956964379334)
            (2.0,-8.344956964379334)
            (3.0,-8.344956964379334)
            (4.0,-8.344956964379334)
            (5.0,-8.344956964379334)
            (6.0,-8.344956964379334)
            (7.0,-8.344956964379334)
            (8.0,-8.344956964379334)
            (9.0,-8.344956964379334)
            (10.0,-8.344956964379334)
            (11.0,-8.344956964379334)
            (12.0,-8.344956964379334)
            (13.0,-8.344956964379334)
            (14.0,-8.344956964379334)
            (15.0,-8.344956964379334)
            (16.0,-9.25850758370832)
            (17.0,-9.25850758370832)
            (18.0,-9.25850758370832)
            (19.0,-9.25850758370832)
            (20.0,-9.25850758370832)
            (21.0,-9.25850758370832)
            (22.0,-9.25850758370832)
            (23.0,-9.25850758370832)
            (24.0,-9.25850758370832)
            (25.0,-9.25850758370832)
            (26.0,-9.25850758370832)
            (27.0,-9.25850758370832)
            (28.0,-9.25850758370832)
            (29.0,-9.25850758370832)
            (30.0,-9.25850758370832)
            (31.0,-11.473335650843934)
            (32.0,-11.473335650843934)
            (33.0,-11.473335650843934)
            (34.0,-11.473335650843934)
            (35.0,-11.473335650843934)
            (36.0,-11.473335650843934)
            (37.0,-11.473335650843934)
            (38.0,-11.473335650843934)
            (39.0,-11.473335650843934)
            (40.0,-11.473335650843934)
            (41.0,-11.473335650843934)
            (42.0,-11.473335650843934)
            (43.0,-11.473335650843934)
            (44.0,-11.473335650843934)
            (45.0,-11.473335650843934)
            (46.0,-12.445132988308561)
            (47.0,-12.445132988308561)
            (48.0,-12.445132988308561)
            (49.0,-12.445132988308561)
            (50.0,-12.445132988308561)
            (51.0,-12.445132988308561)
            (52.0,-12.445132988308561)
            (53.0,-12.445132988308561)
            (54.0,-12.445132988308561)
            (55.0,-12.445132988308561)
            (56.0,-12.445132988308561)
            (57.0,-12.445132988308561)
            (58.0,-12.445132988308561)
            (59.0,-12.445132988308561)
            (60.0,-12.445132988308561)
            (61.0,-8.099939438067437)
            (62.0,-8.099939438067437)
            (63.0,-8.099939438067437)
            (64.0,-8.099939438067437)
            (65.0,-8.099939438067437)
            (66.0,-8.099939438067437)
            (67.0,-8.099939438067437)
            (68.0,-8.099939438067437)
            (69.0,-8.099939438067437)
            (70.0,-8.099939438067437)
            (71.0,-8.099939438067437)
            (72.0,-8.099939438067437)
            (73.0,-8.099939438067437)
            (74.0,-8.099939438067437)
            (75.0,-8.099939438067437)
            (76.0,-8.099939438067437)
            (77.0,-8.099939438067437)
            (78.0,-8.099939438067437)
            (79.0,-8.099939438067437)
            (80.0,-8.099939438067437)
            (81.0,-8.099939438067437)
            (82.0,-8.099939438067437)
            (83.0,-8.099939438067437)
            (84.0,-8.099939438067437)
            (85.0,-8.099939438067437)
            (86.0,-8.099939438067437)
            (87.0,-8.099939438067437)
            (88.0,-8.099939438067437)
            (89.0,-8.099939438067437)
            (90.0,-8.099939438067437)
            (91.0,-8.099939438067437)
            (92.0,-8.099939438067437)
            (93.0,-8.099939438067437)
            (94.0,-8.099939438067437)
            (95.0,-8.099939438067437)
            (96.0,-8.099939438067437)
            (97.0,-8.099939438067437)
            (98.0,-8.099939438067437)
            (99.0,-8.099939438067437)
            (100.0,-8.099939438067437)
            (100.0,-8.012469292425536)
            (99.0,-8.012469292425536)
            (98.0,-8.012469292425536)
            (97.0,-8.012469292425536)
            (96.0,-8.012469292425536)
            (95.0,-8.012469292425536)
            (94.0,-8.012469292425536)
            (93.0,-8.012469292425536)
            (92.0,-8.012469292425536)
            (91.0,-8.012469292425536)
            (90.0,-8.012469292425536)
            (89.0,-8.012469292425536)
            (88.0,-8.012469292425536)
            (87.0,-8.012469292425536)
            (86.0,-8.012469292425536)
            (85.0,-8.012469292425536)
            (84.0,-8.012469292425536)
            (83.0,-8.012469292425536)
            (82.0,-8.012469292425536)
            (81.0,-8.012469292425536)
            (80.0,-8.012469292425536)
            (79.0,-8.012469292425536)
            (78.0,-8.012469292425536)
            (77.0,-8.012469292425536)
            (76.0,-8.012469292425536)
            (75.0,-8.012469292425536)
            (74.0,-8.012469292425536)
            (73.0,-8.012469292425536)
            (72.0,-8.012469292425536)
            (71.0,-8.012469292425536)
            (70.0,-8.012469292425536)
            (69.0,-8.012469292425536)
            (68.0,-8.012469292425536)
            (67.0,-8.012469292425536)
            (66.0,-8.012469292425536)
            (65.0,-8.012469292425536)
            (64.0,-8.012469292425536)
            (63.0,-8.012469292425536)
            (62.0,-8.012469292425536)
            (61.0,-8.012469292425536)
            (60.0,-12.36442593001038)
            (59.0,-12.36442593001038)
            (58.0,-12.36442593001038)
            (57.0,-12.36442593001038)
            (56.0,-12.36442593001038)
            (55.0,-12.36442593001038)
            (54.0,-12.36442593001038)
            (53.0,-12.36442593001038)
            (52.0,-12.36442593001038)
            (51.0,-12.36442593001038)
            (50.0,-12.36442593001038)
            (49.0,-12.36442593001038)
            (48.0,-12.36442593001038)
            (47.0,-12.36442593001038)
            (46.0,-12.36442593001038)
            (45.0,-11.38690270739366)
            (44.0,-11.38690270739366)
            (43.0,-11.38690270739366)
            (42.0,-11.38690270739366)
            (41.0,-11.38690270739366)
            (40.0,-11.38690270739366)
            (39.0,-11.38690270739366)
            (38.0,-11.38690270739366)
            (37.0,-11.38690270739366)
            (36.0,-11.38690270739366)
            (35.0,-11.38690270739366)
            (34.0,-11.38690270739366)
            (33.0,-11.38690270739366)
            (32.0,-11.38690270739366)
            (31.0,-11.38690270739366)
            (30.0,-9.169204670118765)
            (29.0,-9.169204670118765)
            (28.0,-9.169204670118765)
            (27.0,-9.169204670118765)
            (26.0,-9.169204670118765)
            (25.0,-9.169204670118765)
            (24.0,-9.169204670118765)
            (23.0,-9.169204670118765)
            (22.0,-9.169204670118765)
            (21.0,-9.169204670118765)
            (20.0,-9.169204670118765)
            (19.0,-9.169204670118765)
            (18.0,-9.169204670118765)
            (17.0,-9.169204670118765)
            (16.0,-9.169204670118765)
            (15.0,-8.257120558770893)
            (14.0,-8.257120558770893)
            (13.0,-8.257120558770893)
            (12.0,-8.257120558770893)
            (11.0,-8.257120558770893)
            (10.0,-8.257120558770893)
            (9.0,-8.257120558770893)
            (8.0,-8.257120558770893)
            (7.0,-8.257120558770893)
            (6.0,-8.257120558770893)
            (5.0,-8.257120558770893)
            (4.0,-8.257120558770893)
            (3.0,-8.257120558770893)
            (2.0,-8.257120558770893)
            (1.0,-8.257120558770893)
            (1.0,-8.344956964379334)
        }
        ;
    \addplot[color={rgb,1:red,0.1;green,0.6433;blue,0.1}, name path={5}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.1;green,0.6433;blue,0.1}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  -8.344956964379334  \\
            2.0  -8.344956964379334  \\
            3.0  -8.344956964379334  \\
            4.0  -8.344956964379334  \\
            5.0  -8.344956964379334  \\
            6.0  -8.344956964379334  \\
            7.0  -8.344956964379334  \\
            8.0  -8.344956964379334  \\
            9.0  -8.344956964379334  \\
            10.0  -8.344956964379334  \\
            11.0  -8.344956964379334  \\
            12.0  -8.344956964379334  \\
            13.0  -8.344956964379334  \\
            14.0  -8.344956964379334  \\
            15.0  -8.344956964379334  \\
            16.0  -9.25850758370832  \\
            17.0  -9.25850758370832  \\
            18.0  -9.25850758370832  \\
            19.0  -9.25850758370832  \\
            20.0  -9.25850758370832  \\
            21.0  -9.25850758370832  \\
            22.0  -9.25850758370832  \\
            23.0  -9.25850758370832  \\
            24.0  -9.25850758370832  \\
            25.0  -9.25850758370832  \\
            26.0  -9.25850758370832  \\
            27.0  -9.25850758370832  \\
            28.0  -9.25850758370832  \\
            29.0  -9.25850758370832  \\
            30.0  -9.25850758370832  \\
            31.0  -11.473335650843934  \\
            32.0  -11.473335650843934  \\
            33.0  -11.473335650843934  \\
            34.0  -11.473335650843934  \\
            35.0  -11.473335650843934  \\
            36.0  -11.473335650843934  \\
            37.0  -11.473335650843934  \\
            38.0  -11.473335650843934  \\
            39.0  -11.473335650843934  \\
            40.0  -11.473335650843934  \\
            41.0  -11.473335650843934  \\
            42.0  -11.473335650843934  \\
            43.0  -11.473335650843934  \\
            44.0  -11.473335650843934  \\
            45.0  -11.473335650843934  \\
            46.0  -12.445132988308561  \\
            47.0  -12.445132988308561  \\
            48.0  -12.445132988308561  \\
            49.0  -12.445132988308561  \\
            50.0  -12.445132988308561  \\
            51.0  -12.445132988308561  \\
            52.0  -12.445132988308561  \\
            53.0  -12.445132988308561  \\
            54.0  -12.445132988308561  \\
            55.0  -12.445132988308561  \\
            56.0  -12.445132988308561  \\
            57.0  -12.445132988308561  \\
            58.0  -12.445132988308561  \\
            59.0  -12.445132988308561  \\
            60.0  -12.445132988308561  \\
            61.0  -8.099939438067437  \\
            62.0  -8.099939438067437  \\
            63.0  -8.099939438067437  \\
            64.0  -8.099939438067437  \\
            65.0  -8.099939438067437  \\
            66.0  -8.099939438067437  \\
            67.0  -8.099939438067437  \\
            68.0  -8.099939438067437  \\
            69.0  -8.099939438067437  \\
            70.0  -8.099939438067437  \\
            71.0  -8.099939438067437  \\
            72.0  -8.099939438067437  \\
            73.0  -8.099939438067437  \\
            74.0  -8.099939438067437  \\
            75.0  -8.099939438067437  \\
            76.0  -8.099939438067437  \\
            77.0  -8.099939438067437  \\
            78.0  -8.099939438067437  \\
            79.0  -8.099939438067437  \\
            80.0  -8.099939438067437  \\
            81.0  -8.099939438067437  \\
            82.0  -8.099939438067437  \\
            83.0  -8.099939438067437  \\
            84.0  -8.099939438067437  \\
            85.0  -8.099939438067437  \\
            86.0  -8.099939438067437  \\
            87.0  -8.099939438067437  \\
            88.0  -8.099939438067437  \\
            89.0  -8.099939438067437  \\
            90.0  -8.099939438067437  \\
            91.0  -8.099939438067437  \\
            92.0  -8.099939438067437  \\
            93.0  -8.099939438067437  \\
            94.0  -8.099939438067437  \\
            95.0  -8.099939438067437  \\
            96.0  -8.099939438067437  \\
            97.0  -8.099939438067437  \\
            98.0  -8.099939438067437  \\
            99.0  -8.099939438067437  \\
            100.0  -8.099939438067437  \\
        }
        ;
    \addlegendentry {Noisy $\lambda=5$}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.2;blue,0.2}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (1,-8.449194706479288)
            (2,-8.515596252083675)
            (3,-8.662418295303295)
            (4,-8.65539476594884)
            (5,-8.637002074821607)
            (6,-8.69004950324524)
            (7,-8.404603222722626)
            (8,-8.457731732987648)
            (9,-8.56844147916613)
            (10,-8.537729051756644)
            (11,-8.67446191659202)
            (12,-8.691814478876141)
            (13,-8.494750942599495)
            (14,-8.325415781830872)
            (15,-8.485220601503139)
            (16,-9.535434982065377)
            (17,-9.515972322960366)
            (18,-9.379071612320878)
            (19,-9.620935116559238)
            (20,-9.151197446578275)
            (21,-9.512928954067029)
            (22,-9.37477270545564)
            (23,-9.268119762677516)
            (24,-9.430885938744863)
            (25,-9.398750236362151)
            (26,-9.260534204891918)
            (27,-9.375576558706594)
            (28,-9.41410022291756)
            (29,-9.44257860443656)
            (30,-9.428356040047786)
            (31,-11.581288672056827)
            (32,-11.310191923223288)
            (33,-11.356744244332054)
            (34,-11.238985178735414)
            (35,-11.597392091346133)
            (36,-11.347690356635567)
            (37,-11.451210110460524)
            (38,-11.259022343246874)
            (39,-11.223613466171557)
            (40,-11.159743727921363)
            (41,-11.390849720702462)
            (42,-11.448849715146139)
            (43,-11.408902187531048)
            (44,-11.251060492730485)
            (45,-11.11577300428563)
            (46,-12.213769056228216)
            (47,-12.033270242754666)
            (48,-12.231242358816813)
            (49,-11.947054425898255)
            (50,-11.783796943617205)
            (51,-11.742907996248741)
            (52,-11.767823246541326)
            (53,-11.853948566856706)
            (54,-11.59608403292187)
            (55,-11.569457251853065)
            (56,-11.629098203086151)
            (57,-11.571452594365256)
            (58,-11.679959476544811)
            (59,-11.334458006315911)
            (60,-11.520073691555083)
            (61,-10.73626125976195)
            (62,-10.528527187272001)
            (63,-10.494588260760146)
            (64,-10.40138970049237)
            (65,-10.461505013135062)
            (66,-10.44199321949145)
            (67,-10.450000605818216)
            (68,-10.34628647466657)
            (69,-10.28338986456545)
            (70,-10.409062509990736)
            (71,-10.307738446100169)
            (72,-10.254159303848935)
            (73,-10.229515935869907)
            (74,-10.008045077352474)
            (75,-9.916584385843453)
            (76,-9.903311427532971)
            (77,-10.032265336921904)
            (78,-10.103328524999785)
            (79,-9.840621589298236)
            (80,-9.91011832064629)
            (81,-9.867255832726935)
            (82,-9.890535839359577)
            (83,-9.79572913100802)
            (84,-9.699980317009752)
            (85,-9.86211131600214)
            (86,-9.908376740476893)
            (87,-9.857460321727121)
            (88,-9.692179498734124)
            (89,-9.786733547548936)
            (90,-9.703797305727468)
            (91,-9.78203991456551)
            (92,-9.542658727275265)
            (93,-9.553400139237024)
            (94,-9.671135644009194)
            (95,-9.532619228686135)
            (96,-9.757483457544312)
            (97,-9.602816934447826)
            (98,-9.5221250634158)
            (99,-9.414751658961746)
            (100,-9.374402635826513)
            (100,-9.572195283421806)
            (99,-9.613941360378485)
            (98,-9.722196858741214)
            (97,-9.80213460737469)
            (96,-9.956750895390996)
            (95,-9.731467279751614)
            (94,-9.870257489603768)
            (93,-9.75277756253489)
            (92,-9.744129538522458)
            (91,-9.981919633034725)
            (90,-9.904051745191449)
            (89,-9.986556027731769)
            (88,-9.889380829904072)
            (87,-10.055185795780824)
            (86,-10.10460708503302)
            (85,-10.060381317552295)
            (84,-9.898791442930952)
            (83,-9.994096654216666)
            (82,-10.088654703536216)
            (81,-10.065343238381562)
            (80,-10.107862187566694)
            (79,-10.038964112929643)
            (78,-10.298870716187043)
            (77,-10.229360944250653)
            (76,-10.101373240655674)
            (75,-10.113750842666754)
            (74,-10.203678445090713)
            (73,-10.42619761069205)
            (72,-10.44854922780844)
            (71,-10.503578920480809)
            (70,-10.602320360110932)
            (69,-10.47751844885172)
            (68,-10.540610840564167)
            (67,-10.644079484073417)
            (66,-10.635708923852535)
            (65,-10.6553466891297)
            (64,-10.594476166746501)
            (63,-10.686444095916716)
            (62,-10.719665589909154)
            (61,-10.927261986802439)
            (60,-11.698858419269087)
            (59,-11.513696259875278)
            (58,-11.858612206558272)
            (57,-11.752962951112627)
            (56,-11.809935340486005)
            (55,-11.748962054320698)
            (54,-11.775823905466504)
            (53,-12.033014102102198)
            (52,-11.946407448444912)
            (51,-11.918409623532789)
            (50,-11.96366876378166)
            (49,-12.123975269253688)
            (48,-12.404901644118093)
            (47,-12.211884295581658)
            (46,-12.38920295470663)
            (45,-11.30338096743317)
            (44,-11.437726284389019)
            (43,-11.595086176677784)
            (42,-11.635295783007722)
            (41,-11.579154885889073)
            (40,-11.346828412479203)
            (39,-11.413295312645863)
            (38,-11.447576387001321)
            (37,-11.637892000224467)
            (36,-11.536874355765741)
            (35,-11.784058234304105)
            (34,-11.426520000390935)
            (33,-11.544336591156082)
            (32,-11.496979440869378)
            (31,-11.769455054941897)
            (30,-9.623318114022585)
            (29,-9.640847719701268)
            (28,-9.611859619578489)
            (27,-9.57448269682291)
            (26,-9.456346842693737)
            (25,-9.593604803479819)
            (24,-9.6266785608983)
            (23,-9.463395981455712)
            (22,-9.57017844362305)
            (21,-9.709749143655324)
            (20,-9.3466835260176)
            (19,-9.815051392498415)
            (18,-9.575268713171317)
            (17,-9.713293654795741)
            (16,-9.73246836677598)
            (15,-8.679889521349331)
            (14,-8.518464822450769)
            (13,-8.690112784120226)
            (12,-8.887905942289773)
            (11,-8.871479764152317)
            (10,-8.734159527361514)
            (9,-8.764060476004847)
            (8,-8.651827929390292)
            (7,-8.598839541190031)
            (6,-8.886430184564107)
            (5,-8.833103072964212)
            (4,-8.851680641613012)
            (3,-8.858591076018522)
            (2,-8.711253117580155)
            (1,-8.64663620567685)
            (1,-8.449194706479288)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.2;blue,0.2}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (1,-8.449194706479288)
            (2,-8.515596252083675)
            (3,-8.662418295303295)
            (4,-8.65539476594884)
            (5,-8.637002074821607)
            (6,-8.69004950324524)
            (7,-8.404603222722626)
            (8,-8.457731732987648)
            (9,-8.56844147916613)
            (10,-8.537729051756644)
            (11,-8.67446191659202)
            (12,-8.691814478876141)
            (13,-8.494750942599495)
            (14,-8.325415781830872)
            (15,-8.485220601503139)
            (16,-9.535434982065377)
            (17,-9.515972322960366)
            (18,-9.379071612320878)
            (19,-9.620935116559238)
            (20,-9.151197446578275)
            (21,-9.512928954067029)
            (22,-9.37477270545564)
            (23,-9.268119762677516)
            (24,-9.430885938744863)
            (25,-9.398750236362151)
            (26,-9.260534204891918)
            (27,-9.375576558706594)
            (28,-9.41410022291756)
            (29,-9.44257860443656)
            (30,-9.428356040047786)
            (31,-11.581288672056827)
            (32,-11.310191923223288)
            (33,-11.356744244332054)
            (34,-11.238985178735414)
            (35,-11.597392091346133)
            (36,-11.347690356635567)
            (37,-11.451210110460524)
            (38,-11.259022343246874)
            (39,-11.223613466171557)
            (40,-11.159743727921363)
            (41,-11.390849720702462)
            (42,-11.448849715146139)
            (43,-11.408902187531048)
            (44,-11.251060492730485)
            (45,-11.11577300428563)
            (46,-12.213769056228216)
            (47,-12.033270242754666)
            (48,-12.231242358816813)
            (49,-11.947054425898255)
            (50,-11.783796943617205)
            (51,-11.742907996248741)
            (52,-11.767823246541326)
            (53,-11.853948566856706)
            (54,-11.59608403292187)
            (55,-11.569457251853065)
            (56,-11.629098203086151)
            (57,-11.571452594365256)
            (58,-11.679959476544811)
            (59,-11.334458006315911)
            (60,-11.520073691555083)
            (61,-10.73626125976195)
            (62,-10.528527187272001)
            (63,-10.494588260760146)
            (64,-10.40138970049237)
            (65,-10.461505013135062)
            (66,-10.44199321949145)
            (67,-10.450000605818216)
            (68,-10.34628647466657)
            (69,-10.28338986456545)
            (70,-10.409062509990736)
            (71,-10.307738446100169)
            (72,-10.254159303848935)
            (73,-10.229515935869907)
            (74,-10.008045077352474)
            (75,-9.916584385843453)
            (76,-9.903311427532971)
            (77,-10.032265336921904)
            (78,-10.103328524999785)
            (79,-9.840621589298236)
            (80,-9.91011832064629)
            (81,-9.867255832726935)
            (82,-9.890535839359577)
            (83,-9.79572913100802)
            (84,-9.699980317009752)
            (85,-9.86211131600214)
            (86,-9.908376740476893)
            (87,-9.857460321727121)
            (88,-9.692179498734124)
            (89,-9.786733547548936)
            (90,-9.703797305727468)
            (91,-9.78203991456551)
            (92,-9.542658727275265)
            (93,-9.553400139237024)
            (94,-9.671135644009194)
            (95,-9.532619228686135)
            (96,-9.757483457544312)
            (97,-9.602816934447826)
            (98,-9.5221250634158)
            (99,-9.414751658961746)
            (100,-9.374402635826513)
            (100,-9.17660998823122)
            (99,-9.215561957545008)
            (98,-9.322053268090386)
            (97,-9.403499261520963)
            (96,-9.558216019697628)
            (95,-9.333771177620656)
            (94,-9.47201379841462)
            (93,-9.354022715939157)
            (92,-9.341187916028073)
            (91,-9.582160196096297)
            (90,-9.503542866263487)
            (89,-9.586911067366103)
            (88,-9.494978167564176)
            (87,-9.659734847673418)
            (86,-9.712146395920765)
            (85,-9.663841314451986)
            (84,-9.501169191088552)
            (83,-9.597361607799375)
            (82,-9.692416975182939)
            (81,-9.669168427072307)
            (80,-9.712374453725888)
            (79,-9.642279065666829)
            (78,-9.907786333812528)
            (77,-9.835169729593156)
            (76,-9.705249614410269)
            (75,-9.719417929020153)
            (74,-9.812411709614235)
            (73,-10.032834261047764)
            (72,-10.05976937988943)
            (71,-10.111897971719529)
            (70,-10.21580465987054)
            (69,-10.08926128027918)
            (68,-10.151962108768974)
            (67,-10.255921727563015)
            (66,-10.248277515130367)
            (65,-10.267663337140423)
            (64,-10.208303234238238)
            (63,-10.302732425603576)
            (62,-10.337388784634848)
            (61,-10.54526053272146)
            (60,-11.34128896384108)
            (59,-11.155219752756544)
            (58,-11.50130674653135)
            (57,-11.389942237617886)
            (56,-11.448261065686298)
            (55,-11.389952449385431)
            (54,-11.416344160377237)
            (53,-11.674883031611214)
            (52,-11.58923904463774)
            (51,-11.567406368964694)
            (50,-11.603925123452749)
            (49,-11.770133582542822)
            (48,-12.057583073515532)
            (47,-11.854656189927674)
            (46,-12.038335157749803)
            (45,-10.92816504113809)
            (44,-11.06439470107195)
            (43,-11.222718198384312)
            (42,-11.262403647284556)
            (41,-11.202544555515852)
            (40,-10.972659043363523)
            (39,-11.03393161969725)
            (38,-11.070468299492427)
            (37,-11.264528220696581)
            (36,-11.158506357505393)
            (35,-11.410725948388162)
            (34,-11.051450357079892)
            (33,-11.169151897508026)
            (32,-11.123404405577197)
            (31,-11.393122289171757)
            (30,-9.233393966072988)
            (29,-9.244309489171853)
            (28,-9.21634082625663)
            (27,-9.176670420590279)
            (26,-9.0647215670901)
            (25,-9.203895669244483)
            (24,-9.235093316591426)
            (23,-9.072843543899321)
            (22,-9.179366967288232)
            (21,-9.316108764478733)
            (20,-8.95571136713895)
            (19,-9.426818840620061)
            (18,-9.18287451147044)
            (17,-9.31865099112499)
            (16,-9.338401597354775)
            (15,-8.290551681656947)
            (14,-8.132366741210975)
            (13,-8.299389101078765)
            (12,-8.49572301546251)
            (11,-8.477444069031721)
            (10,-8.341298576151774)
            (9,-8.372822482327415)
            (8,-8.263635536585005)
            (7,-8.21036690425522)
            (6,-8.493668821926372)
            (5,-8.440901076679003)
            (4,-8.459108890284668)
            (3,-8.466245514588069)
            (2,-8.319939386587196)
            (1,-8.251753207281725)
            (1,-8.449194706479288)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.2;blue,0.2}, name path={1}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.8889;green,0.2;blue,0.2}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  -8.449194706479288  \\
            2.0  -8.515596252083675  \\
            3.0  -8.662418295303295  \\
            4.0  -8.65539476594884  \\
            5.0  -8.637002074821607  \\
            6.0  -8.69004950324524  \\
            7.0  -8.404603222722626  \\
            8.0  -8.457731732987648  \\
            9.0  -8.56844147916613  \\
            10.0  -8.537729051756644  \\
            11.0  -8.67446191659202  \\
            12.0  -8.691814478876141  \\
            13.0  -8.494750942599495  \\
            14.0  -8.325415781830872  \\
            15.0  -8.485220601503139  \\
            16.0  -9.535434982065377  \\
            17.0  -9.515972322960366  \\
            18.0  -9.379071612320878  \\
            19.0  -9.620935116559238  \\
            20.0  -9.151197446578275  \\
            21.0  -9.512928954067029  \\
            22.0  -9.37477270545564  \\
            23.0  -9.268119762677516  \\
            24.0  -9.430885938744863  \\
            25.0  -9.398750236362151  \\
            26.0  -9.260534204891918  \\
            27.0  -9.375576558706594  \\
            28.0  -9.41410022291756  \\
            29.0  -9.44257860443656  \\
            30.0  -9.428356040047786  \\
            31.0  -11.581288672056827  \\
            32.0  -11.310191923223288  \\
            33.0  -11.356744244332054  \\
            34.0  -11.238985178735414  \\
            35.0  -11.597392091346133  \\
            36.0  -11.347690356635567  \\
            37.0  -11.451210110460524  \\
            38.0  -11.259022343246874  \\
            39.0  -11.223613466171557  \\
            40.0  -11.159743727921363  \\
            41.0  -11.390849720702462  \\
            42.0  -11.448849715146139  \\
            43.0  -11.408902187531048  \\
            44.0  -11.251060492730485  \\
            45.0  -11.11577300428563  \\
            46.0  -12.213769056228216  \\
            47.0  -12.033270242754666  \\
            48.0  -12.231242358816813  \\
            49.0  -11.947054425898255  \\
            50.0  -11.783796943617205  \\
            51.0  -11.742907996248741  \\
            52.0  -11.767823246541326  \\
            53.0  -11.853948566856706  \\
            54.0  -11.59608403292187  \\
            55.0  -11.569457251853065  \\
            56.0  -11.629098203086151  \\
            57.0  -11.571452594365256  \\
            58.0  -11.679959476544811  \\
            59.0  -11.334458006315911  \\
            60.0  -11.520073691555083  \\
            61.0  -10.73626125976195  \\
            62.0  -10.528527187272001  \\
            63.0  -10.494588260760146  \\
            64.0  -10.40138970049237  \\
            65.0  -10.461505013135062  \\
            66.0  -10.44199321949145  \\
            67.0  -10.450000605818216  \\
            68.0  -10.34628647466657  \\
            69.0  -10.28338986456545  \\
            70.0  -10.409062509990736  \\
            71.0  -10.307738446100169  \\
            72.0  -10.254159303848935  \\
            73.0  -10.229515935869907  \\
            74.0  -10.008045077352474  \\
            75.0  -9.916584385843453  \\
            76.0  -9.903311427532971  \\
            77.0  -10.032265336921904  \\
            78.0  -10.103328524999785  \\
            79.0  -9.840621589298236  \\
            80.0  -9.91011832064629  \\
            81.0  -9.867255832726935  \\
            82.0  -9.890535839359577  \\
            83.0  -9.79572913100802  \\
            84.0  -9.699980317009752  \\
            85.0  -9.86211131600214  \\
            86.0  -9.908376740476893  \\
            87.0  -9.857460321727121  \\
            88.0  -9.692179498734124  \\
            89.0  -9.786733547548936  \\
            90.0  -9.703797305727468  \\
            91.0  -9.78203991456551  \\
            92.0  -9.542658727275265  \\
            93.0  -9.553400139237024  \\
            94.0  -9.671135644009194  \\
            95.0  -9.532619228686135  \\
            96.0  -9.757483457544312  \\
            97.0  -9.602816934447826  \\
            98.0  -9.5221250634158  \\
            99.0  -9.414751658961746  \\
            100.0  -9.374402635826513  \\
        }
        ;
    \addlegendentry {MT $t_p = 0.00$}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.78;green,0.15;blue,0.8243}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (1,-8.715386629473896)
            (2,-8.510827363880876)
            (3,-8.535070282108046)
            (4,-8.599974803989614)
            (5,-8.62993875668676)
            (6,-8.62537600953447)
            (7,-8.712645812299648)
            (8,-8.743096822743135)
            (9,-8.872444985347366)
            (10,-8.729153708567592)
            (11,-8.656740928232463)
            (12,-8.685619794839326)
            (13,-8.665504972715915)
            (14,-8.70939474762846)
            (15,-8.75275389931933)
            (16,-9.309593941430306)
            (17,-9.420788828237843)
            (18,-9.608918833081775)
            (19,-9.584975709625924)
            (20,-9.308599004470283)
            (21,-9.543584677249461)
            (22,-9.392993318015371)
            (23,-9.462034100038347)
            (24,-9.501133180557307)
            (25,-9.33080847192703)
            (26,-9.401579205051279)
            (27,-9.58736314941565)
            (28,-9.44078913741005)
            (29,-9.453761715686488)
            (30,-9.504435917134314)
            (31,-11.162403229590854)
            (32,-11.18519750017929)
            (33,-11.17198143493045)
            (34,-11.310588704784212)
            (35,-11.238120525435084)
            (36,-11.24948519649773)
            (37,-11.179383140337059)
            (38,-11.244986261570686)
            (39,-11.35433640566838)
            (40,-11.195768678330534)
            (41,-11.180693653000093)
            (42,-11.38686942259749)
            (43,-11.252896190536102)
            (44,-11.245379744029067)
            (45,-11.44037065357441)
            (46,-12.025362373785775)
            (47,-12.039945236076155)
            (48,-11.94577472094545)
            (49,-12.191130833784246)
            (50,-12.199373979035927)
            (51,-12.171952864579264)
            (52,-12.11673718294605)
            (53,-12.157200484791153)
            (54,-12.202238040904607)
            (55,-12.188961808433252)
            (56,-12.072512221839494)
            (57,-12.278168891684865)
            (58,-12.219782976498616)
            (59,-12.161237337444286)
            (60,-12.165198055185346)
            (61,-8.298662228144982)
            (62,-8.16491015466454)
            (63,-8.393590987421456)
            (64,-8.381354493954897)
            (65,-8.402513773132718)
            (66,-8.387823663424655)
            (67,-8.16564469025918)
            (68,-8.239926331223687)
            (69,-8.371021136391253)
            (70,-8.38348846154675)
            (71,-8.211264593774043)
            (72,-8.189320140929272)
            (73,-8.397494775359023)
            (74,-8.226203436146715)
            (75,-8.411680478583971)
            (76,-8.482110096852823)
            (77,-8.491205526277623)
            (78,-8.282661373884796)
            (79,-8.172224944470882)
            (80,-8.43883175605054)
            (81,-8.182754048075065)
            (82,-8.276836302074232)
            (83,-8.364109684491014)
            (84,-8.362334714615619)
            (85,-8.307651268291671)
            (86,-8.256385337766272)
            (87,-8.356440062876928)
            (88,-8.41029361520411)
            (89,-8.174396689562247)
            (90,-8.07518646771766)
            (91,-8.406034266675013)
            (92,-8.42593854382349)
            (93,-8.419411464246636)
            (94,-8.353442144862383)
            (95,-8.283476546668647)
            (96,-8.13192661654761)
            (97,-8.39303534456797)
            (98,-8.35008321547346)
            (99,-8.335068347039364)
            (100,-8.364477759819735)
            (100,-8.559189353673286)
            (99,-8.529033306956547)
            (98,-8.544686751682802)
            (97,-8.586127550630595)
            (96,-8.323379830312236)
            (95,-8.478349814726922)
            (94,-8.546330018362402)
            (93,-8.612199381091388)
            (92,-8.620651320210902)
            (91,-8.60022341599483)
            (90,-8.26822063867165)
            (89,-8.366939869798003)
            (88,-8.603986317471255)
            (87,-8.548645145541823)
            (86,-8.448017669904756)
            (85,-8.503547116673872)
            (84,-8.554880974921506)
            (83,-8.559313264189576)
            (82,-8.470271221614789)
            (81,-8.376738651184764)
            (80,-8.633122098412016)
            (79,-8.364759009648427)
            (78,-8.476795883789233)
            (77,-8.686407268825048)
            (76,-8.677767794604694)
            (75,-8.605867191682291)
            (74,-8.420356898268643)
            (73,-8.592097125746351)
            (72,-8.381019550513383)
            (71,-8.404327124300504)
            (70,-8.576280765591086)
            (69,-8.564296271314563)
            (68,-8.434194106848414)
            (67,-8.357224408135021)
            (66,-8.581450326173101)
            (65,-8.595206359427745)
            (64,-8.57569635096562)
            (63,-8.587412430805454)
            (62,-8.358826797468016)
            (61,-8.49236093513712)
            (60,-12.342704512577273)
            (59,-12.336448191428165)
            (58,-12.394947226949972)
            (57,-12.452741378147577)
            (56,-12.25274336037139)
            (55,-12.363892638296914)
            (54,-12.378601634762715)
            (53,-12.330847348764472)
            (52,-12.293808483761689)
            (51,-12.349419621806037)
            (50,-12.376360585778992)
            (49,-12.366358137202104)
            (48,-12.124117130518673)
            (47,-12.22078503050856)
            (46,-12.201887223734376)
            (45,-11.625132411439159)
            (44,-11.433265189542068)
            (43,-11.440772737515589)
            (42,-11.576056514223657)
            (41,-11.366381872820384)
            (40,-11.383911511657299)
            (39,-11.540397560361791)
            (38,-11.431699940170846)
            (37,-11.3674497247201)
            (36,-11.437386720228028)
            (35,-11.424860299214979)
            (34,-11.494776801343013)
            (33,-11.359011360015398)
            (32,-11.371639583782189)
            (31,-11.3513133142451)
            (30,-9.701110545890941)
            (29,-9.648449442549634)
            (28,-9.637952002375473)
            (27,-9.783161229838415)
            (26,-9.595891598972472)
            (25,-9.52652431094425)
            (24,-9.696521341570651)
            (23,-9.658575372570859)
            (22,-9.587775273097952)
            (21,-9.737151037828)
            (20,-9.501293184975209)
            (19,-9.77900228386774)
            (18,-9.804528477017737)
            (17,-9.616263422707945)
            (16,-9.504594849279533)
            (15,-8.947151440684879)
            (14,-8.903746855179016)
            (13,-8.860024438717085)
            (12,-8.87961332631037)
            (11,-8.852677149141018)
            (10,-8.9246010151809)
            (9,-9.069691795541702)
            (8,-8.936685382944704)
            (7,-8.910046537865558)
            (6,-8.819354634947663)
            (5,-8.824749038975433)
            (4,-8.793943424842547)
            (3,-8.728541030972885)
            (2,-8.70455370906551)
            (1,-8.91055204448444)
            (1,-8.715386629473896)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.78;green,0.15;blue,0.8243}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (1,-8.715386629473896)
            (2,-8.510827363880876)
            (3,-8.535070282108046)
            (4,-8.599974803989614)
            (5,-8.62993875668676)
            (6,-8.62537600953447)
            (7,-8.712645812299648)
            (8,-8.743096822743135)
            (9,-8.872444985347366)
            (10,-8.729153708567592)
            (11,-8.656740928232463)
            (12,-8.685619794839326)
            (13,-8.665504972715915)
            (14,-8.70939474762846)
            (15,-8.75275389931933)
            (16,-9.309593941430306)
            (17,-9.420788828237843)
            (18,-9.608918833081775)
            (19,-9.584975709625924)
            (20,-9.308599004470283)
            (21,-9.543584677249461)
            (22,-9.392993318015371)
            (23,-9.462034100038347)
            (24,-9.501133180557307)
            (25,-9.33080847192703)
            (26,-9.401579205051279)
            (27,-9.58736314941565)
            (28,-9.44078913741005)
            (29,-9.453761715686488)
            (30,-9.504435917134314)
            (31,-11.162403229590854)
            (32,-11.18519750017929)
            (33,-11.17198143493045)
            (34,-11.310588704784212)
            (35,-11.238120525435084)
            (36,-11.24948519649773)
            (37,-11.179383140337059)
            (38,-11.244986261570686)
            (39,-11.35433640566838)
            (40,-11.195768678330534)
            (41,-11.180693653000093)
            (42,-11.38686942259749)
            (43,-11.252896190536102)
            (44,-11.245379744029067)
            (45,-11.44037065357441)
            (46,-12.025362373785775)
            (47,-12.039945236076155)
            (48,-11.94577472094545)
            (49,-12.191130833784246)
            (50,-12.199373979035927)
            (51,-12.171952864579264)
            (52,-12.11673718294605)
            (53,-12.157200484791153)
            (54,-12.202238040904607)
            (55,-12.188961808433252)
            (56,-12.072512221839494)
            (57,-12.278168891684865)
            (58,-12.219782976498616)
            (59,-12.161237337444286)
            (60,-12.165198055185346)
            (61,-8.298662228144982)
            (62,-8.16491015466454)
            (63,-8.393590987421456)
            (64,-8.381354493954897)
            (65,-8.402513773132718)
            (66,-8.387823663424655)
            (67,-8.16564469025918)
            (68,-8.239926331223687)
            (69,-8.371021136391253)
            (70,-8.38348846154675)
            (71,-8.211264593774043)
            (72,-8.189320140929272)
            (73,-8.397494775359023)
            (74,-8.226203436146715)
            (75,-8.411680478583971)
            (76,-8.482110096852823)
            (77,-8.491205526277623)
            (78,-8.282661373884796)
            (79,-8.172224944470882)
            (80,-8.43883175605054)
            (81,-8.182754048075065)
            (82,-8.276836302074232)
            (83,-8.364109684491014)
            (84,-8.362334714615619)
            (85,-8.307651268291671)
            (86,-8.256385337766272)
            (87,-8.356440062876928)
            (88,-8.41029361520411)
            (89,-8.174396689562247)
            (90,-8.07518646771766)
            (91,-8.406034266675013)
            (92,-8.42593854382349)
            (93,-8.419411464246636)
            (94,-8.353442144862383)
            (95,-8.283476546668647)
            (96,-8.13192661654761)
            (97,-8.39303534456797)
            (98,-8.35008321547346)
            (99,-8.335068347039364)
            (100,-8.364477759819735)
            (100,-8.169766165966184)
            (99,-8.14110338712218)
            (98,-8.155479679264117)
            (97,-8.199943138505345)
            (96,-7.940473402782983)
            (95,-8.088603278610371)
            (94,-8.160554271362363)
            (93,-8.226623547401884)
            (92,-8.231225767436078)
            (91,-8.211845117355196)
            (90,-7.882152296763671)
            (89,-7.981853509326492)
            (88,-8.216600912936963)
            (87,-8.164234980212033)
            (86,-8.064753005627788)
            (85,-8.111755419909471)
            (84,-8.169788454309732)
            (83,-8.168906104792452)
            (82,-8.083401382533674)
            (81,-7.9887694449653655)
            (80,-8.244541413689063)
            (79,-7.979690879293336)
            (78,-8.08852686398036)
            (77,-8.296003783730198)
            (76,-8.286452399100952)
            (75,-8.217493765485651)
            (74,-8.032049974024787)
            (73,-8.202892424971695)
            (72,-7.997620731345162)
            (71,-8.018202063247582)
            (70,-8.190696157502416)
            (69,-8.177746001467943)
            (68,-8.04565855559896)
            (67,-7.974064972383338)
            (66,-8.194197000676208)
            (65,-8.20982118683769)
            (64,-8.187012636944173)
            (63,-8.199769544037459)
            (62,-7.970993511861064)
            (61,-8.104963521152845)
            (60,-11.98769159779342)
            (59,-11.986026483460407)
            (58,-12.04461872604726)
            (57,-12.103596405222154)
            (56,-11.892281083307598)
            (55,-12.01403097856959)
            (54,-12.0258744470465)
            (53,-11.983553620817833)
            (52,-11.939665882130411)
            (51,-11.994486107352492)
            (50,-12.022387372292863)
            (49,-12.015903530366389)
            (48,-11.767432311372225)
            (47,-11.85910544164375)
            (46,-11.848837523837174)
            (45,-11.255608895709662)
            (44,-11.057494298516067)
            (43,-11.065019643556615)
            (42,-11.197682330971324)
            (41,-10.995005433179802)
            (40,-11.00762584500377)
            (39,-11.16827525097497)
            (38,-11.058272582970526)
            (37,-10.991316555954018)
            (36,-11.061583672767432)
            (35,-11.05138075165519)
            (34,-11.126400608225412)
            (33,-10.984951509845502)
            (32,-10.998755416576392)
            (31,-10.973493144936608)
            (30,-9.307761288377687)
            (29,-9.259073988823342)
            (28,-9.243626272444628)
            (27,-9.391565068992884)
            (26,-9.207266811130086)
            (25,-9.13509263290981)
            (24,-9.305745019543963)
            (23,-9.265492827505835)
            (22,-9.19821136293279)
            (21,-9.350018316670923)
            (20,-9.115904823965357)
            (19,-9.390949135384108)
            (18,-9.413309189145814)
            (17,-9.22531423376774)
            (16,-9.114593033581079)
            (15,-8.558356357953782)
            (14,-8.515042640077905)
            (13,-8.470985506714745)
            (12,-8.491626263368282)
            (11,-8.460804707323907)
            (10,-8.533706401954285)
            (9,-8.67519817515303)
            (8,-8.549508262541567)
            (7,-8.515245086733739)
            (6,-8.431397384121277)
            (5,-8.435128474398088)
            (4,-8.40600618313668)
            (3,-8.341599533243208)
            (2,-8.317101018696244)
            (1,-8.520221214463351)
            (1,-8.715386629473896)
        }
        ;
    \addplot[color={rgb,1:red,0.78;green,0.15;blue,0.8243}, name path={2}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.78;green,0.15;blue,0.8243}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  -8.715386629473896  \\
            2.0  -8.510827363880876  \\
            3.0  -8.535070282108046  \\
            4.0  -8.599974803989614  \\
            5.0  -8.62993875668676  \\
            6.0  -8.62537600953447  \\
            7.0  -8.712645812299648  \\
            8.0  -8.743096822743135  \\
            9.0  -8.872444985347366  \\
            10.0  -8.729153708567592  \\
            11.0  -8.656740928232463  \\
            12.0  -8.685619794839326  \\
            13.0  -8.665504972715915  \\
            14.0  -8.70939474762846  \\
            15.0  -8.75275389931933  \\
            16.0  -9.309593941430306  \\
            17.0  -9.420788828237843  \\
            18.0  -9.608918833081775  \\
            19.0  -9.584975709625924  \\
            20.0  -9.308599004470283  \\
            21.0  -9.543584677249461  \\
            22.0  -9.392993318015371  \\
            23.0  -9.462034100038347  \\
            24.0  -9.501133180557307  \\
            25.0  -9.33080847192703  \\
            26.0  -9.401579205051279  \\
            27.0  -9.58736314941565  \\
            28.0  -9.44078913741005  \\
            29.0  -9.453761715686488  \\
            30.0  -9.504435917134314  \\
            31.0  -11.162403229590854  \\
            32.0  -11.18519750017929  \\
            33.0  -11.17198143493045  \\
            34.0  -11.310588704784212  \\
            35.0  -11.238120525435084  \\
            36.0  -11.24948519649773  \\
            37.0  -11.179383140337059  \\
            38.0  -11.244986261570686  \\
            39.0  -11.35433640566838  \\
            40.0  -11.195768678330534  \\
            41.0  -11.180693653000093  \\
            42.0  -11.38686942259749  \\
            43.0  -11.252896190536102  \\
            44.0  -11.245379744029067  \\
            45.0  -11.44037065357441  \\
            46.0  -12.025362373785775  \\
            47.0  -12.039945236076155  \\
            48.0  -11.94577472094545  \\
            49.0  -12.191130833784246  \\
            50.0  -12.199373979035927  \\
            51.0  -12.171952864579264  \\
            52.0  -12.11673718294605  \\
            53.0  -12.157200484791153  \\
            54.0  -12.202238040904607  \\
            55.0  -12.188961808433252  \\
            56.0  -12.072512221839494  \\
            57.0  -12.278168891684865  \\
            58.0  -12.219782976498616  \\
            59.0  -12.161237337444286  \\
            60.0  -12.165198055185346  \\
            61.0  -8.298662228144982  \\
            62.0  -8.16491015466454  \\
            63.0  -8.393590987421456  \\
            64.0  -8.381354493954897  \\
            65.0  -8.402513773132718  \\
            66.0  -8.387823663424655  \\
            67.0  -8.16564469025918  \\
            68.0  -8.239926331223687  \\
            69.0  -8.371021136391253  \\
            70.0  -8.38348846154675  \\
            71.0  -8.211264593774043  \\
            72.0  -8.189320140929272  \\
            73.0  -8.397494775359023  \\
            74.0  -8.226203436146715  \\
            75.0  -8.411680478583971  \\
            76.0  -8.482110096852823  \\
            77.0  -8.491205526277623  \\
            78.0  -8.282661373884796  \\
            79.0  -8.172224944470882  \\
            80.0  -8.43883175605054  \\
            81.0  -8.182754048075065  \\
            82.0  -8.276836302074232  \\
            83.0  -8.364109684491014  \\
            84.0  -8.362334714615619  \\
            85.0  -8.307651268291671  \\
            86.0  -8.256385337766272  \\
            87.0  -8.356440062876928  \\
            88.0  -8.41029361520411  \\
            89.0  -8.174396689562247  \\
            90.0  -8.07518646771766  \\
            91.0  -8.406034266675013  \\
            92.0  -8.42593854382349  \\
            93.0  -8.419411464246636  \\
            94.0  -8.353442144862383  \\
            95.0  -8.283476546668647  \\
            96.0  -8.13192661654761  \\
            97.0  -8.39303534456797  \\
            98.0  -8.35008321547346  \\
            99.0  -8.335068347039364  \\
            100.0  -8.364477759819735  \\
        }
        ;
    \addlegendentry {MT $t_p = 0.05$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6}, draw opacity={1.0}, line width={2}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            15.5  -23.724934024988066  \\
            15.5  8.947652077078551  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7}, draw opacity={1.0}, line width={2}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            30.5  -23.724934024988066  \\
            30.5  8.947652077078551  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8}, draw opacity={1.0}, line width={2}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            45.5  -23.724934024988066  \\
            45.5  8.947652077078551  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9}, draw opacity={1.0}, line width={2}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            60.5  -23.724934024988066  \\
            60.5  8.947652077078551  \\
        }
        ;
    \node[, above, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{18 pt}{11.700000000000001 pt}\selectfont}}]  at (axis cs:8.0,-2.251441901302775) {$\lambda^*=5.0$};
    \node[, above, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{18 pt}{11.700000000000001 pt}\selectfont}}]  at (axis cs:23.0,-2.251441901302775) {$\lambda^*=3.0$};
    \node[, above, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{18 pt}{11.700000000000001 pt}\selectfont}}]  at (axis cs:38.0,-2.251441901302775) {$\lambda^*=1.0$};
    \node[, above, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{18 pt}{11.700000000000001 pt}\selectfont}}]  at (axis cs:53.0,-2.251441901302775) {$\lambda^*=0.0$};
    \node[, above, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{18 pt}{11.700000000000001 pt}\selectfont}}]  at (axis cs:80.5,-2.251441901302775) {$\lambda^*=10.0$};
\end{axis}
\end{tikzpicture}


==> dynamic_eval_tag_00v05_exp.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle, scale=\tikzscale]
    \begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, 
        legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{15 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={west}}, at={(0.98, 0.3)}, anchor={north east}}, 
        axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={10.0mm}, yshift={-10.0mm}, width={279.8mm}, height={132.4mm}, scaled x ticks={false}, xlabel={Trial Number}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, 
        xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{18 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={1}, xmax={100}, 
        xticklabels={{$1$,$5$,$10$,$15$,$20$,$25$,$30$,$35$,$40$,$45$,$50$,$55$,$60$,$65$,$70$,$75$,$80$,$85$,$90$,$95$,$100$}}, 
        xtick={{1.0,5.0,10.0,15.0,20.0,25.0,30.0,35.0,40.0,45.0,50.0,55.0,60.0,65.0,70.0,75.0,80.0,85.0,90.0,95.0,100.0}}, xtick align={inside}, 
        xticklabel style={font={{\fontsize{15 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, 
        ylabel={Mean $\mathbb{E}\left[\lambda^*\right]$}, 
        y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, 
        y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, 
        ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{18 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, 
        ymin={-0.19303067645429994}, ymax={8.5}, yticklabels={{$0$,$2$,$4$,$6$,$8$}}, ytick={{0.0,2.0,4.0,6.0,8.0}}, 
        ytick align={inside}, yticklabel style={font={{\fontsize{15 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
        \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.2;blue,0.2}, fill opacity={0.5}, mark={none}, forget plot]
            coordinates {
                (1,3.5052876075906627)
                (2,3.3389990434963095)
                (3,3.204601723265947)
                (4,3.0897120947406016)
                (5,3.017312795008166)
                (6,2.964838346353849)
                (7,2.9342262229524256)
                (8,2.905109664485668)
                (9,2.8786147315114454)
                (10,2.8642277481052245)
                (11,2.849040635792641)
                (12,2.8172820697009078)
                (13,2.789263267423209)
                (14,2.7676827951447507)
                (15,2.746275252272918)
                (16,2.932066634108418)
                (17,3.1380577922231008)
                (18,3.339509964895822)
                (19,3.5339592169354788)
                (20,3.7185860958048402)
                (21,3.894286332882082)
                (22,4.053504971302789)
                (23,4.202114382017202)
                (24,4.323031612051821)
                (25,4.433435571370443)
                (26,3.2346931075129683)
                (27,2.5474531380572007)
                (28,2.201524810430218)
                (29,2.07234972969135)
                (30,2.0176640220286646)
                (31,2.0041584037177884)
                (32,1.999824889013444)
                (33,1.9989707941668224)
                (34,1.9982330901036003)
                (35,1.996948743575951)
                (36,1.994036151171016)
                (37,1.9914321188259958)
                (38,1.9851919391488024)
                (39,1.9767629675208735)
                (40,1.9658358407841519)
                (41,1.9779995675506918)
                (42,1.9855042845716948)
                (43,1.9906954613304606)
                (44,1.9946623600145337)
                (45,1.9971761336571456)
                (46,1.998295307527826)
                (47,1.9993084082411878)
                (48,1.9998851584818338)
                (49,1.999992767304113)
                (50,1.9999986210587106)
                (51,1.9999988449467054)
                (52,1.9999997221975405)
                (53,1.9999998172064457)
                (54,1.9999996345273277)
                (55,1.9999998860033745)
                (56,1.9999999713533148)
                (57,1.9999999811204707)
                (58,1.9999999920746603)
                (59,1.999999996847834)
                (60,1.9999999926340246)
                (61,1.3171832694784331)
                (62,1.033620840452674)
                (63,0.9844573077542087)
                (64,0.9378512245363402)
                (65,0.8656359752427594)
                (66,0.7541597001744902)
                (67,0.6165269185845506)
                (68,0.4714051124545179)
                (69,0.3270925775838391)
                (70,0.2152286767465694)
                (71,0.14177711973884535)
                (72,0.09721280680926941)
                (73,0.0715293984388929)
                (74,0.05941586640792235)
                (75,0.052844130762484655)
                (76,0.05549668059608671)
                (77,0.05986762872461004)
                (78,0.06478460548780629)
                (79,0.0727759305792634)
                (80,0.07991419609279911)
                (81,0.09321959765090537)
                (82,0.1082932346296107)
                (83,0.12336604596954989)
                (84,0.1453528635973324)
                (85,0.16538890699778197)
                (86,0.18614488934172)
                (87,0.21764148250707618)
                (88,0.24726282073247288)
                (89,0.28357841723153626)
                (90,0.320025346977533)
                (91,0.35609110346767486)
                (92,0.3979745864986222)
                (93,0.4344108425372431)
                (94,0.4712104683237345)
                (95,0.5104897000283196)
                (96,0.5458755102032601)
                (97,0.5783662622562469)
                (98,0.6111128673589313)
                (99,0.642975835539834)
                (100,0.6738019439718145)
                (100,0.6608479185557828)
                (99,0.6297338174919984)
                (98,0.5976372819489187)
                (97,0.5647196024691385)
                (96,0.5321221094257065)
                (95,0.49668350564594616)
                (94,0.45742352983833934)
                (93,0.4207143670595024)
                (92,0.38445449557699385)
                (91,0.342880159498725)
                (90,0.3071432546319333)
                (89,0.2711400435913922)
                (88,0.23535433009576542)
                (87,0.20625002672068346)
                (86,0.17539546566638692)
                (85,0.15512648966307815)
                (84,0.13561965218682265)
                (83,0.11428770091021917)
                (82,0.09971525158787838)
                (81,0.08518552879216507)
                (80,0.07242762956606574)
                (79,0.06558996922130314)
                (78,0.05797825777121986)
                (77,0.05330245902310798)
                (76,0.04915543773239295)
                (75,0.046646191681684754)
                (74,0.0528637638801101)
                (73,0.06440961290880359)
                (72,0.08903024778152852)
                (71,0.13214198972520927)
                (70,0.2038713485659382)
                (69,0.3141463293065359)
                (68,0.45762056440795695)
                (67,0.603092082019724)
                (66,0.7422641120245822)
                (65,0.8562218169493213)
                (64,0.9311588412031881)
                (63,0.9803227970749271)
                (62,1.0278810960554001)
                (61,1.3043823460610073)
                (60,1.999999980171397)
                (59,1.9999999927196963)
                (58,1.9999999783579538)
                (57,1.999999949491797)
                (56,1.9999999295553041)
                (55,1.9999996862098965)
                (54,1.9999990366354412)
                (53,1.9999995380034696)
                (52,1.9999993627826629)
                (51,1.999997205625617)
                (50,1.9999970570357841)
                (49,1.999984638355325)
                (48,1.9997710579073924)
                (47,1.9987304612542114)
                (46,1.9972598497927354)
                (45,1.9958726536483953)
                (44,1.9929118779932107)
                (43,1.988273045497262)
                (42,1.9824718583118603)
                (41,1.974289687211729)
                (40,1.9612210288989504)
                (39,1.9729169525301344)
                (38,1.982168249547898)
                (37,1.9891588058751253)
                (36,1.9921457749538871)
                (35,1.9955740184751374)
                (34,1.9972023491554753)
                (33,1.9982059721243788)
                (32,1.9989398832921974)
                (31,2.0014247307057684)
                (30,2.011897548307729)
                (29,2.0605165667046377)
                (28,2.182186532884664)
                (27,2.5171173568752794)
                (26,3.1961175221733926)
                (25,4.403558187047755)
                (24,4.291055407862869)
                (23,4.168333270489028)
                (22,4.018000989777514)
                (21,3.8575839099713902)
                (20,3.680950553270557)
                (19,3.4961479037308334)
                (18,3.302059159378153)
                (17,3.101754595583342)
                (16,2.897480223117979)
                (15,2.71423792065867)
                (14,2.7353190977265576)
                (13,2.7568787113797693)
                (12,2.784565170410195)
                (11,2.8162021523616025)
                (10,2.8315272017348425)
                (9,2.8460181537562415)
                (8,2.872427934971369)
                (7,2.9014849090110153)
                (6,2.9321455461531096)
                (5,2.9839630665375965)
                (4,3.0551072730257727)
                (3,3.167252925763172)
                (2,3.298638376704618)
                (1,3.4629412560783783)
                (1,3.5052876075906627)
            }
            ;
        \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.2;blue,0.2}, fill opacity={0.5}, mark={none}, forget plot]
            coordinates {
                (1,3.5052876075906627)
                (2,3.3389990434963095)
                (3,3.204601723265947)
                (4,3.0897120947406016)
                (5,3.017312795008166)
                (6,2.964838346353849)
                (7,2.9342262229524256)
                (8,2.905109664485668)
                (9,2.8786147315114454)
                (10,2.8642277481052245)
                (11,2.849040635792641)
                (12,2.8172820697009078)
                (13,2.789263267423209)
                (14,2.7676827951447507)
                (15,2.746275252272918)
                (16,2.932066634108418)
                (17,3.1380577922231008)
                (18,3.339509964895822)
                (19,3.5339592169354788)
                (20,3.7185860958048402)
                (21,3.894286332882082)
                (22,4.053504971302789)
                (23,4.202114382017202)
                (24,4.323031612051821)
                (25,4.433435571370443)
                (26,3.2346931075129683)
                (27,2.5474531380572007)
                (28,2.201524810430218)
                (29,2.07234972969135)
                (30,2.0176640220286646)
                (31,2.0041584037177884)
                (32,1.999824889013444)
                (33,1.9989707941668224)
                (34,1.9982330901036003)
                (35,1.996948743575951)
                (36,1.994036151171016)
                (37,1.9914321188259958)
                (38,1.9851919391488024)
                (39,1.9767629675208735)
                (40,1.9658358407841519)
                (41,1.9779995675506918)
                (42,1.9855042845716948)
                (43,1.9906954613304606)
                (44,1.9946623600145337)
                (45,1.9971761336571456)
                (46,1.998295307527826)
                (47,1.9993084082411878)
                (48,1.9998851584818338)
                (49,1.999992767304113)
                (50,1.9999986210587106)
                (51,1.9999988449467054)
                (52,1.9999997221975405)
                (53,1.9999998172064457)
                (54,1.9999996345273277)
                (55,1.9999998860033745)
                (56,1.9999999713533148)
                (57,1.9999999811204707)
                (58,1.9999999920746603)
                (59,1.999999996847834)
                (60,1.9999999926340246)
                (61,1.3171832694784331)
                (62,1.033620840452674)
                (63,0.9844573077542087)
                (64,0.9378512245363402)
                (65,0.8656359752427594)
                (66,0.7541597001744902)
                (67,0.6165269185845506)
                (68,0.4714051124545179)
                (69,0.3270925775838391)
                (70,0.2152286767465694)
                (71,0.14177711973884535)
                (72,0.09721280680926941)
                (73,0.0715293984388929)
                (74,0.05941586640792235)
                (75,0.052844130762484655)
                (76,0.05549668059608671)
                (77,0.05986762872461004)
                (78,0.06478460548780629)
                (79,0.0727759305792634)
                (80,0.07991419609279911)
                (81,0.09321959765090537)
                (82,0.1082932346296107)
                (83,0.12336604596954989)
                (84,0.1453528635973324)
                (85,0.16538890699778197)
                (86,0.18614488934172)
                (87,0.21764148250707618)
                (88,0.24726282073247288)
                (89,0.28357841723153626)
                (90,0.320025346977533)
                (91,0.35609110346767486)
                (92,0.3979745864986222)
                (93,0.4344108425372431)
                (94,0.4712104683237345)
                (95,0.5104897000283196)
                (96,0.5458755102032601)
                (97,0.5783662622562469)
                (98,0.6111128673589313)
                (99,0.642975835539834)
                (100,0.6738019439718145)
                (100,0.6867559693878461)
                (99,0.6562178535876695)
                (98,0.6245884527689439)
                (97,0.5920129220433552)
                (96,0.5596289109808137)
                (95,0.5242958944106931)
                (94,0.4849974068091296)
                (93,0.4481073180149838)
                (92,0.4114946774202506)
                (91,0.3693020474366247)
                (90,0.33290743932313266)
                (89,0.2960167908716803)
                (88,0.2591713113691803)
                (87,0.2290329382934689)
                (86,0.19689431301705307)
                (85,0.1756513243324858)
                (84,0.15508607500784216)
                (83,0.13244439102888061)
                (82,0.11687121767134302)
                (81,0.10125366650964568)
                (80,0.08740076261953247)
                (79,0.07996189193722367)
                (78,0.07159095320439272)
                (77,0.0664327984261121)
                (76,0.06183792345978047)
                (75,0.059042069843284556)
                (74,0.06596796893573462)
                (73,0.07864918396898221)
                (72,0.10539536583701031)
                (71,0.15141224975248144)
                (70,0.2265860049272006)
                (69,0.34003882586114226)
                (68,0.4851896605010788)
                (67,0.6299617551493771)
                (66,0.7660552883243982)
                (65,0.8750501335361974)
                (64,0.9445436078694922)
                (63,0.9885918184334903)
                (62,1.039360584849948)
                (61,1.329984192895859)
                (60,2.0000000050966524)
                (59,2.0000000009759717)
                (58,2.0000000057913665)
                (57,2.0000000127491444)
                (56,2.0000000131513254)
                (55,2.0000000857968523)
                (54,2.000000232419214)
                (53,2.000000096409422)
                (52,2.000000081612418)
                (51,2.000000484267794)
                (50,2.000000185081637)
                (49,2.000000896252901)
                (48,1.9999992590562752)
                (47,1.9998863552281643)
                (46,1.9993307652629166)
                (45,1.998479613665896)
                (44,1.9964128420358567)
                (43,1.9931178771636593)
                (42,1.9885367108315293)
                (41,1.9817094478896546)
                (40,1.9704506526693533)
                (39,1.9806089825116127)
                (38,1.9882156287497068)
                (37,1.9937054317768663)
                (36,1.995926527388145)
                (35,1.9983234686767646)
                (34,1.9992638310517252)
                (33,1.999735616209266)
                (32,2.0007098947346904)
                (31,2.0068920767298084)
                (30,2.0234304957496003)
                (29,2.0841828926780623)
                (28,2.220863087975772)
                (27,2.577788919239122)
                (26,3.273268692852544)
                (25,4.46331295569313)
                (24,4.355007816240773)
                (23,4.235895493545375)
                (22,4.089008952828063)
                (21,3.930988755792774)
                (20,3.7562216383391234)
                (19,3.571770530140124)
                (18,3.3769607704134907)
                (17,3.1743609888628597)
                (16,2.966653045098857)
                (15,2.778312583887166)
                (14,2.800046492562944)
                (13,2.8216478234666487)
                (12,2.8499989689916205)
                (11,2.88187911922368)
                (10,2.8969282944756065)
                (9,2.9112113092666494)
                (8,2.9377913939999676)
                (7,2.966967536893836)
                (6,2.9975311465545884)
                (5,3.0506625234787355)
                (4,3.1243169164554305)
                (3,3.241950520768722)
                (2,3.379359710288001)
                (1,3.547633959102947)
                (1,3.5052876075906627)
            }
            ;
        \addplot[color={rgb,1:red,0.8889;green,0.2;blue,0.2}, name path={25}, legend image code/.code={{
        \draw[fill={rgb,1:red,0.8889;green,0.2;blue,0.2}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
        }}, draw opacity={1.0}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                1.0  3.5052876075906627  \\
                2.0  3.3389990434963095  \\
                3.0  3.204601723265947  \\
                4.0  3.0897120947406016  \\
                5.0  3.017312795008166  \\
                6.0  2.964838346353849  \\
                7.0  2.9342262229524256  \\
                8.0  2.905109664485668  \\
                9.0  2.8786147315114454  \\
                10.0  2.8642277481052245  \\
                11.0  2.849040635792641  \\
                12.0  2.8172820697009078  \\
                13.0  2.789263267423209  \\
                14.0  2.7676827951447507  \\
                15.0  2.746275252272918  \\
                16.0  2.932066634108418  \\
                17.0  3.1380577922231008  \\
                18.0  3.339509964895822  \\
                19.0  3.5339592169354788  \\
                20.0  3.7185860958048402  \\
                21.0  3.894286332882082  \\
                22.0  4.053504971302789  \\
                23.0  4.202114382017202  \\
                24.0  4.323031612051821  \\
                25.0  4.433435571370443  \\
                26.0  3.2346931075129683  \\
                27.0  2.5474531380572007  \\
                28.0  2.201524810430218  \\
                29.0  2.07234972969135  \\
                30.0  2.0176640220286646  \\
                31.0  2.0041584037177884  \\
                32.0  1.999824889013444  \\
                33.0  1.9989707941668224  \\
                34.0  1.9982330901036003  \\
                35.0  1.996948743575951  \\
                36.0  1.994036151171016  \\
                37.0  1.9914321188259958  \\
                38.0  1.9851919391488024  \\
                39.0  1.9767629675208735  \\
                40.0  1.9658358407841519  \\
                41.0  1.9779995675506918  \\
                42.0  1.9855042845716948  \\
                43.0  1.9906954613304606  \\
                44.0  1.9946623600145337  \\
                45.0  1.9971761336571456  \\
                46.0  1.998295307527826  \\
                47.0  1.9993084082411878  \\
                48.0  1.9998851584818338  \\
                49.0  1.999992767304113  \\
                50.0  1.9999986210587106  \\
                51.0  1.9999988449467054  \\
                52.0  1.9999997221975405  \\
                53.0  1.9999998172064457  \\
                54.0  1.9999996345273277  \\
                55.0  1.9999998860033745  \\
                56.0  1.9999999713533148  \\
                57.0  1.9999999811204707  \\
                58.0  1.9999999920746603  \\
                59.0  1.999999996847834  \\
                60.0  1.9999999926340246  \\
                61.0  1.3171832694784331  \\
                62.0  1.033620840452674  \\
                63.0  0.9844573077542087  \\
                64.0  0.9378512245363402  \\
                65.0  0.8656359752427594  \\
                66.0  0.7541597001744902  \\
                67.0  0.6165269185845506  \\
                68.0  0.4714051124545179  \\
                69.0  0.3270925775838391  \\
                70.0  0.2152286767465694  \\
                71.0  0.14177711973884535  \\
                72.0  0.09721280680926941  \\
                73.0  0.0715293984388929  \\
                74.0  0.05941586640792235  \\
                75.0  0.052844130762484655  \\
                76.0  0.05549668059608671  \\
                77.0  0.05986762872461004  \\
                78.0  0.06478460548780629  \\
                79.0  0.0727759305792634  \\
                80.0  0.07991419609279911  \\
                81.0  0.09321959765090537  \\
                82.0  0.1082932346296107  \\
                83.0  0.12336604596954989  \\
                84.0  0.1453528635973324  \\
                85.0  0.16538890699778197  \\
                86.0  0.18614488934172  \\
                87.0  0.21764148250707618  \\
                88.0  0.24726282073247288  \\
                89.0  0.28357841723153626  \\
                90.0  0.320025346977533  \\
                91.0  0.35609110346767486  \\
                92.0  0.3979745864986222  \\
                93.0  0.4344108425372431  \\
                94.0  0.4712104683237345  \\
                95.0  0.5104897000283196  \\
                96.0  0.5458755102032601  \\
                97.0  0.5783662622562469  \\
                98.0  0.6111128673589313  \\
                99.0  0.642975835539834  \\
                100.0  0.6738019439718145  \\
            }
            ;
        \addlegendentry {MT $t_p = 0.00$}
        \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.78;green,0.15;blue,0.8243}, fill opacity={0.5}, mark={none}, forget plot]
            coordinates {
                (1,4.230140708486459)
                (2,4.42506867682622)
                (3,4.474554543227713)
                (4,4.446259042527285)
                (5,4.4548984601665325)
                (6,4.465504627046503)
                (7,4.424305907733941)
                (8,4.4976673634335524)
                (9,4.47193931667832)
                (10,4.487323462943328)
                (11,4.452935272571048)
                (12,4.494442467793192)
                (13,4.4790476140484605)
                (14,4.477631166250672)
                (15,4.457996418774122)
                (16,5.534261285647198)
                (17,5.875293423216613)
                (18,5.935173993193457)
                (19,5.992281796128668)
                (20,6.001242194746105)
                (21,5.9826624721287285)
                (22,5.998191359919299)
                (23,5.977813126326746)
                (24,5.957614449653811)
                (25,5.970423601751905)
                (26,2.5503893297724556)
                (27,2.2920968403369306)
                (28,2.2317892213098425)
                (29,2.212228501611172)
                (30,2.2036176637483025)
                (31,2.2329799863875572)
                (32,2.24964130758952)
                (33,2.2283762698462617)
                (34,2.2143888336284347)
                (35,2.2435337422186463)
                (36,2.2456063478527097)
                (37,2.2341415970785192)
                (38,2.225622394904824)
                (39,2.2433093633472794)
                (40,2.208298486275447)
                (41,6.4597038767518855)
                (42,7.464530307884865)
                (43,7.744297058665226)
                (44,7.871927238298391)
                (45,7.952103236301069)
                (46,7.998355774976749)
                (47,8.015885543599227)
                (48,8.019613938560424)
                (49,8.004725690954109)
                (50,8.017989369344804)
                (51,4.186911708848723)
                (52,3.553695183047264)
                (53,3.4254773016768545)
                (54,3.4287833007947817)
                (55,3.422050347965279)
                (56,3.3946208155898727)
                (57,3.421255855668425)
                (58,3.4061589891687705)
                (59,3.398863250389362)
                (60,3.386390694531602)
                (61,0.28201170658468994)
                (62,0.29355953457039097)
                (63,0.2821006868674703)
                (64,0.2829971175308825)
                (65,0.2741164479502308)
                (66,0.2774718179695635)
                (67,0.26683533540004917)
                (68,0.2711700898185233)
                (69,0.2673355563612071)
                (70,0.2930987553928895)
                (71,0.280363380483088)
                (72,0.27548961799062227)
                (73,0.2826695496958111)
                (74,0.29806424481770044)
                (75,0.28037266885100637)
                (76,7.041139646972683)
                (77,7.460956341916483)
                (78,7.598463542935892)
                (79,7.657250482830187)
                (80,7.684223780271615)
                (81,7.7122374842861845)
                (82,7.7307685857029576)
                (83,7.735741166160376)
                (84,7.7316372207654)
                (85,7.762130815576223)
                (86,7.7248482874302224)
                (87,7.7236155429931515)
                (88,7.723482598887696)
                (89,7.728772723303338)
                (90,7.72733639378352)
                (91,7.7380929980840385)
                (92,7.748699969019933)
                (93,7.747395774947733)
                (94,7.740918863262124)
                (95,7.750144546734489)
                (96,7.7529363766759865)
                (97,7.740389161262481)
                (98,7.74410891542935)
                (99,7.725372907370125)
                (100,7.746053088823637)
                (100,7.7243642635355485)
                (99,7.703287417154737)
                (98,7.722401861047492)
                (97,7.718198892001567)
                (96,7.731360151461122)
                (95,7.728211064231167)
                (94,7.7187876756990725)
                (93,7.726119449938995)
                (92,7.7274170373071325)
                (91,7.716374282065493)
                (90,7.705804454786403)
                (89,7.707078231242259)
                (88,7.701247312198971)
                (87,7.701215433446492)
                (86,7.702756668532877)
                (85,7.740546034340812)
                (84,7.7096804790337785)
                (83,7.714294361818677)
                (82,7.708676361099902)
                (81,7.690765664595726)
                (80,7.662161744848016)
                (79,7.635018351691749)
                (78,7.576508377260503)
                (77,7.438060792005124)
                (76,7.008691540815172)
                (75,0.261105800712671)
                (74,0.27782478826260204)
                (73,0.2636757672503449)
                (72,0.25680476640287275)
                (71,0.26115245505600687)
                (70,0.27357298223775756)
                (69,0.24910153136104765)
                (68,0.25264281770763825)
                (67,0.2487089519477647)
                (66,0.25869422378522045)
                (65,0.2553534181031342)
                (64,0.26371747518467453)
                (63,0.2631250470538587)
                (62,0.2735575898642317)
                (61,0.26271617586095053)
                (60,3.3507774630914176)
                (59,3.3632864234216346)
                (58,3.3701824650802497)
                (57,3.3855597948321363)
                (56,3.3587329795609984)
                (55,3.386476004415092)
                (54,3.393007854067243)
                (53,3.389221398380207)
                (52,3.512765718817098)
                (51,4.130160205493279)
                (50,8.001521786028174)
                (49,7.988100871272753)
                (48,8.003352747573024)
                (47,7.99976466533578)
                (46,7.982165655166004)
                (45,7.9355380609230535)
                (44,7.8542873577305645)
                (43,7.725221581293664)
                (42,7.440966861481654)
                (41,6.418776522012036)
                (40,2.180123940228544)
                (39,2.21474463993658)
                (38,2.1975116539915422)
                (37,2.205687310066103)
                (36,2.2167633343082174)
                (35,2.2146313816564325)
                (34,2.186174472846267)
                (33,2.199944387985382)
                (32,2.220670176422842)
                (31,2.2044273820350173)
                (30,2.1757005661434325)
                (29,2.1843193591921675)
                (28,2.203977148404837)
                (27,2.2624157830280947)
                (26,2.5127856000032125)
                (25,5.938328541722301)
                (24,5.924955444127482)
                (23,5.944832566506404)
                (22,5.965583404862229)
                (21,5.949892977057163)
                (20,5.968942597041821)
                (19,5.959223816656091)
                (18,5.901252542287524)
                (17,5.841833672681575)
                (16,5.499410126294121)
                (15,4.418866279407067)
                (14,4.438185822356241)
                (13,4.440086202577038)
                (12,4.456221750795423)
                (11,4.4143736847558674)
                (10,4.44892366587524)
                (9,4.433536989702342)
                (8,4.458669330457845)
                (7,4.385067689779039)
                (6,4.426606313214199)
                (5,4.416482281027011)
                (4,4.407110465091628)
                (3,4.435127277888009)
                (2,4.38678499743083)
                (1,4.192690518413682)
                (1,4.230140708486459)
            }
            ;
        \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.78;green,0.15;blue,0.8243}, fill opacity={0.5}, mark={none}, forget plot]
            coordinates {
                (1,4.230140708486459)
                (2,4.42506867682622)
                (3,4.474554543227713)
                (4,4.446259042527285)
                (5,4.4548984601665325)
                (6,4.465504627046503)
                (7,4.424305907733941)
                (8,4.4976673634335524)
                (9,4.47193931667832)
                (10,4.487323462943328)
                (11,4.452935272571048)
                (12,4.494442467793192)
                (13,4.4790476140484605)
                (14,4.477631166250672)
                (15,4.457996418774122)
                (16,5.534261285647198)
                (17,5.875293423216613)
                (18,5.935173993193457)
                (19,5.992281796128668)
                (20,6.001242194746105)
                (21,5.9826624721287285)
                (22,5.998191359919299)
                (23,5.977813126326746)
                (24,5.957614449653811)
                (25,5.970423601751905)
                (26,2.5503893297724556)
                (27,2.2920968403369306)
                (28,2.2317892213098425)
                (29,2.212228501611172)
                (30,2.2036176637483025)
                (31,2.2329799863875572)
                (32,2.24964130758952)
                (33,2.2283762698462617)
                (34,2.2143888336284347)
                (35,2.2435337422186463)
                (36,2.2456063478527097)
                (37,2.2341415970785192)
                (38,2.225622394904824)
                (39,2.2433093633472794)
                (40,2.208298486275447)
                (41,6.4597038767518855)
                (42,7.464530307884865)
                (43,7.744297058665226)
                (44,7.871927238298391)
                (45,7.952103236301069)
                (46,7.998355774976749)
                (47,8.015885543599227)
                (48,8.019613938560424)
                (49,8.004725690954109)
                (50,8.017989369344804)
                (51,4.186911708848723)
                (52,3.553695183047264)
                (53,3.4254773016768545)
                (54,3.4287833007947817)
                (55,3.422050347965279)
                (56,3.3946208155898727)
                (57,3.421255855668425)
                (58,3.4061589891687705)
                (59,3.398863250389362)
                (60,3.386390694531602)
                (61,0.28201170658468994)
                (62,0.29355953457039097)
                (63,0.2821006868674703)
                (64,0.2829971175308825)
                (65,0.2741164479502308)
                (66,0.2774718179695635)
                (67,0.26683533540004917)
                (68,0.2711700898185233)
                (69,0.2673355563612071)
                (70,0.2930987553928895)
                (71,0.280363380483088)
                (72,0.27548961799062227)
                (73,0.2826695496958111)
                (74,0.29806424481770044)
                (75,0.28037266885100637)
                (76,7.041139646972683)
                (77,7.460956341916483)
                (78,7.598463542935892)
                (79,7.657250482830187)
                (80,7.684223780271615)
                (81,7.7122374842861845)
                (82,7.7307685857029576)
                (83,7.735741166160376)
                (84,7.7316372207654)
                (85,7.762130815576223)
                (86,7.7248482874302224)
                (87,7.7236155429931515)
                (88,7.723482598887696)
                (89,7.728772723303338)
                (90,7.72733639378352)
                (91,7.7380929980840385)
                (92,7.748699969019933)
                (93,7.747395774947733)
                (94,7.740918863262124)
                (95,7.750144546734489)
                (96,7.7529363766759865)
                (97,7.740389161262481)
                (98,7.74410891542935)
                (99,7.725372907370125)
                (100,7.746053088823637)
                (100,7.767741914111726)
                (99,7.747458397585513)
                (98,7.765815969811208)
                (97,7.762579430523395)
                (96,7.774512601890851)
                (95,7.772078029237812)
                (94,7.763050050825175)
                (93,7.76867209995647)
                (92,7.7699829007327335)
                (91,7.759811714102584)
                (90,7.748868332780637)
                (89,7.750467215364417)
                (88,7.74571788557642)
                (87,7.7460156525398105)
                (86,7.746939906327568)
                (85,7.783715596811635)
                (84,7.753593962497021)
                (83,7.757187970502075)
                (82,7.7528608103060135)
                (81,7.733709303976643)
                (80,7.706285815695213)
                (79,7.6794826139686245)
                (78,7.620418708611282)
                (77,7.483851891827842)
                (76,7.073587753130194)
                (75,0.29963953698934176)
                (74,0.31830370137279884)
                (73,0.3016633321412773)
                (72,0.2941744695783718)
                (71,0.29957430591016915)
                (70,0.3126245285480214)
                (69,0.2855695813613665)
                (68,0.28969736192940837)
                (67,0.2849617188523336)
                (66,0.29624941215390654)
                (65,0.2928794777973274)
                (64,0.3022767598770905)
                (63,0.3010763266810819)
                (62,0.31356147927655026)
                (61,0.30130723730842934)
                (60,3.4220039259717865)
                (59,3.4344400773570896)
                (58,3.4421355132572913)
                (57,3.4569519165047136)
                (56,3.430508651618747)
                (55,3.457624691515466)
                (54,3.4645587475223203)
                (53,3.461733204973502)
                (52,3.5946246472774295)
                (51,4.243663212204167)
                (50,8.034456952661433)
                (49,8.021350510635465)
                (48,8.035875129547824)
                (47,8.032006421862674)
                (46,8.014545894787494)
                (45,7.968668411679084)
                (44,7.889567118866218)
                (43,7.763372536036788)
                (42,7.488093754288076)
                (41,6.500631231491735)
                (40,2.2364730323223503)
                (39,2.2718740867579785)
                (38,2.2537331358181056)
                (37,2.2625958840909353)
                (36,2.274449361397202)
                (35,2.27243610278086)
                (34,2.2426031944106026)
                (33,2.2568081517071414)
                (32,2.2786124387561983)
                (31,2.261532590740097)
                (30,2.2315347613531724)
                (29,2.240137644030176)
                (28,2.259601294214848)
                (27,2.3217778976457666)
                (26,2.5879930595416987)
                (25,6.002518661781508)
                (24,5.990273455180139)
                (23,6.010793686147087)
                (22,6.0307993149763695)
                (21,6.015431967200294)
                (20,6.033541792450389)
                (19,6.025339775601245)
                (18,5.96909544409939)
                (17,5.908753173751651)
                (16,5.569112445000275)
                (15,4.497126558141177)
                (14,4.5170765101451025)
                (13,4.518009025519883)
                (12,4.532663184790961)
                (11,4.491496860386228)
                (10,4.525723260011416)
                (9,4.510341643654298)
                (8,4.53666539640926)
                (7,4.463544125688843)
                (6,4.504402940878807)
                (5,4.493314639306054)
                (4,4.485407619962943)
                (3,4.513981808567417)
                (2,4.463352356221611)
                (1,4.267590898559237)
                (1,4.230140708486459)
            }
            ;
        \addplot[color={rgb,1:red,0.78;green,0.15;blue,0.8243}, name path={26}, legend image code/.code={{
        \draw[fill={rgb,1:red,0.78;green,0.15;blue,0.8243}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
        }}, draw opacity={1.0}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                1.0  4.230140708486459  \\
                2.0  4.42506867682622  \\
                3.0  4.474554543227713  \\
                4.0  4.446259042527285  \\
                5.0  4.4548984601665325  \\
                6.0  4.465504627046503  \\
                7.0  4.424305907733941  \\
                8.0  4.4976673634335524  \\
                9.0  4.47193931667832  \\
                10.0  4.487323462943328  \\
                11.0  4.452935272571048  \\
                12.0  4.494442467793192  \\
                13.0  4.4790476140484605  \\
                14.0  4.477631166250672  \\
                15.0  4.457996418774122  \\
                16.0  5.534261285647198  \\
                17.0  5.875293423216613  \\
                18.0  5.935173993193457  \\
                19.0  5.992281796128668  \\
                20.0  6.001242194746105  \\
                21.0  5.9826624721287285  \\
                22.0  5.998191359919299  \\
                23.0  5.977813126326746  \\
                24.0  5.957614449653811  \\
                25.0  5.970423601751905  \\
                26.0  2.5503893297724556  \\
                27.0  2.2920968403369306  \\
                28.0  2.2317892213098425  \\
                29.0  2.212228501611172  \\
                30.0  2.2036176637483025  \\
                31.0  2.2329799863875572  \\
                32.0  2.24964130758952  \\
                33.0  2.2283762698462617  \\
                34.0  2.2143888336284347  \\
                35.0  2.2435337422186463  \\
                36.0  2.2456063478527097  \\
                37.0  2.2341415970785192  \\
                38.0  2.225622394904824  \\
                39.0  2.2433093633472794  \\
                40.0  2.208298486275447  \\
                41.0  6.4597038767518855  \\
                42.0  7.464530307884865  \\
                43.0  7.744297058665226  \\
                44.0  7.871927238298391  \\
                45.0  7.952103236301069  \\
                46.0  7.998355774976749  \\
                47.0  8.015885543599227  \\
                48.0  8.019613938560424  \\
                49.0  8.004725690954109  \\
                50.0  8.017989369344804  \\
                51.0  4.186911708848723  \\
                52.0  3.553695183047264  \\
                53.0  3.4254773016768545  \\
                54.0  3.4287833007947817  \\
                55.0  3.422050347965279  \\
                56.0  3.3946208155898727  \\
                57.0  3.421255855668425  \\
                58.0  3.4061589891687705  \\
                59.0  3.398863250389362  \\
                60.0  3.386390694531602  \\
                61.0  0.28201170658468994  \\
                62.0  0.29355953457039097  \\
                63.0  0.2821006868674703  \\
                64.0  0.2829971175308825  \\
                65.0  0.2741164479502308  \\
                66.0  0.2774718179695635  \\
                67.0  0.26683533540004917  \\
                68.0  0.2711700898185233  \\
                69.0  0.2673355563612071  \\
                70.0  0.2930987553928895  \\
                71.0  0.280363380483088  \\
                72.0  0.27548961799062227  \\
                73.0  0.2826695496958111  \\
                74.0  0.29806424481770044  \\
                75.0  0.28037266885100637  \\
                76.0  7.041139646972683  \\
                77.0  7.460956341916483  \\
                78.0  7.598463542935892  \\
                79.0  7.657250482830187  \\
                80.0  7.684223780271615  \\
                81.0  7.7122374842861845  \\
                82.0  7.7307685857029576  \\
                83.0  7.735741166160376  \\
                84.0  7.7316372207654  \\
                85.0  7.762130815576223  \\
                86.0  7.7248482874302224  \\
                87.0  7.7236155429931515  \\
                88.0  7.723482598887696  \\
                89.0  7.728772723303338  \\
                90.0  7.72733639378352  \\
                91.0  7.7380929980840385  \\
                92.0  7.748699969019933  \\
                93.0  7.747395774947733  \\
                94.0  7.740918863262124  \\
                95.0  7.750144546734489  \\
                96.0  7.7529363766759865  \\
                97.0  7.740389161262481  \\
                98.0  7.74410891542935  \\
                99.0  7.725372907370125  \\
                100.0  7.746053088823637  \\
            }
            ;
        \addlegendentry {MT $t_p = 0.05$}
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={27}, draw opacity={1.0}, line width={2}, dashed, forget plot]
            table[row sep={\\}]
            {
                \\
                15.5  -8.661613350592408  \\
                15.5  16.744134671821918  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={28}, draw opacity={1.0}, line width={2}, dashed, forget plot]
            table[row sep={\\}]
            {
                \\
                25.5  -8.661613350592408  \\
                25.5  16.744134671821918  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={29}, draw opacity={1.0}, line width={2}, dashed, forget plot]
            table[row sep={\\}]
            {
                \\
                40.5  -8.661613350592408  \\
                40.5  16.744134671821918  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={30}, draw opacity={1.0}, line width={2}, dashed, forget plot]
            table[row sep={\\}]
            {
                \\
                50.5  -8.661613350592408  \\
                50.5  16.744134671821918  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={31}, draw opacity={1.0}, line width={2}, dashed, forget plot]
            table[row sep={\\}]
            {
                \\
                60.5  -8.661613350592408  \\
                60.5  16.744134671821918  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={32}, draw opacity={1.0}, line width={2}, dashed, forget plot]
            table[row sep={\\}]
            {
                \\
                75.5  -8.661613350592408  \\
                75.5  16.744134671821918  \\
            }
            ;
        \node[, above, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{18 pt}{11.700000000000001 pt}\selectfont}}]  at (axis cs:8.0,8.076365441915867) {$\lambda^*=3.0$};
        \node[, above, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{18 pt}{11.700000000000001 pt}\selectfont}}]  at (axis cs:20.5,8.076365441915867) {$\lambda^*=5.0$};
        \node[, above, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{18 pt}{11.700000000000001 pt}\selectfont}}]  at (axis cs:33.0,8.076365441915867) {$\lambda^*=1.0$};
        \node[, above, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{18 pt}{11.700000000000001 pt}\selectfont}}]  at (axis cs:45.5,8.076365441915867) {$\lambda^*=15.0$};
        \node[, above, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{18 pt}{11.700000000000001 pt}\selectfont}}]  at (axis cs:55.5,8.076365441915867) {$\lambda^*=2.0$};
        \node[, above, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{18 pt}{11.700000000000001 pt}\selectfont}}]  at (axis cs:68.0,8.076365441915867) {$\lambda^*=0.0$};
        \node[, above, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{18 pt}{11.700000000000001 pt}\selectfont}}]  at (axis cs:88.0,8.076365441915867) {$\lambda^*=10.0$};
    \end{axis}
    \end{tikzpicture}
    

==> dynamic_eval_tag_00v05_rew.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle, scale=\tikzscale]
    \begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, 
        legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{15 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={west}}, at={(0.98, 0.3)}, anchor={north east}}, 
        axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={10.0mm}, yshift={-10.0mm}, width={279.8mm}, height={132.4mm}, scaled x ticks={false}, xlabel={Trial Number}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, 
        xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{18 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={1}, xmax={100}, 
        xticklabels={{$1$,$5$,$10$,$15$,$20$,$25$,$30$,$35$,$40$,$45$,$50$,$55$,$60$,$65$,$70$,$75$,$80$,$85$,$90$,$95$,$100$}}, 
        xtick={{1.0,5.0,10.0,15.0,20.0,25.0,30.0,35.0,40.0,45.0,50.0,55.0,60.0,65.0,70.0,75.0,80.0,85.0,90.0,95.0,100.0}}, xtick align={inside},
        xticklabel style={font={{\fontsize{15 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, 
        ylabel={Mean Reward}, 
        y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, 
        y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, 
        ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{18 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, 
        ymin={-17.30191456865564}, ymax={-1.2}, yticklabels={{$-15$,$-12$,$-9$,$-6$,$-3$}}, ytick={{-15.0,-12.0,-9.0,-6.0,-3.0}}, 
        ytick align={inside}, yticklabel style={font={{\fontsize{15 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
        \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8;green,0.5;blue,0.1}, fill opacity={0.5}, mark={none}, forget plot]
            coordinates {
                (1,-2.340114976572772)
                (2,-2.340114976572772)
                (3,-2.340114976572772)
                (4,-2.340114976572772)
                (5,-2.340114976572772)
                (6,-2.340114976572772)
                (7,-2.340114976572772)
                (8,-2.340114976572772)
                (9,-2.340114976572772)
                (10,-2.340114976572772)
                (11,-2.340114976572772)
                (12,-2.340114976572772)
                (13,-2.340114976572772)
                (14,-2.340114976572772)
                (15,-2.340114976572772)
                (16,-2.340114976572772)
                (17,-2.340114976572772)
                (18,-2.340114976572772)
                (19,-2.340114976572772)
                (20,-2.340114976572772)
                (21,-2.340114976572772)
                (22,-2.340114976572772)
                (23,-2.340114976572772)
                (24,-2.340114976572772)
                (25,-2.340114976572772)
                (26,-2.340114976572772)
                (27,-2.340114976572772)
                (28,-2.340114976572772)
                (29,-2.340114976572772)
                (30,-2.340114976572772)
                (31,-2.340114976572772)
                (32,-2.340114976572772)
                (33,-2.340114976572772)
                (34,-2.340114976572772)
                (35,-2.340114976572772)
                (36,-2.340114976572772)
                (37,-2.340114976572772)
                (38,-2.340114976572772)
                (39,-2.340114976572772)
                (40,-2.340114976572772)
                (41,-2.340114976572772)
                (42,-2.340114976572772)
                (43,-2.340114976572772)
                (44,-2.340114976572772)
                (45,-2.340114976572772)
                (46,-2.340114976572772)
                (47,-2.340114976572772)
                (48,-2.340114976572772)
                (49,-2.340114976572772)
                (50,-2.340114976572772)
                (51,-2.340114976572772)
                (52,-2.340114976572772)
                (53,-2.340114976572772)
                (54,-2.340114976572772)
                (55,-2.340114976572772)
                (56,-2.340114976572772)
                (57,-2.340114976572772)
                (58,-2.340114976572772)
                (59,-2.340114976572772)
                (60,-2.340114976572772)
                (61,-2.340114976572772)
                (62,-2.340114976572772)
                (63,-2.340114976572772)
                (64,-2.340114976572772)
                (65,-2.340114976572772)
                (66,-2.340114976572772)
                (67,-2.340114976572772)
                (68,-2.340114976572772)
                (69,-2.340114976572772)
                (70,-2.340114976572772)
                (71,-2.340114976572772)
                (72,-2.340114976572772)
                (73,-2.340114976572772)
                (74,-2.340114976572772)
                (75,-2.340114976572772)
                (76,-2.340114976572772)
                (77,-2.340114976572772)
                (78,-2.340114976572772)
                (79,-2.340114976572772)
                (80,-2.340114976572772)
                (81,-2.340114976572772)
                (82,-2.340114976572772)
                (83,-2.340114976572772)
                (84,-2.340114976572772)
                (85,-2.340114976572772)
                (86,-2.340114976572772)
                (87,-2.340114976572772)
                (88,-2.340114976572772)
                (89,-2.340114976572772)
                (90,-2.340114976572772)
                (91,-2.340114976572772)
                (92,-2.340114976572772)
                (93,-2.340114976572772)
                (94,-2.340114976572772)
                (95,-2.340114976572772)
                (96,-2.340114976572772)
                (97,-2.340114976572772)
                (98,-2.340114976572772)
                (99,-2.340114976572772)
                (100,-2.340114976572772)
                (100,-2.4287880518427687)
                (99,-2.4287880518427687)
                (98,-2.4287880518427687)
                (97,-2.4287880518427687)
                (96,-2.4287880518427687)
                (95,-2.4287880518427687)
                (94,-2.4287880518427687)
                (93,-2.4287880518427687)
                (92,-2.4287880518427687)
                (91,-2.4287880518427687)
                (90,-2.4287880518427687)
                (89,-2.4287880518427687)
                (88,-2.4287880518427687)
                (87,-2.4287880518427687)
                (86,-2.4287880518427687)
                (85,-2.4287880518427687)
                (84,-2.4287880518427687)
                (83,-2.4287880518427687)
                (82,-2.4287880518427687)
                (81,-2.4287880518427687)
                (80,-2.4287880518427687)
                (79,-2.4287880518427687)
                (78,-2.4287880518427687)
                (77,-2.4287880518427687)
                (76,-2.4287880518427687)
                (75,-2.4287880518427687)
                (74,-2.4287880518427687)
                (73,-2.4287880518427687)
                (72,-2.4287880518427687)
                (71,-2.4287880518427687)
                (70,-2.4287880518427687)
                (69,-2.4287880518427687)
                (68,-2.4287880518427687)
                (67,-2.4287880518427687)
                (66,-2.4287880518427687)
                (65,-2.4287880518427687)
                (64,-2.4287880518427687)
                (63,-2.4287880518427687)
                (62,-2.4287880518427687)
                (61,-2.4287880518427687)
                (60,-2.4287880518427687)
                (59,-2.4287880518427687)
                (58,-2.4287880518427687)
                (57,-2.4287880518427687)
                (56,-2.4287880518427687)
                (55,-2.4287880518427687)
                (54,-2.4287880518427687)
                (53,-2.4287880518427687)
                (52,-2.4287880518427687)
                (51,-2.4287880518427687)
                (50,-2.4287880518427687)
                (49,-2.4287880518427687)
                (48,-2.4287880518427687)
                (47,-2.4287880518427687)
                (46,-2.4287880518427687)
                (45,-2.4287880518427687)
                (44,-2.4287880518427687)
                (43,-2.4287880518427687)
                (42,-2.4287880518427687)
                (41,-2.4287880518427687)
                (40,-2.4287880518427687)
                (39,-2.4287880518427687)
                (38,-2.4287880518427687)
                (37,-2.4287880518427687)
                (36,-2.4287880518427687)
                (35,-2.4287880518427687)
                (34,-2.4287880518427687)
                (33,-2.4287880518427687)
                (32,-2.4287880518427687)
                (31,-2.4287880518427687)
                (30,-2.4287880518427687)
                (29,-2.4287880518427687)
                (28,-2.4287880518427687)
                (27,-2.4287880518427687)
                (26,-2.4287880518427687)
                (25,-2.4287880518427687)
                (24,-2.4287880518427687)
                (23,-2.4287880518427687)
                (22,-2.4287880518427687)
                (21,-2.4287880518427687)
                (20,-2.4287880518427687)
                (19,-2.4287880518427687)
                (18,-2.4287880518427687)
                (17,-2.4287880518427687)
                (16,-2.4287880518427687)
                (15,-2.4287880518427687)
                (14,-2.4287880518427687)
                (13,-2.4287880518427687)
                (12,-2.4287880518427687)
                (11,-2.4287880518427687)
                (10,-2.4287880518427687)
                (9,-2.4287880518427687)
                (8,-2.4287880518427687)
                (7,-2.4287880518427687)
                (6,-2.4287880518427687)
                (5,-2.4287880518427687)
                (4,-2.4287880518427687)
                (3,-2.4287880518427687)
                (2,-2.4287880518427687)
                (1,-2.4287880518427687)
                (1,-2.340114976572772)
            }
            ;
        \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8;green,0.5;blue,0.1}, fill opacity={0.5}, mark={none}, forget plot]
            coordinates {
                (1,-2.340114976572772)
                (2,-2.340114976572772)
                (3,-2.340114976572772)
                (4,-2.340114976572772)
                (5,-2.340114976572772)
                (6,-2.340114976572772)
                (7,-2.340114976572772)
                (8,-2.340114976572772)
                (9,-2.340114976572772)
                (10,-2.340114976572772)
                (11,-2.340114976572772)
                (12,-2.340114976572772)
                (13,-2.340114976572772)
                (14,-2.340114976572772)
                (15,-2.340114976572772)
                (16,-2.340114976572772)
                (17,-2.340114976572772)
                (18,-2.340114976572772)
                (19,-2.340114976572772)
                (20,-2.340114976572772)
                (21,-2.340114976572772)
                (22,-2.340114976572772)
                (23,-2.340114976572772)
                (24,-2.340114976572772)
                (25,-2.340114976572772)
                (26,-2.340114976572772)
                (27,-2.340114976572772)
                (28,-2.340114976572772)
                (29,-2.340114976572772)
                (30,-2.340114976572772)
                (31,-2.340114976572772)
                (32,-2.340114976572772)
                (33,-2.340114976572772)
                (34,-2.340114976572772)
                (35,-2.340114976572772)
                (36,-2.340114976572772)
                (37,-2.340114976572772)
                (38,-2.340114976572772)
                (39,-2.340114976572772)
                (40,-2.340114976572772)
                (41,-2.340114976572772)
                (42,-2.340114976572772)
                (43,-2.340114976572772)
                (44,-2.340114976572772)
                (45,-2.340114976572772)
                (46,-2.340114976572772)
                (47,-2.340114976572772)
                (48,-2.340114976572772)
                (49,-2.340114976572772)
                (50,-2.340114976572772)
                (51,-2.340114976572772)
                (52,-2.340114976572772)
                (53,-2.340114976572772)
                (54,-2.340114976572772)
                (55,-2.340114976572772)
                (56,-2.340114976572772)
                (57,-2.340114976572772)
                (58,-2.340114976572772)
                (59,-2.340114976572772)
                (60,-2.340114976572772)
                (61,-2.340114976572772)
                (62,-2.340114976572772)
                (63,-2.340114976572772)
                (64,-2.340114976572772)
                (65,-2.340114976572772)
                (66,-2.340114976572772)
                (67,-2.340114976572772)
                (68,-2.340114976572772)
                (69,-2.340114976572772)
                (70,-2.340114976572772)
                (71,-2.340114976572772)
                (72,-2.340114976572772)
                (73,-2.340114976572772)
                (74,-2.340114976572772)
                (75,-2.340114976572772)
                (76,-2.340114976572772)
                (77,-2.340114976572772)
                (78,-2.340114976572772)
                (79,-2.340114976572772)
                (80,-2.340114976572772)
                (81,-2.340114976572772)
                (82,-2.340114976572772)
                (83,-2.340114976572772)
                (84,-2.340114976572772)
                (85,-2.340114976572772)
                (86,-2.340114976572772)
                (87,-2.340114976572772)
                (88,-2.340114976572772)
                (89,-2.340114976572772)
                (90,-2.340114976572772)
                (91,-2.340114976572772)
                (92,-2.340114976572772)
                (93,-2.340114976572772)
                (94,-2.340114976572772)
                (95,-2.340114976572772)
                (96,-2.340114976572772)
                (97,-2.340114976572772)
                (98,-2.340114976572772)
                (99,-2.340114976572772)
                (100,-2.340114976572772)
                (100,-2.251441901302775)
                (99,-2.251441901302775)
                (98,-2.251441901302775)
                (97,-2.251441901302775)
                (96,-2.251441901302775)
                (95,-2.251441901302775)
                (94,-2.251441901302775)
                (93,-2.251441901302775)
                (92,-2.251441901302775)
                (91,-2.251441901302775)
                (90,-2.251441901302775)
                (89,-2.251441901302775)
                (88,-2.251441901302775)
                (87,-2.251441901302775)
                (86,-2.251441901302775)
                (85,-2.251441901302775)
                (84,-2.251441901302775)
                (83,-2.251441901302775)
                (82,-2.251441901302775)
                (81,-2.251441901302775)
                (80,-2.251441901302775)
                (79,-2.251441901302775)
                (78,-2.251441901302775)
                (77,-2.251441901302775)
                (76,-2.251441901302775)
                (75,-2.251441901302775)
                (74,-2.251441901302775)
                (73,-2.251441901302775)
                (72,-2.251441901302775)
                (71,-2.251441901302775)
                (70,-2.251441901302775)
                (69,-2.251441901302775)
                (68,-2.251441901302775)
                (67,-2.251441901302775)
                (66,-2.251441901302775)
                (65,-2.251441901302775)
                (64,-2.251441901302775)
                (63,-2.251441901302775)
                (62,-2.251441901302775)
                (61,-2.251441901302775)
                (60,-2.251441901302775)
                (59,-2.251441901302775)
                (58,-2.251441901302775)
                (57,-2.251441901302775)
                (56,-2.251441901302775)
                (55,-2.251441901302775)
                (54,-2.251441901302775)
                (53,-2.251441901302775)
                (52,-2.251441901302775)
                (51,-2.251441901302775)
                (50,-2.251441901302775)
                (49,-2.251441901302775)
                (48,-2.251441901302775)
                (47,-2.251441901302775)
                (46,-2.251441901302775)
                (45,-2.251441901302775)
                (44,-2.251441901302775)
                (43,-2.251441901302775)
                (42,-2.251441901302775)
                (41,-2.251441901302775)
                (40,-2.251441901302775)
                (39,-2.251441901302775)
                (38,-2.251441901302775)
                (37,-2.251441901302775)
                (36,-2.251441901302775)
                (35,-2.251441901302775)
                (34,-2.251441901302775)
                (33,-2.251441901302775)
                (32,-2.251441901302775)
                (31,-2.251441901302775)
                (30,-2.251441901302775)
                (29,-2.251441901302775)
                (28,-2.251441901302775)
                (27,-2.251441901302775)
                (26,-2.251441901302775)
                (25,-2.251441901302775)
                (24,-2.251441901302775)
                (23,-2.251441901302775)
                (22,-2.251441901302775)
                (21,-2.251441901302775)
                (20,-2.251441901302775)
                (19,-2.251441901302775)
                (18,-2.251441901302775)
                (17,-2.251441901302775)
                (16,-2.251441901302775)
                (15,-2.251441901302775)
                (14,-2.251441901302775)
                (13,-2.251441901302775)
                (12,-2.251441901302775)
                (11,-2.251441901302775)
                (10,-2.251441901302775)
                (9,-2.251441901302775)
                (8,-2.251441901302775)
                (7,-2.251441901302775)
                (6,-2.251441901302775)
                (5,-2.251441901302775)
                (4,-2.251441901302775)
                (3,-2.251441901302775)
                (2,-2.251441901302775)
                (1,-2.251441901302775)
                (1,-2.340114976572772)
            }
            ;
        \addplot[color={rgb,1:red,0.8;green,0.5;blue,0.1}, name path={35}, legend image code/.code={{
        \draw[fill={rgb,1:red,0.8;green,0.5;blue,0.1}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
        }}, draw opacity={1.0}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                1.0  -2.340114976572772  \\
                2.0  -2.340114976572772  \\
                3.0  -2.340114976572772  \\
                4.0  -2.340114976572772  \\
                5.0  -2.340114976572772  \\
                6.0  -2.340114976572772  \\
                7.0  -2.340114976572772  \\
                8.0  -2.340114976572772  \\
                9.0  -2.340114976572772  \\
                10.0  -2.340114976572772  \\
                11.0  -2.340114976572772  \\
                12.0  -2.340114976572772  \\
                13.0  -2.340114976572772  \\
                14.0  -2.340114976572772  \\
                15.0  -2.340114976572772  \\
                16.0  -2.340114976572772  \\
                17.0  -2.340114976572772  \\
                18.0  -2.340114976572772  \\
                19.0  -2.340114976572772  \\
                20.0  -2.340114976572772  \\
                21.0  -2.340114976572772  \\
                22.0  -2.340114976572772  \\
                23.0  -2.340114976572772  \\
                24.0  -2.340114976572772  \\
                25.0  -2.340114976572772  \\
                26.0  -2.340114976572772  \\
                27.0  -2.340114976572772  \\
                28.0  -2.340114976572772  \\
                29.0  -2.340114976572772  \\
                30.0  -2.340114976572772  \\
                31.0  -2.340114976572772  \\
                32.0  -2.340114976572772  \\
                33.0  -2.340114976572772  \\
                34.0  -2.340114976572772  \\
                35.0  -2.340114976572772  \\
                36.0  -2.340114976572772  \\
                37.0  -2.340114976572772  \\
                38.0  -2.340114976572772  \\
                39.0  -2.340114976572772  \\
                40.0  -2.340114976572772  \\
                41.0  -2.340114976572772  \\
                42.0  -2.340114976572772  \\
                43.0  -2.340114976572772  \\
                44.0  -2.340114976572772  \\
                45.0  -2.340114976572772  \\
                46.0  -2.340114976572772  \\
                47.0  -2.340114976572772  \\
                48.0  -2.340114976572772  \\
                49.0  -2.340114976572772  \\
                50.0  -2.340114976572772  \\
                51.0  -2.340114976572772  \\
                52.0  -2.340114976572772  \\
                53.0  -2.340114976572772  \\
                54.0  -2.340114976572772  \\
                55.0  -2.340114976572772  \\
                56.0  -2.340114976572772  \\
                57.0  -2.340114976572772  \\
                58.0  -2.340114976572772  \\
                59.0  -2.340114976572772  \\
                60.0  -2.340114976572772  \\
                61.0  -2.340114976572772  \\
                62.0  -2.340114976572772  \\
                63.0  -2.340114976572772  \\
                64.0  -2.340114976572772  \\
                65.0  -2.340114976572772  \\
                66.0  -2.340114976572772  \\
                67.0  -2.340114976572772  \\
                68.0  -2.340114976572772  \\
                69.0  -2.340114976572772  \\
                70.0  -2.340114976572772  \\
                71.0  -2.340114976572772  \\
                72.0  -2.340114976572772  \\
                73.0  -2.340114976572772  \\
                74.0  -2.340114976572772  \\
                75.0  -2.340114976572772  \\
                76.0  -2.340114976572772  \\
                77.0  -2.340114976572772  \\
                78.0  -2.340114976572772  \\
                79.0  -2.340114976572772  \\
                80.0  -2.340114976572772  \\
                81.0  -2.340114976572772  \\
                82.0  -2.340114976572772  \\
                83.0  -2.340114976572772  \\
                84.0  -2.340114976572772  \\
                85.0  -2.340114976572772  \\
                86.0  -2.340114976572772  \\
                87.0  -2.340114976572772  \\
                88.0  -2.340114976572772  \\
                89.0  -2.340114976572772  \\
                90.0  -2.340114976572772  \\
                91.0  -2.340114976572772  \\
                92.0  -2.340114976572772  \\
                93.0  -2.340114976572772  \\
                94.0  -2.340114976572772  \\
                95.0  -2.340114976572772  \\
                96.0  -2.340114976572772  \\
                97.0  -2.340114976572772  \\
                98.0  -2.340114976572772  \\
                99.0  -2.340114976572772  \\
                100.0  -2.340114976572772  \\
            }
            ;
        \addlegendentry {Perfect}
        \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.97;green,0.85;blue,0.0942}, fill opacity={0.5}, mark={none}, forget plot]
            coordinates {
                (1,-10.767311457642107)
                (2,-10.767311457642107)
                (3,-10.767311457642107)
                (4,-10.767311457642107)
                (5,-10.767311457642107)
                (6,-10.767311457642107)
                (7,-10.767311457642107)
                (8,-10.767311457642107)
                (9,-10.767311457642107)
                (10,-10.767311457642107)
                (11,-10.767311457642107)
                (12,-10.767311457642107)
                (13,-10.767311457642107)
                (14,-10.767311457642107)
                (15,-10.767311457642107)
                (16,-10.767311457642107)
                (17,-10.767311457642107)
                (18,-10.767311457642107)
                (19,-10.767311457642107)
                (20,-10.767311457642107)
                (21,-10.767311457642107)
                (22,-10.767311457642107)
                (23,-10.767311457642107)
                (24,-10.767311457642107)
                (25,-10.767311457642107)
                (26,-10.767311457642107)
                (27,-10.767311457642107)
                (28,-10.767311457642107)
                (29,-10.767311457642107)
                (30,-10.767311457642107)
                (31,-10.767311457642107)
                (32,-10.767311457642107)
                (33,-10.767311457642107)
                (34,-10.767311457642107)
                (35,-10.767311457642107)
                (36,-10.767311457642107)
                (37,-10.767311457642107)
                (38,-10.767311457642107)
                (39,-10.767311457642107)
                (40,-10.767311457642107)
                (41,-10.767311457642107)
                (42,-10.767311457642107)
                (43,-10.767311457642107)
                (44,-10.767311457642107)
                (45,-10.767311457642107)
                (46,-10.767311457642107)
                (47,-10.767311457642107)
                (48,-10.767311457642107)
                (49,-10.767311457642107)
                (50,-10.767311457642107)
                (51,-10.767311457642107)
                (52,-10.767311457642107)
                (53,-10.767311457642107)
                (54,-10.767311457642107)
                (55,-10.767311457642107)
                (56,-10.767311457642107)
                (57,-10.767311457642107)
                (58,-10.767311457642107)
                (59,-10.767311457642107)
                (60,-10.767311457642107)
                (61,-10.767311457642107)
                (62,-10.767311457642107)
                (63,-10.767311457642107)
                (64,-10.767311457642107)
                (65,-10.767311457642107)
                (66,-10.767311457642107)
                (67,-10.767311457642107)
                (68,-10.767311457642107)
                (69,-10.767311457642107)
                (70,-10.767311457642107)
                (71,-10.767311457642107)
                (72,-10.767311457642107)
                (73,-10.767311457642107)
                (74,-10.767311457642107)
                (75,-10.767311457642107)
                (76,-10.767311457642107)
                (77,-10.767311457642107)
                (78,-10.767311457642107)
                (79,-10.767311457642107)
                (80,-10.767311457642107)
                (81,-10.767311457642107)
                (82,-10.767311457642107)
                (83,-10.767311457642107)
                (84,-10.767311457642107)
                (85,-10.767311457642107)
                (86,-10.767311457642107)
                (87,-10.767311457642107)
                (88,-10.767311457642107)
                (89,-10.767311457642107)
                (90,-10.767311457642107)
                (91,-10.767311457642107)
                (92,-10.767311457642107)
                (93,-10.767311457642107)
                (94,-10.767311457642107)
                (95,-10.767311457642107)
                (96,-10.767311457642107)
                (97,-10.767311457642107)
                (98,-10.767311457642107)
                (99,-10.767311457642107)
                (100,-10.767311457642107)
                (100,-10.90631445013045)
                (99,-10.90631445013045)
                (98,-10.90631445013045)
                (97,-10.90631445013045)
                (96,-10.90631445013045)
                (95,-10.90631445013045)
                (94,-10.90631445013045)
                (93,-10.90631445013045)
                (92,-10.90631445013045)
                (91,-10.90631445013045)
                (90,-10.90631445013045)
                (89,-10.90631445013045)
                (88,-10.90631445013045)
                (87,-10.90631445013045)
                (86,-10.90631445013045)
                (85,-10.90631445013045)
                (84,-10.90631445013045)
                (83,-10.90631445013045)
                (82,-10.90631445013045)
                (81,-10.90631445013045)
                (80,-10.90631445013045)
                (79,-10.90631445013045)
                (78,-10.90631445013045)
                (77,-10.90631445013045)
                (76,-10.90631445013045)
                (75,-10.90631445013045)
                (74,-10.90631445013045)
                (73,-10.90631445013045)
                (72,-10.90631445013045)
                (71,-10.90631445013045)
                (70,-10.90631445013045)
                (69,-10.90631445013045)
                (68,-10.90631445013045)
                (67,-10.90631445013045)
                (66,-10.90631445013045)
                (65,-10.90631445013045)
                (64,-10.90631445013045)
                (63,-10.90631445013045)
                (62,-10.90631445013045)
                (61,-10.90631445013045)
                (60,-10.90631445013045)
                (59,-10.90631445013045)
                (58,-10.90631445013045)
                (57,-10.90631445013045)
                (56,-10.90631445013045)
                (55,-10.90631445013045)
                (54,-10.90631445013045)
                (53,-10.90631445013045)
                (52,-10.90631445013045)
                (51,-10.90631445013045)
                (50,-10.90631445013045)
                (49,-10.90631445013045)
                (48,-10.90631445013045)
                (47,-10.90631445013045)
                (46,-10.90631445013045)
                (45,-10.90631445013045)
                (44,-10.90631445013045)
                (43,-10.90631445013045)
                (42,-10.90631445013045)
                (41,-10.90631445013045)
                (40,-10.90631445013045)
                (39,-10.90631445013045)
                (38,-10.90631445013045)
                (37,-10.90631445013045)
                (36,-10.90631445013045)
                (35,-10.90631445013045)
                (34,-10.90631445013045)
                (33,-10.90631445013045)
                (32,-10.90631445013045)
                (31,-10.90631445013045)
                (30,-10.90631445013045)
                (29,-10.90631445013045)
                (28,-10.90631445013045)
                (27,-10.90631445013045)
                (26,-10.90631445013045)
                (25,-10.90631445013045)
                (24,-10.90631445013045)
                (23,-10.90631445013045)
                (22,-10.90631445013045)
                (21,-10.90631445013045)
                (20,-10.90631445013045)
                (19,-10.90631445013045)
                (18,-10.90631445013045)
                (17,-10.90631445013045)
                (16,-10.90631445013045)
                (15,-10.90631445013045)
                (14,-10.90631445013045)
                (13,-10.90631445013045)
                (12,-10.90631445013045)
                (11,-10.90631445013045)
                (10,-10.90631445013045)
                (9,-10.90631445013045)
                (8,-10.90631445013045)
                (7,-10.90631445013045)
                (6,-10.90631445013045)
                (5,-10.90631445013045)
                (4,-10.90631445013045)
                (3,-10.90631445013045)
                (2,-10.90631445013045)
                (1,-10.90631445013045)
                (1,-10.767311457642107)
            }
            ;
        \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.97;green,0.85;blue,0.0942}, fill opacity={0.5}, mark={none}, forget plot]
            coordinates {
                (1,-10.767311457642107)
                (2,-10.767311457642107)
                (3,-10.767311457642107)
                (4,-10.767311457642107)
                (5,-10.767311457642107)
                (6,-10.767311457642107)
                (7,-10.767311457642107)
                (8,-10.767311457642107)
                (9,-10.767311457642107)
                (10,-10.767311457642107)
                (11,-10.767311457642107)
                (12,-10.767311457642107)
                (13,-10.767311457642107)
                (14,-10.767311457642107)
                (15,-10.767311457642107)
                (16,-10.767311457642107)
                (17,-10.767311457642107)
                (18,-10.767311457642107)
                (19,-10.767311457642107)
                (20,-10.767311457642107)
                (21,-10.767311457642107)
                (22,-10.767311457642107)
                (23,-10.767311457642107)
                (24,-10.767311457642107)
                (25,-10.767311457642107)
                (26,-10.767311457642107)
                (27,-10.767311457642107)
                (28,-10.767311457642107)
                (29,-10.767311457642107)
                (30,-10.767311457642107)
                (31,-10.767311457642107)
                (32,-10.767311457642107)
                (33,-10.767311457642107)
                (34,-10.767311457642107)
                (35,-10.767311457642107)
                (36,-10.767311457642107)
                (37,-10.767311457642107)
                (38,-10.767311457642107)
                (39,-10.767311457642107)
                (40,-10.767311457642107)
                (41,-10.767311457642107)
                (42,-10.767311457642107)
                (43,-10.767311457642107)
                (44,-10.767311457642107)
                (45,-10.767311457642107)
                (46,-10.767311457642107)
                (47,-10.767311457642107)
                (48,-10.767311457642107)
                (49,-10.767311457642107)
                (50,-10.767311457642107)
                (51,-10.767311457642107)
                (52,-10.767311457642107)
                (53,-10.767311457642107)
                (54,-10.767311457642107)
                (55,-10.767311457642107)
                (56,-10.767311457642107)
                (57,-10.767311457642107)
                (58,-10.767311457642107)
                (59,-10.767311457642107)
                (60,-10.767311457642107)
                (61,-10.767311457642107)
                (62,-10.767311457642107)
                (63,-10.767311457642107)
                (64,-10.767311457642107)
                (65,-10.767311457642107)
                (66,-10.767311457642107)
                (67,-10.767311457642107)
                (68,-10.767311457642107)
                (69,-10.767311457642107)
                (70,-10.767311457642107)
                (71,-10.767311457642107)
                (72,-10.767311457642107)
                (73,-10.767311457642107)
                (74,-10.767311457642107)
                (75,-10.767311457642107)
                (76,-10.767311457642107)
                (77,-10.767311457642107)
                (78,-10.767311457642107)
                (79,-10.767311457642107)
                (80,-10.767311457642107)
                (81,-10.767311457642107)
                (82,-10.767311457642107)
                (83,-10.767311457642107)
                (84,-10.767311457642107)
                (85,-10.767311457642107)
                (86,-10.767311457642107)
                (87,-10.767311457642107)
                (88,-10.767311457642107)
                (89,-10.767311457642107)
                (90,-10.767311457642107)
                (91,-10.767311457642107)
                (92,-10.767311457642107)
                (93,-10.767311457642107)
                (94,-10.767311457642107)
                (95,-10.767311457642107)
                (96,-10.767311457642107)
                (97,-10.767311457642107)
                (98,-10.767311457642107)
                (99,-10.767311457642107)
                (100,-10.767311457642107)
                (100,-10.628308465153763)
                (99,-10.628308465153763)
                (98,-10.628308465153763)
                (97,-10.628308465153763)
                (96,-10.628308465153763)
                (95,-10.628308465153763)
                (94,-10.628308465153763)
                (93,-10.628308465153763)
                (92,-10.628308465153763)
                (91,-10.628308465153763)
                (90,-10.628308465153763)
                (89,-10.628308465153763)
                (88,-10.628308465153763)
                (87,-10.628308465153763)
                (86,-10.628308465153763)
                (85,-10.628308465153763)
                (84,-10.628308465153763)
                (83,-10.628308465153763)
                (82,-10.628308465153763)
                (81,-10.628308465153763)
                (80,-10.628308465153763)
                (79,-10.628308465153763)
                (78,-10.628308465153763)
                (77,-10.628308465153763)
                (76,-10.628308465153763)
                (75,-10.628308465153763)
                (74,-10.628308465153763)
                (73,-10.628308465153763)
                (72,-10.628308465153763)
                (71,-10.628308465153763)
                (70,-10.628308465153763)
                (69,-10.628308465153763)
                (68,-10.628308465153763)
                (67,-10.628308465153763)
                (66,-10.628308465153763)
                (65,-10.628308465153763)
                (64,-10.628308465153763)
                (63,-10.628308465153763)
                (62,-10.628308465153763)
                (61,-10.628308465153763)
                (60,-10.628308465153763)
                (59,-10.628308465153763)
                (58,-10.628308465153763)
                (57,-10.628308465153763)
                (56,-10.628308465153763)
                (55,-10.628308465153763)
                (54,-10.628308465153763)
                (53,-10.628308465153763)
                (52,-10.628308465153763)
                (51,-10.628308465153763)
                (50,-10.628308465153763)
                (49,-10.628308465153763)
                (48,-10.628308465153763)
                (47,-10.628308465153763)
                (46,-10.628308465153763)
                (45,-10.628308465153763)
                (44,-10.628308465153763)
                (43,-10.628308465153763)
                (42,-10.628308465153763)
                (41,-10.628308465153763)
                (40,-10.628308465153763)
                (39,-10.628308465153763)
                (38,-10.628308465153763)
                (37,-10.628308465153763)
                (36,-10.628308465153763)
                (35,-10.628308465153763)
                (34,-10.628308465153763)
                (33,-10.628308465153763)
                (32,-10.628308465153763)
                (31,-10.628308465153763)
                (30,-10.628308465153763)
                (29,-10.628308465153763)
                (28,-10.628308465153763)
                (27,-10.628308465153763)
                (26,-10.628308465153763)
                (25,-10.628308465153763)
                (24,-10.628308465153763)
                (23,-10.628308465153763)
                (22,-10.628308465153763)
                (21,-10.628308465153763)
                (20,-10.628308465153763)
                (19,-10.628308465153763)
                (18,-10.628308465153763)
                (17,-10.628308465153763)
                (16,-10.628308465153763)
                (15,-10.628308465153763)
                (14,-10.628308465153763)
                (13,-10.628308465153763)
                (12,-10.628308465153763)
                (11,-10.628308465153763)
                (10,-10.628308465153763)
                (9,-10.628308465153763)
                (8,-10.628308465153763)
                (7,-10.628308465153763)
                (6,-10.628308465153763)
                (5,-10.628308465153763)
                (4,-10.628308465153763)
                (3,-10.628308465153763)
                (2,-10.628308465153763)
                (1,-10.628308465153763)
                (1,-10.767311457642107)
            }
            ;
        \addplot[color={rgb,1:red,0.97;green,0.85;blue,0.0942}, name path={36}, legend image code/.code={{
        \draw[fill={rgb,1:red,0.97;green,0.85;blue,0.0942}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
        }}, draw opacity={1.0}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                1.0  -10.767311457642107  \\
                2.0  -10.767311457642107  \\
                3.0  -10.767311457642107  \\
                4.0  -10.767311457642107  \\
                5.0  -10.767311457642107  \\
                6.0  -10.767311457642107  \\
                7.0  -10.767311457642107  \\
                8.0  -10.767311457642107  \\
                9.0  -10.767311457642107  \\
                10.0  -10.767311457642107  \\
                11.0  -10.767311457642107  \\
                12.0  -10.767311457642107  \\
                13.0  -10.767311457642107  \\
                14.0  -10.767311457642107  \\
                15.0  -10.767311457642107  \\
                16.0  -10.767311457642107  \\
                17.0  -10.767311457642107  \\
                18.0  -10.767311457642107  \\
                19.0  -10.767311457642107  \\
                20.0  -10.767311457642107  \\
                21.0  -10.767311457642107  \\
                22.0  -10.767311457642107  \\
                23.0  -10.767311457642107  \\
                24.0  -10.767311457642107  \\
                25.0  -10.767311457642107  \\
                26.0  -10.767311457642107  \\
                27.0  -10.767311457642107  \\
                28.0  -10.767311457642107  \\
                29.0  -10.767311457642107  \\
                30.0  -10.767311457642107  \\
                31.0  -10.767311457642107  \\
                32.0  -10.767311457642107  \\
                33.0  -10.767311457642107  \\
                34.0  -10.767311457642107  \\
                35.0  -10.767311457642107  \\
                36.0  -10.767311457642107  \\
                37.0  -10.767311457642107  \\
                38.0  -10.767311457642107  \\
                39.0  -10.767311457642107  \\
                40.0  -10.767311457642107  \\
                41.0  -10.767311457642107  \\
                42.0  -10.767311457642107  \\
                43.0  -10.767311457642107  \\
                44.0  -10.767311457642107  \\
                45.0  -10.767311457642107  \\
                46.0  -10.767311457642107  \\
                47.0  -10.767311457642107  \\
                48.0  -10.767311457642107  \\
                49.0  -10.767311457642107  \\
                50.0  -10.767311457642107  \\
                51.0  -10.767311457642107  \\
                52.0  -10.767311457642107  \\
                53.0  -10.767311457642107  \\
                54.0  -10.767311457642107  \\
                55.0  -10.767311457642107  \\
                56.0  -10.767311457642107  \\
                57.0  -10.767311457642107  \\
                58.0  -10.767311457642107  \\
                59.0  -10.767311457642107  \\
                60.0  -10.767311457642107  \\
                61.0  -10.767311457642107  \\
                62.0  -10.767311457642107  \\
                63.0  -10.767311457642107  \\
                64.0  -10.767311457642107  \\
                65.0  -10.767311457642107  \\
                66.0  -10.767311457642107  \\
                67.0  -10.767311457642107  \\
                68.0  -10.767311457642107  \\
                69.0  -10.767311457642107  \\
                70.0  -10.767311457642107  \\
                71.0  -10.767311457642107  \\
                72.0  -10.767311457642107  \\
                73.0  -10.767311457642107  \\
                74.0  -10.767311457642107  \\
                75.0  -10.767311457642107  \\
                76.0  -10.767311457642107  \\
                77.0  -10.767311457642107  \\
                78.0  -10.767311457642107  \\
                79.0  -10.767311457642107  \\
                80.0  -10.767311457642107  \\
                81.0  -10.767311457642107  \\
                82.0  -10.767311457642107  \\
                83.0  -10.767311457642107  \\
                84.0  -10.767311457642107  \\
                85.0  -10.767311457642107  \\
                86.0  -10.767311457642107  \\
                87.0  -10.767311457642107  \\
                88.0  -10.767311457642107  \\
                89.0  -10.767311457642107  \\
                90.0  -10.767311457642107  \\
                91.0  -10.767311457642107  \\
                92.0  -10.767311457642107  \\
                93.0  -10.767311457642107  \\
                94.0  -10.767311457642107  \\
                95.0  -10.767311457642107  \\
                96.0  -10.767311457642107  \\
                97.0  -10.767311457642107  \\
                98.0  -10.767311457642107  \\
                99.0  -10.767311457642107  \\
                100.0  -10.767311457642107  \\
            }
            ;
        \addlegendentry {Normal}
        \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.1;green,0.6433;blue,0.1}, fill opacity={0.5}, mark={none}, forget plot]
            coordinates {
                (1.0,-3.654185095082956)
                (2.0,-3.654185095082956)
                (3.0,-3.654185095082956)
                (4.0,-3.654185095082956)
                (5.0,-3.654185095082956)
                (6.0,-3.654185095082956)
                (7.0,-3.654185095082956)
                (8.0,-3.654185095082956)
                (9.0,-3.654185095082956)
                (10.0,-3.654185095082956)
                (11.0,-3.654185095082956)
                (12.0,-3.654185095082956)
                (13.0,-3.654185095082956)
                (14.0,-3.654185095082956)
                (15.0,-3.654185095082956)
                (16.0,-2.8104646829350024)
                (17.0,-2.8104646829350024)
                (18.0,-2.8104646829350024)
                (19.0,-2.8104646829350024)
                (20.0,-2.8104646829350024)
                (21.0,-2.8104646829350024)
                (22.0,-2.8104646829350024)
                (23.0,-2.8104646829350024)
                (24.0,-2.8104646829350024)
                (25.0,-2.8104646829350024)
                (26.0,-9.734950225859027)
                (27.0,-9.734950225859027)
                (28.0,-9.734950225859027)
                (29.0,-9.734950225859027)
                (30.0,-9.734950225859027)
                (31.0,-9.734950225859027)
                (32.0,-9.734950225859027)
                (33.0,-9.734950225859027)
                (34.0,-9.734950225859027)
                (35.0,-9.734950225859027)
                (36.0,-9.734950225859027)
                (37.0,-9.734950225859027)
                (38.0,-9.734950225859027)
                (39.0,-9.734950225859027)
                (40.0,-9.734950225859027)
                (41.0,-2.361083888597376)
                (42.0,-2.361083888597376)
                (43.0,-2.361083888597376)
                (44.0,-2.361083888597376)
                (45.0,-2.361083888597376)
                (46.0,-2.361083888597376)
                (47.0,-2.361083888597376)
                (48.0,-2.361083888597376)
                (49.0,-2.361083888597376)
                (50.0,-2.361083888597376)
                (51.0,-5.092695479061737)
                (52.0,-5.092695479061737)
                (53.0,-5.092695479061737)
                (54.0,-5.092695479061737)
                (55.0,-5.092695479061737)
                (56.0,-5.092695479061737)
                (57.0,-5.092695479061737)
                (58.0,-5.092695479061737)
                (59.0,-5.092695479061737)
                (60.0,-5.092695479061737)
                (61.0,-16.740582122908734)
                (62.0,-16.740582122908734)
                (63.0,-16.740582122908734)
                (64.0,-16.740582122908734)
                (65.0,-16.740582122908734)
                (66.0,-16.740582122908734)
                (67.0,-16.740582122908734)
                (68.0,-16.740582122908734)
                (69.0,-16.740582122908734)
                (70.0,-16.740582122908734)
                (71.0,-16.740582122908734)
                (72.0,-16.740582122908734)
                (73.0,-16.740582122908734)
                (74.0,-16.740582122908734)
                (75.0,-16.740582122908734)
                (76.0,-2.4111782384680898)
                (77.0,-2.4111782384680898)
                (78.0,-2.4111782384680898)
                (79.0,-2.4111782384680898)
                (80.0,-2.4111782384680898)
                (81.0,-2.4111782384680898)
                (82.0,-2.4111782384680898)
                (83.0,-2.4111782384680898)
                (84.0,-2.4111782384680898)
                (85.0,-2.4111782384680898)
                (86.0,-2.4111782384680898)
                (87.0,-2.4111782384680898)
                (88.0,-2.4111782384680898)
                (89.0,-2.4111782384680898)
                (90.0,-2.4111782384680898)
                (91.0,-2.4111782384680898)
                (92.0,-2.4111782384680898)
                (93.0,-2.4111782384680898)
                (94.0,-2.4111782384680898)
                (95.0,-2.4111782384680898)
                (96.0,-2.4111782384680898)
                (97.0,-2.4111782384680898)
                (98.0,-2.4111782384680898)
                (99.0,-2.4111782384680898)
                (100.0,-2.4111782384680898)
                (100.0,-2.4988066898740295)
                (99.0,-2.4988066898740295)
                (98.0,-2.4988066898740295)
                (97.0,-2.4988066898740295)
                (96.0,-2.4988066898740295)
                (95.0,-2.4988066898740295)
                (94.0,-2.4988066898740295)
                (93.0,-2.4988066898740295)
                (92.0,-2.4988066898740295)
                (91.0,-2.4988066898740295)
                (90.0,-2.4988066898740295)
                (89.0,-2.4988066898740295)
                (88.0,-2.4988066898740295)
                (87.0,-2.4988066898740295)
                (86.0,-2.4988066898740295)
                (85.0,-2.4988066898740295)
                (84.0,-2.4988066898740295)
                (83.0,-2.4988066898740295)
                (82.0,-2.4988066898740295)
                (81.0,-2.4988066898740295)
                (80.0,-2.4988066898740295)
                (79.0,-2.4988066898740295)
                (78.0,-2.4988066898740295)
                (77.0,-2.4988066898740295)
                (76.0,-2.4988066898740295)
                (75.0,-16.863063378178296)
                (74.0,-16.863063378178296)
                (73.0,-16.863063378178296)
                (72.0,-16.863063378178296)
                (71.0,-16.863063378178296)
                (70.0,-16.863063378178296)
                (69.0,-16.863063378178296)
                (68.0,-16.863063378178296)
                (67.0,-16.863063378178296)
                (66.0,-16.863063378178296)
                (65.0,-16.863063378178296)
                (64.0,-16.863063378178296)
                (63.0,-16.863063378178296)
                (62.0,-16.863063378178296)
                (61.0,-16.863063378178296)
                (60.0,-5.202848815652142)
                (59.0,-5.202848815652142)
                (58.0,-5.202848815652142)
                (57.0,-5.202848815652142)
                (56.0,-5.202848815652142)
                (55.0,-5.202848815652142)
                (54.0,-5.202848815652142)
                (53.0,-5.202848815652142)
                (52.0,-5.202848815652142)
                (51.0,-5.202848815652142)
                (50.0,-2.448900551831615)
                (49.0,-2.448900551831615)
                (48.0,-2.448900551831615)
                (47.0,-2.448900551831615)
                (46.0,-2.448900551831615)
                (45.0,-2.448900551831615)
                (44.0,-2.448900551831615)
                (43.0,-2.448900551831615)
                (42.0,-2.448900551831615)
                (41.0,-2.448900551831615)
                (40.0,-9.873132122467835)
                (39.0,-9.873132122467835)
                (38.0,-9.873132122467835)
                (37.0,-9.873132122467835)
                (36.0,-9.873132122467835)
                (35.0,-9.873132122467835)
                (34.0,-9.873132122467835)
                (33.0,-9.873132122467835)
                (32.0,-9.873132122467835)
                (31.0,-9.873132122467835)
                (30.0,-9.873132122467835)
                (29.0,-9.873132122467835)
                (28.0,-9.873132122467835)
                (27.0,-9.873132122467835)
                (26.0,-9.873132122467835)
                (25.0,-2.90032439145211)
                (24.0,-2.90032439145211)
                (23.0,-2.90032439145211)
                (22.0,-2.90032439145211)
                (21.0,-2.90032439145211)
                (20.0,-2.90032439145211)
                (19.0,-2.90032439145211)
                (18.0,-2.90032439145211)
                (17.0,-2.90032439145211)
                (16.0,-2.90032439145211)
                (15.0,-3.751213809515289)
                (14.0,-3.751213809515289)
                (13.0,-3.751213809515289)
                (12.0,-3.751213809515289)
                (11.0,-3.751213809515289)
                (10.0,-3.751213809515289)
                (9.0,-3.751213809515289)
                (8.0,-3.751213809515289)
                (7.0,-3.751213809515289)
                (6.0,-3.751213809515289)
                (5.0,-3.751213809515289)
                (4.0,-3.751213809515289)
                (3.0,-3.751213809515289)
                (2.0,-3.751213809515289)
                (1.0,-3.751213809515289)
                (1.0,-3.654185095082956)
            }
            ;
        \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.1;green,0.6433;blue,0.1}, fill opacity={0.5}, mark={none}, forget plot]
            coordinates {
                (1.0,-3.654185095082956)
                (2.0,-3.654185095082956)
                (3.0,-3.654185095082956)
                (4.0,-3.654185095082956)
                (5.0,-3.654185095082956)
                (6.0,-3.654185095082956)
                (7.0,-3.654185095082956)
                (8.0,-3.654185095082956)
                (9.0,-3.654185095082956)
                (10.0,-3.654185095082956)
                (11.0,-3.654185095082956)
                (12.0,-3.654185095082956)
                (13.0,-3.654185095082956)
                (14.0,-3.654185095082956)
                (15.0,-3.654185095082956)
                (16.0,-2.8104646829350024)
                (17.0,-2.8104646829350024)
                (18.0,-2.8104646829350024)
                (19.0,-2.8104646829350024)
                (20.0,-2.8104646829350024)
                (21.0,-2.8104646829350024)
                (22.0,-2.8104646829350024)
                (23.0,-2.8104646829350024)
                (24.0,-2.8104646829350024)
                (25.0,-2.8104646829350024)
                (26.0,-9.734950225859027)
                (27.0,-9.734950225859027)
                (28.0,-9.734950225859027)
                (29.0,-9.734950225859027)
                (30.0,-9.734950225859027)
                (31.0,-9.734950225859027)
                (32.0,-9.734950225859027)
                (33.0,-9.734950225859027)
                (34.0,-9.734950225859027)
                (35.0,-9.734950225859027)
                (36.0,-9.734950225859027)
                (37.0,-9.734950225859027)
                (38.0,-9.734950225859027)
                (39.0,-9.734950225859027)
                (40.0,-9.734950225859027)
                (41.0,-2.361083888597376)
                (42.0,-2.361083888597376)
                (43.0,-2.361083888597376)
                (44.0,-2.361083888597376)
                (45.0,-2.361083888597376)
                (46.0,-2.361083888597376)
                (47.0,-2.361083888597376)
                (48.0,-2.361083888597376)
                (49.0,-2.361083888597376)
                (50.0,-2.361083888597376)
                (51.0,-5.092695479061737)
                (52.0,-5.092695479061737)
                (53.0,-5.092695479061737)
                (54.0,-5.092695479061737)
                (55.0,-5.092695479061737)
                (56.0,-5.092695479061737)
                (57.0,-5.092695479061737)
                (58.0,-5.092695479061737)
                (59.0,-5.092695479061737)
                (60.0,-5.092695479061737)
                (61.0,-16.740582122908734)
                (62.0,-16.740582122908734)
                (63.0,-16.740582122908734)
                (64.0,-16.740582122908734)
                (65.0,-16.740582122908734)
                (66.0,-16.740582122908734)
                (67.0,-16.740582122908734)
                (68.0,-16.740582122908734)
                (69.0,-16.740582122908734)
                (70.0,-16.740582122908734)
                (71.0,-16.740582122908734)
                (72.0,-16.740582122908734)
                (73.0,-16.740582122908734)
                (74.0,-16.740582122908734)
                (75.0,-16.740582122908734)
                (76.0,-2.4111782384680898)
                (77.0,-2.4111782384680898)
                (78.0,-2.4111782384680898)
                (79.0,-2.4111782384680898)
                (80.0,-2.4111782384680898)
                (81.0,-2.4111782384680898)
                (82.0,-2.4111782384680898)
                (83.0,-2.4111782384680898)
                (84.0,-2.4111782384680898)
                (85.0,-2.4111782384680898)
                (86.0,-2.4111782384680898)
                (87.0,-2.4111782384680898)
                (88.0,-2.4111782384680898)
                (89.0,-2.4111782384680898)
                (90.0,-2.4111782384680898)
                (91.0,-2.4111782384680898)
                (92.0,-2.4111782384680898)
                (93.0,-2.4111782384680898)
                (94.0,-2.4111782384680898)
                (95.0,-2.4111782384680898)
                (96.0,-2.4111782384680898)
                (97.0,-2.4111782384680898)
                (98.0,-2.4111782384680898)
                (99.0,-2.4111782384680898)
                (100.0,-2.4111782384680898)
                (100.0,-2.32354978706215)
                (99.0,-2.32354978706215)
                (98.0,-2.32354978706215)
                (97.0,-2.32354978706215)
                (96.0,-2.32354978706215)
                (95.0,-2.32354978706215)
                (94.0,-2.32354978706215)
                (93.0,-2.32354978706215)
                (92.0,-2.32354978706215)
                (91.0,-2.32354978706215)
                (90.0,-2.32354978706215)
                (89.0,-2.32354978706215)
                (88.0,-2.32354978706215)
                (87.0,-2.32354978706215)
                (86.0,-2.32354978706215)
                (85.0,-2.32354978706215)
                (84.0,-2.32354978706215)
                (83.0,-2.32354978706215)
                (82.0,-2.32354978706215)
                (81.0,-2.32354978706215)
                (80.0,-2.32354978706215)
                (79.0,-2.32354978706215)
                (78.0,-2.32354978706215)
                (77.0,-2.32354978706215)
                (76.0,-2.32354978706215)
                (75.0,-16.61810086763917)
                (74.0,-16.61810086763917)
                (73.0,-16.61810086763917)
                (72.0,-16.61810086763917)
                (71.0,-16.61810086763917)
                (70.0,-16.61810086763917)
                (69.0,-16.61810086763917)
                (68.0,-16.61810086763917)
                (67.0,-16.61810086763917)
                (66.0,-16.61810086763917)
                (65.0,-16.61810086763917)
                (64.0,-16.61810086763917)
                (63.0,-16.61810086763917)
                (62.0,-16.61810086763917)
                (61.0,-16.61810086763917)
                (60.0,-4.982542142471332)
                (59.0,-4.982542142471332)
                (58.0,-4.982542142471332)
                (57.0,-4.982542142471332)
                (56.0,-4.982542142471332)
                (55.0,-4.982542142471332)
                (54.0,-4.982542142471332)
                (53.0,-4.982542142471332)
                (52.0,-4.982542142471332)
                (51.0,-4.982542142471332)
                (50.0,-2.2732672253631367)
                (49.0,-2.2732672253631367)
                (48.0,-2.2732672253631367)
                (47.0,-2.2732672253631367)
                (46.0,-2.2732672253631367)
                (45.0,-2.2732672253631367)
                (44.0,-2.2732672253631367)
                (43.0,-2.2732672253631367)
                (42.0,-2.2732672253631367)
                (41.0,-2.2732672253631367)
                (40.0,-9.596768329250219)
                (39.0,-9.596768329250219)
                (38.0,-9.596768329250219)
                (37.0,-9.596768329250219)
                (36.0,-9.596768329250219)
                (35.0,-9.596768329250219)
                (34.0,-9.596768329250219)
                (33.0,-9.596768329250219)
                (32.0,-9.596768329250219)
                (31.0,-9.596768329250219)
                (30.0,-9.596768329250219)
                (29.0,-9.596768329250219)
                (28.0,-9.596768329250219)
                (27.0,-9.596768329250219)
                (26.0,-9.596768329250219)
                (25.0,-2.7206049744178946)
                (24.0,-2.7206049744178946)
                (23.0,-2.7206049744178946)
                (22.0,-2.7206049744178946)
                (21.0,-2.7206049744178946)
                (20.0,-2.7206049744178946)
                (19.0,-2.7206049744178946)
                (18.0,-2.7206049744178946)
                (17.0,-2.7206049744178946)
                (16.0,-2.7206049744178946)
                (15.0,-3.5571563806506235)
                (14.0,-3.5571563806506235)
                (13.0,-3.5571563806506235)
                (12.0,-3.5571563806506235)
                (11.0,-3.5571563806506235)
                (10.0,-3.5571563806506235)
                (9.0,-3.5571563806506235)
                (8.0,-3.5571563806506235)
                (7.0,-3.5571563806506235)
                (6.0,-3.5571563806506235)
                (5.0,-3.5571563806506235)
                (4.0,-3.5571563806506235)
                (3.0,-3.5571563806506235)
                (2.0,-3.5571563806506235)
                (1.0,-3.5571563806506235)
                (1.0,-3.654185095082956)
            }
            ;
        \addplot[color={rgb,1:red,0.1;green,0.6433;blue,0.1}, name path={38}, legend image code/.code={{
        \draw[fill={rgb,1:red,0.1;green,0.6433;blue,0.1}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
        }}, draw opacity={1.0}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                1.0  -3.654185095082956  \\
                2.0  -3.654185095082956  \\
                3.0  -3.654185095082956  \\
                4.0  -3.654185095082956  \\
                5.0  -3.654185095082956  \\
                6.0  -3.654185095082956  \\
                7.0  -3.654185095082956  \\
                8.0  -3.654185095082956  \\
                9.0  -3.654185095082956  \\
                10.0  -3.654185095082956  \\
                11.0  -3.654185095082956  \\
                12.0  -3.654185095082956  \\
                13.0  -3.654185095082956  \\
                14.0  -3.654185095082956  \\
                15.0  -3.654185095082956  \\
                16.0  -2.8104646829350024  \\
                17.0  -2.8104646829350024  \\
                18.0  -2.8104646829350024  \\
                19.0  -2.8104646829350024  \\
                20.0  -2.8104646829350024  \\
                21.0  -2.8104646829350024  \\
                22.0  -2.8104646829350024  \\
                23.0  -2.8104646829350024  \\
                24.0  -2.8104646829350024  \\
                25.0  -2.8104646829350024  \\
                26.0  -9.734950225859027  \\
                27.0  -9.734950225859027  \\
                28.0  -9.734950225859027  \\
                29.0  -9.734950225859027  \\
                30.0  -9.734950225859027  \\
                31.0  -9.734950225859027  \\
                32.0  -9.734950225859027  \\
                33.0  -9.734950225859027  \\
                34.0  -9.734950225859027  \\
                35.0  -9.734950225859027  \\
                36.0  -9.734950225859027  \\
                37.0  -9.734950225859027  \\
                38.0  -9.734950225859027  \\
                39.0  -9.734950225859027  \\
                40.0  -9.734950225859027  \\
                41.0  -2.361083888597376  \\
                42.0  -2.361083888597376  \\
                43.0  -2.361083888597376  \\
                44.0  -2.361083888597376  \\
                45.0  -2.361083888597376  \\
                46.0  -2.361083888597376  \\
                47.0  -2.361083888597376  \\
                48.0  -2.361083888597376  \\
                49.0  -2.361083888597376  \\
                50.0  -2.361083888597376  \\
                51.0  -5.092695479061737  \\
                52.0  -5.092695479061737  \\
                53.0  -5.092695479061737  \\
                54.0  -5.092695479061737  \\
                55.0  -5.092695479061737  \\
                56.0  -5.092695479061737  \\
                57.0  -5.092695479061737  \\
                58.0  -5.092695479061737  \\
                59.0  -5.092695479061737  \\
                60.0  -5.092695479061737  \\
                61.0  -16.740582122908734  \\
                62.0  -16.740582122908734  \\
                63.0  -16.740582122908734  \\
                64.0  -16.740582122908734  \\
                65.0  -16.740582122908734  \\
                66.0  -16.740582122908734  \\
                67.0  -16.740582122908734  \\
                68.0  -16.740582122908734  \\
                69.0  -16.740582122908734  \\
                70.0  -16.740582122908734  \\
                71.0  -16.740582122908734  \\
                72.0  -16.740582122908734  \\
                73.0  -16.740582122908734  \\
                74.0  -16.740582122908734  \\
                75.0  -16.740582122908734  \\
                76.0  -2.4111782384680898  \\
                77.0  -2.4111782384680898  \\
                78.0  -2.4111782384680898  \\
                79.0  -2.4111782384680898  \\
                80.0  -2.4111782384680898  \\
                81.0  -2.4111782384680898  \\
                82.0  -2.4111782384680898  \\
                83.0  -2.4111782384680898  \\
                84.0  -2.4111782384680898  \\
                85.0  -2.4111782384680898  \\
                86.0  -2.4111782384680898  \\
                87.0  -2.4111782384680898  \\
                88.0  -2.4111782384680898  \\
                89.0  -2.4111782384680898  \\
                90.0  -2.4111782384680898  \\
                91.0  -2.4111782384680898  \\
                92.0  -2.4111782384680898  \\
                93.0  -2.4111782384680898  \\
                94.0  -2.4111782384680898  \\
                95.0  -2.4111782384680898  \\
                96.0  -2.4111782384680898  \\
                97.0  -2.4111782384680898  \\
                98.0  -2.4111782384680898  \\
                99.0  -2.4111782384680898  \\
                100.0  -2.4111782384680898  \\
            }
            ;
        \addlegendentry {Noisy $\lambda=5$}
        \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.4056;blue,0.9787}, fill opacity={0.5}, mark={none}, forget plot]
            coordinates {
                (1.0,-4.637195915780023)
                (2.0,-4.637195915780023)
                (3.0,-4.637195915780023)
                (4.0,-4.637195915780023)
                (5.0,-4.637195915780023)
                (6.0,-4.637195915780023)
                (7.0,-4.637195915780023)
                (8.0,-4.637195915780023)
                (9.0,-4.637195915780023)
                (10.0,-4.637195915780023)
                (11.0,-4.637195915780023)
                (12.0,-4.637195915780023)
                (13.0,-4.637195915780023)
                (14.0,-4.637195915780023)
                (15.0,-4.637195915780023)
                (16.0,-3.9245603185162583)
                (17.0,-3.9245603185162583)
                (18.0,-3.9245603185162583)
                (19.0,-3.9245603185162583)
                (20.0,-3.9245603185162583)
                (21.0,-3.9245603185162583)
                (22.0,-3.9245603185162583)
                (23.0,-3.9245603185162583)
                (24.0,-3.9245603185162583)
                (25.0,-3.9245603185162583)
                (26.0,-7.982114853770789)
                (27.0,-7.982114853770789)
                (28.0,-7.982114853770789)
                (29.0,-7.982114853770789)
                (30.0,-7.982114853770789)
                (31.0,-7.982114853770789)
                (32.0,-7.982114853770789)
                (33.0,-7.982114853770789)
                (34.0,-7.982114853770789)
                (35.0,-7.982114853770789)
                (36.0,-7.982114853770789)
                (37.0,-7.982114853770789)
                (38.0,-7.982114853770789)
                (39.0,-7.982114853770789)
                (40.0,-7.982114853770789)
                (41.0,-3.435994970790141)
                (42.0,-3.435994970790141)
                (43.0,-3.435994970790141)
                (44.0,-3.435994970790141)
                (45.0,-3.435994970790141)
                (46.0,-3.435994970790141)
                (47.0,-3.435994970790141)
                (48.0,-3.435994970790141)
                (49.0,-3.435994970790141)
                (50.0,-3.435994970790141)
                (51.0,-5.669882937769458)
                (52.0,-5.669882937769458)
                (53.0,-5.669882937769458)
                (54.0,-5.669882937769458)
                (55.0,-5.669882937769458)
                (56.0,-5.669882937769458)
                (57.0,-5.669882937769458)
                (58.0,-5.669882937769458)
                (59.0,-5.669882937769458)
                (60.0,-5.669882937769458)
                (61.0,-12.186883498447457)
                (62.0,-12.186883498447457)
                (63.0,-12.186883498447457)
                (64.0,-12.186883498447457)
                (65.0,-12.186883498447457)
                (66.0,-12.186883498447457)
                (67.0,-12.186883498447457)
                (68.0,-12.186883498447457)
                (69.0,-12.186883498447457)
                (70.0,-12.186883498447457)
                (71.0,-12.186883498447457)
                (72.0,-12.186883498447457)
                (73.0,-12.186883498447457)
                (74.0,-12.186883498447457)
                (75.0,-12.186883498447457)
                (76.0,-3.5744744491051823)
                (77.0,-3.5744744491051823)
                (78.0,-3.5744744491051823)
                (79.0,-3.5744744491051823)
                (80.0,-3.5744744491051823)
                (81.0,-3.5744744491051823)
                (82.0,-3.5744744491051823)
                (83.0,-3.5744744491051823)
                (84.0,-3.5744744491051823)
                (85.0,-3.5744744491051823)
                (86.0,-3.5744744491051823)
                (87.0,-3.5744744491051823)
                (88.0,-3.5744744491051823)
                (89.0,-3.5744744491051823)
                (90.0,-3.5744744491051823)
                (91.0,-3.5744744491051823)
                (92.0,-3.5744744491051823)
                (93.0,-3.5744744491051823)
                (94.0,-3.5744744491051823)
                (95.0,-3.5744744491051823)
                (96.0,-3.5744744491051823)
                (97.0,-3.5744744491051823)
                (98.0,-3.5744744491051823)
                (99.0,-3.5744744491051823)
                (100.0,-3.5744744491051823)
                (100.0,-3.675285147907708)
                (99.0,-3.675285147907708)
                (98.0,-3.675285147907708)
                (97.0,-3.675285147907708)
                (96.0,-3.675285147907708)
                (95.0,-3.675285147907708)
                (94.0,-3.675285147907708)
                (93.0,-3.675285147907708)
                (92.0,-3.675285147907708)
                (91.0,-3.675285147907708)
                (90.0,-3.675285147907708)
                (89.0,-3.675285147907708)
                (88.0,-3.675285147907708)
                (87.0,-3.675285147907708)
                (86.0,-3.675285147907708)
                (85.0,-3.675285147907708)
                (84.0,-3.675285147907708)
                (83.0,-3.675285147907708)
                (82.0,-3.675285147907708)
                (81.0,-3.675285147907708)
                (80.0,-3.675285147907708)
                (79.0,-3.675285147907708)
                (78.0,-3.675285147907708)
                (77.0,-3.675285147907708)
                (76.0,-3.675285147907708)
                (75.0,-12.327845598771676)
                (74.0,-12.327845598771676)
                (73.0,-12.327845598771676)
                (72.0,-12.327845598771676)
                (71.0,-12.327845598771676)
                (70.0,-12.327845598771676)
                (69.0,-12.327845598771676)
                (68.0,-12.327845598771676)
                (67.0,-12.327845598771676)
                (66.0,-12.327845598771676)
                (65.0,-12.327845598771676)
                (64.0,-12.327845598771676)
                (63.0,-12.327845598771676)
                (62.0,-12.327845598771676)
                (61.0,-12.327845598771676)
                (60.0,-5.788491741060158)
                (59.0,-5.788491741060158)
                (58.0,-5.788491741060158)
                (57.0,-5.788491741060158)
                (56.0,-5.788491741060158)
                (55.0,-5.788491741060158)
                (54.0,-5.788491741060158)
                (53.0,-5.788491741060158)
                (52.0,-5.788491741060158)
                (51.0,-5.788491741060158)
                (50.0,-3.5357430854401817)
                (49.0,-3.5357430854401817)
                (48.0,-3.5357430854401817)
                (47.0,-3.5357430854401817)
                (46.0,-3.5357430854401817)
                (45.0,-3.5357430854401817)
                (44.0,-3.5357430854401817)
                (43.0,-3.5357430854401817)
                (42.0,-3.5357430854401817)
                (41.0,-3.5357430854401817)
                (40.0,-8.112995182499374)
                (39.0,-8.112995182499374)
                (38.0,-8.112995182499374)
                (37.0,-8.112995182499374)
                (36.0,-8.112995182499374)
                (35.0,-8.112995182499374)
                (34.0,-8.112995182499374)
                (33.0,-8.112995182499374)
                (32.0,-8.112995182499374)
                (31.0,-8.112995182499374)
                (30.0,-8.112995182499374)
                (29.0,-8.112995182499374)
                (28.0,-8.112995182499374)
                (27.0,-8.112995182499374)
                (26.0,-8.112995182499374)
                (25.0,-4.027081312523511)
                (24.0,-4.027081312523511)
                (23.0,-4.027081312523511)
                (22.0,-4.027081312523511)
                (21.0,-4.027081312523511)
                (20.0,-4.027081312523511)
                (19.0,-4.027081312523511)
                (18.0,-4.027081312523511)
                (17.0,-4.027081312523511)
                (16.0,-4.027081312523511)
                (15.0,-4.746261460151245)
                (14.0,-4.746261460151245)
                (13.0,-4.746261460151245)
                (12.0,-4.746261460151245)
                (11.0,-4.746261460151245)
                (10.0,-4.746261460151245)
                (9.0,-4.746261460151245)
                (8.0,-4.746261460151245)
                (7.0,-4.746261460151245)
                (6.0,-4.746261460151245)
                (5.0,-4.746261460151245)
                (4.0,-4.746261460151245)
                (3.0,-4.746261460151245)
                (2.0,-4.746261460151245)
                (1.0,-4.746261460151245)
                (1.0,-4.637195915780023)
            }
            ;
        \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.4056;blue,0.9787}, fill opacity={0.5}, mark={none}, forget plot]
            coordinates {
                (1.0,-4.637195915780023)
                (2.0,-4.637195915780023)
                (3.0,-4.637195915780023)
                (4.0,-4.637195915780023)
                (5.0,-4.637195915780023)
                (6.0,-4.637195915780023)
                (7.0,-4.637195915780023)
                (8.0,-4.637195915780023)
                (9.0,-4.637195915780023)
                (10.0,-4.637195915780023)
                (11.0,-4.637195915780023)
                (12.0,-4.637195915780023)
                (13.0,-4.637195915780023)
                (14.0,-4.637195915780023)
                (15.0,-4.637195915780023)
                (16.0,-3.9245603185162583)
                (17.0,-3.9245603185162583)
                (18.0,-3.9245603185162583)
                (19.0,-3.9245603185162583)
                (20.0,-3.9245603185162583)
                (21.0,-3.9245603185162583)
                (22.0,-3.9245603185162583)
                (23.0,-3.9245603185162583)
                (24.0,-3.9245603185162583)
                (25.0,-3.9245603185162583)
                (26.0,-7.982114853770789)
                (27.0,-7.982114853770789)
                (28.0,-7.982114853770789)
                (29.0,-7.982114853770789)
                (30.0,-7.982114853770789)
                (31.0,-7.982114853770789)
                (32.0,-7.982114853770789)
                (33.0,-7.982114853770789)
                (34.0,-7.982114853770789)
                (35.0,-7.982114853770789)
                (36.0,-7.982114853770789)
                (37.0,-7.982114853770789)
                (38.0,-7.982114853770789)
                (39.0,-7.982114853770789)
                (40.0,-7.982114853770789)
                (41.0,-3.435994970790141)
                (42.0,-3.435994970790141)
                (43.0,-3.435994970790141)
                (44.0,-3.435994970790141)
                (45.0,-3.435994970790141)
                (46.0,-3.435994970790141)
                (47.0,-3.435994970790141)
                (48.0,-3.435994970790141)
                (49.0,-3.435994970790141)
                (50.0,-3.435994970790141)
                (51.0,-5.669882937769458)
                (52.0,-5.669882937769458)
                (53.0,-5.669882937769458)
                (54.0,-5.669882937769458)
                (55.0,-5.669882937769458)
                (56.0,-5.669882937769458)
                (57.0,-5.669882937769458)
                (58.0,-5.669882937769458)
                (59.0,-5.669882937769458)
                (60.0,-5.669882937769458)
                (61.0,-12.186883498447457)
                (62.0,-12.186883498447457)
                (63.0,-12.186883498447457)
                (64.0,-12.186883498447457)
                (65.0,-12.186883498447457)
                (66.0,-12.186883498447457)
                (67.0,-12.186883498447457)
                (68.0,-12.186883498447457)
                (69.0,-12.186883498447457)
                (70.0,-12.186883498447457)
                (71.0,-12.186883498447457)
                (72.0,-12.186883498447457)
                (73.0,-12.186883498447457)
                (74.0,-12.186883498447457)
                (75.0,-12.186883498447457)
                (76.0,-3.5744744491051823)
                (77.0,-3.5744744491051823)
                (78.0,-3.5744744491051823)
                (79.0,-3.5744744491051823)
                (80.0,-3.5744744491051823)
                (81.0,-3.5744744491051823)
                (82.0,-3.5744744491051823)
                (83.0,-3.5744744491051823)
                (84.0,-3.5744744491051823)
                (85.0,-3.5744744491051823)
                (86.0,-3.5744744491051823)
                (87.0,-3.5744744491051823)
                (88.0,-3.5744744491051823)
                (89.0,-3.5744744491051823)
                (90.0,-3.5744744491051823)
                (91.0,-3.5744744491051823)
                (92.0,-3.5744744491051823)
                (93.0,-3.5744744491051823)
                (94.0,-3.5744744491051823)
                (95.0,-3.5744744491051823)
                (96.0,-3.5744744491051823)
                (97.0,-3.5744744491051823)
                (98.0,-3.5744744491051823)
                (99.0,-3.5744744491051823)
                (100.0,-3.5744744491051823)
                (100.0,-3.4736637503026566)
                (99.0,-3.4736637503026566)
                (98.0,-3.4736637503026566)
                (97.0,-3.4736637503026566)
                (96.0,-3.4736637503026566)
                (95.0,-3.4736637503026566)
                (94.0,-3.4736637503026566)
                (93.0,-3.4736637503026566)
                (92.0,-3.4736637503026566)
                (91.0,-3.4736637503026566)
                (90.0,-3.4736637503026566)
                (89.0,-3.4736637503026566)
                (88.0,-3.4736637503026566)
                (87.0,-3.4736637503026566)
                (86.0,-3.4736637503026566)
                (85.0,-3.4736637503026566)
                (84.0,-3.4736637503026566)
                (83.0,-3.4736637503026566)
                (82.0,-3.4736637503026566)
                (81.0,-3.4736637503026566)
                (80.0,-3.4736637503026566)
                (79.0,-3.4736637503026566)
                (78.0,-3.4736637503026566)
                (77.0,-3.4736637503026566)
                (76.0,-3.4736637503026566)
                (75.0,-12.04592139812324)
                (74.0,-12.04592139812324)
                (73.0,-12.04592139812324)
                (72.0,-12.04592139812324)
                (71.0,-12.04592139812324)
                (70.0,-12.04592139812324)
                (69.0,-12.04592139812324)
                (68.0,-12.04592139812324)
                (67.0,-12.04592139812324)
                (66.0,-12.04592139812324)
                (65.0,-12.04592139812324)
                (64.0,-12.04592139812324)
                (63.0,-12.04592139812324)
                (62.0,-12.04592139812324)
                (61.0,-12.04592139812324)
                (60.0,-5.551274134478758)
                (59.0,-5.551274134478758)
                (58.0,-5.551274134478758)
                (57.0,-5.551274134478758)
                (56.0,-5.551274134478758)
                (55.0,-5.551274134478758)
                (54.0,-5.551274134478758)
                (53.0,-5.551274134478758)
                (52.0,-5.551274134478758)
                (51.0,-5.551274134478758)
                (50.0,-3.3362468561401006)
                (49.0,-3.3362468561401006)
                (48.0,-3.3362468561401006)
                (47.0,-3.3362468561401006)
                (46.0,-3.3362468561401006)
                (45.0,-3.3362468561401006)
                (44.0,-3.3362468561401006)
                (43.0,-3.3362468561401006)
                (42.0,-3.3362468561401006)
                (41.0,-3.3362468561401006)
                (40.0,-7.851234525042204)
                (39.0,-7.851234525042204)
                (38.0,-7.851234525042204)
                (37.0,-7.851234525042204)
                (36.0,-7.851234525042204)
                (35.0,-7.851234525042204)
                (34.0,-7.851234525042204)
                (33.0,-7.851234525042204)
                (32.0,-7.851234525042204)
                (31.0,-7.851234525042204)
                (30.0,-7.851234525042204)
                (29.0,-7.851234525042204)
                (28.0,-7.851234525042204)
                (27.0,-7.851234525042204)
                (26.0,-7.851234525042204)
                (25.0,-3.822039324509006)
                (24.0,-3.822039324509006)
                (23.0,-3.822039324509006)
                (22.0,-3.822039324509006)
                (21.0,-3.822039324509006)
                (20.0,-3.822039324509006)
                (19.0,-3.822039324509006)
                (18.0,-3.822039324509006)
                (17.0,-3.822039324509006)
                (16.0,-3.822039324509006)
                (15.0,-4.528130371408801)
                (14.0,-4.528130371408801)
                (13.0,-4.528130371408801)
                (12.0,-4.528130371408801)
                (11.0,-4.528130371408801)
                (10.0,-4.528130371408801)
                (9.0,-4.528130371408801)
                (8.0,-4.528130371408801)
                (7.0,-4.528130371408801)
                (6.0,-4.528130371408801)
                (5.0,-4.528130371408801)
                (4.0,-4.528130371408801)
                (3.0,-4.528130371408801)
                (2.0,-4.528130371408801)
                (1.0,-4.528130371408801)
                (1.0,-4.637195915780023)
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.4056;blue,0.9787}, name path={37}, legend image code/.code={{
        \draw[fill={rgb,1:red,0.0;green,0.4056;blue,0.9787}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
        }}, draw opacity={1.0}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                1.0  -4.637195915780023  \\
                2.0  -4.637195915780023  \\
                3.0  -4.637195915780023  \\
                4.0  -4.637195915780023  \\
                5.0  -4.637195915780023  \\
                6.0  -4.637195915780023  \\
                7.0  -4.637195915780023  \\
                8.0  -4.637195915780023  \\
                9.0  -4.637195915780023  \\
                10.0  -4.637195915780023  \\
                11.0  -4.637195915780023  \\
                12.0  -4.637195915780023  \\
                13.0  -4.637195915780023  \\
                14.0  -4.637195915780023  \\
                15.0  -4.637195915780023  \\
                16.0  -3.9245603185162583  \\
                17.0  -3.9245603185162583  \\
                18.0  -3.9245603185162583  \\
                19.0  -3.9245603185162583  \\
                20.0  -3.9245603185162583  \\
                21.0  -3.9245603185162583  \\
                22.0  -3.9245603185162583  \\
                23.0  -3.9245603185162583  \\
                24.0  -3.9245603185162583  \\
                25.0  -3.9245603185162583  \\
                26.0  -7.982114853770789  \\
                27.0  -7.982114853770789  \\
                28.0  -7.982114853770789  \\
                29.0  -7.982114853770789  \\
                30.0  -7.982114853770789  \\
                31.0  -7.982114853770789  \\
                32.0  -7.982114853770789  \\
                33.0  -7.982114853770789  \\
                34.0  -7.982114853770789  \\
                35.0  -7.982114853770789  \\
                36.0  -7.982114853770789  \\
                37.0  -7.982114853770789  \\
                38.0  -7.982114853770789  \\
                39.0  -7.982114853770789  \\
                40.0  -7.982114853770789  \\
                41.0  -3.435994970790141  \\
                42.0  -3.435994970790141  \\
                43.0  -3.435994970790141  \\
                44.0  -3.435994970790141  \\
                45.0  -3.435994970790141  \\
                46.0  -3.435994970790141  \\
                47.0  -3.435994970790141  \\
                48.0  -3.435994970790141  \\
                49.0  -3.435994970790141  \\
                50.0  -3.435994970790141  \\
                51.0  -5.669882937769458  \\
                52.0  -5.669882937769458  \\
                53.0  -5.669882937769458  \\
                54.0  -5.669882937769458  \\
                55.0  -5.669882937769458  \\
                56.0  -5.669882937769458  \\
                57.0  -5.669882937769458  \\
                58.0  -5.669882937769458  \\
                59.0  -5.669882937769458  \\
                60.0  -5.669882937769458  \\
                61.0  -12.186883498447457  \\
                62.0  -12.186883498447457  \\
                63.0  -12.186883498447457  \\
                64.0  -12.186883498447457  \\
                65.0  -12.186883498447457  \\
                66.0  -12.186883498447457  \\
                67.0  -12.186883498447457  \\
                68.0  -12.186883498447457  \\
                69.0  -12.186883498447457  \\
                70.0  -12.186883498447457  \\
                71.0  -12.186883498447457  \\
                72.0  -12.186883498447457  \\
                73.0  -12.186883498447457  \\
                74.0  -12.186883498447457  \\
                75.0  -12.186883498447457  \\
                76.0  -3.5744744491051823  \\
                77.0  -3.5744744491051823  \\
                78.0  -3.5744744491051823  \\
                79.0  -3.5744744491051823  \\
                80.0  -3.5744744491051823  \\
                81.0  -3.5744744491051823  \\
                82.0  -3.5744744491051823  \\
                83.0  -3.5744744491051823  \\
                84.0  -3.5744744491051823  \\
                85.0  -3.5744744491051823  \\
                86.0  -3.5744744491051823  \\
                87.0  -3.5744744491051823  \\
                88.0  -3.5744744491051823  \\
                89.0  -3.5744744491051823  \\
                90.0  -3.5744744491051823  \\
                91.0  -3.5744744491051823  \\
                92.0  -3.5744744491051823  \\
                93.0  -3.5744744491051823  \\
                94.0  -3.5744744491051823  \\
                95.0  -3.5744744491051823  \\
                96.0  -3.5744744491051823  \\
                97.0  -3.5744744491051823  \\
                98.0  -3.5744744491051823  \\
                99.0  -3.5744744491051823  \\
                100.0  -3.5744744491051823  \\
            }
            ;
        \addlegendentry {Noisy $\lambda=1$}
        \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.2;blue,0.2}, fill opacity={0.5}, mark={none}, forget plot]
            coordinates {
                (1,-3.4724541939436473)
                (2,-3.7493152003607313)
                (3,-3.777192756340183)
                (4,-3.7093635622436474)
                (5,-3.6351996422539252)
                (6,-3.757522874588502)
                (7,-3.772002459587893)
                (8,-3.8171929694333238)
                (9,-3.7814012882158035)
                (10,-3.855299607161587)
                (11,-3.7194449155375127)
                (12,-3.7619252672979115)
                (13,-3.726370153357301)
                (14,-3.6240756842595276)
                (15,-3.7190213509020236)
                (16,-2.8810082061470386)
                (17,-3.093794752910938)
                (18,-2.846786779805422)
                (19,-2.8357448853028493)
                (20,-2.8507663541733996)
                (21,-2.985330019097834)
                (22,-2.8787942229109342)
                (23,-2.864651546325075)
                (24,-2.826690095530615)
                (25,-2.8522100576240192)
                (26,-8.798463090952026)
                (27,-8.409021424058302)
                (28,-8.311040737474903)
                (29,-8.119497029458122)
                (30,-8.312917968491393)
                (31,-8.15318546710807)
                (32,-7.996246223441357)
                (33,-8.161613250318497)
                (34,-8.247867023283904)
                (35,-8.018109753989023)
                (36,-8.068387174211647)
                (37,-8.117022186843679)
                (38,-8.021457312829517)
                (39,-8.317213075483533)
                (40,-8.306603370028792)
                (41,-2.6130525744773796)
                (42,-2.65481562889475)
                (43,-2.7057972127606966)
                (44,-2.693233015066441)
                (45,-2.5407162837316535)
                (46,-2.6377936992802717)
                (47,-2.699601721554807)
                (48,-2.5854905099268457)
                (49,-2.6638145440677277)
                (50,-2.6510135763355263)
                (51,-4.898849871885876)
                (52,-4.867305078209909)
                (53,-4.978967368816953)
                (54,-4.977736185997597)
                (55,-4.915268748732173)
                (56,-4.926892743793978)
                (57,-5.003746056551553)
                (58,-4.923326938007364)
                (59,-5.04458211400829)
                (60,-5.002401608339037)
                (61,-14.021624250613097)
                (62,-12.617138600116135)
                (63,-12.26951667132336)
                (64,-12.268686569423986)
                (65,-12.168310299845723)
                (66,-12.073323017440794)
                (67,-11.717660768244508)
                (68,-11.570002010931164)
                (69,-11.573682660145623)
                (70,-11.122439887263644)
                (71,-11.117781434128311)
                (72,-10.979535760007057)
                (73,-10.92814322939637)
                (74,-10.898495728811115)
                (75,-10.746985012894772)
                (76,-10.424292544900197)
                (77,-10.589526768775295)
                (78,-10.225011179460235)
                (79,-10.294898305006217)
                (80,-10.25908218891787)
                (81,-10.346534194015508)
                (82,-10.1563188055601)
                (83,-9.92145923546546)
                (84,-9.858436344746409)
                (85,-9.548784244667933)
                (86,-9.504872004279488)
                (87,-9.560098130253417)
                (88,-9.050208323250569)
                (89,-8.87731799987508)
                (90,-8.58277340871711)
                (91,-8.36436488487136)
                (92,-8.137437711752437)
                (93,-7.728349472156373)
                (94,-7.4070741224996945)
                (95,-7.401545939273009)
                (96,-6.971846416522824)
                (97,-6.802115837587249)
                (98,-6.648304181822627)
                (99,-6.40502799083134)
                (100,-5.984052284585822)
                (100,-6.171157588827796)
                (99,-6.59468325724806)
                (98,-6.840485508616337)
                (97,-6.997888433063758)
                (96,-7.167950532131387)
                (95,-7.5991657905025525)
                (94,-7.606899832570293)
                (93,-7.928095726024086)
                (92,-8.337714075554882)
                (91,-8.565989899605384)
                (90,-8.78120376292219)
                (89,-9.080321479750127)
                (88,-9.249506706434067)
                (87,-9.759733614247656)
                (86,-9.704182479431314)
                (85,-9.75127780203841)
                (84,-10.059116699681656)
                (83,-10.119685252136994)
                (82,-10.354370617612227)
                (81,-10.545044854150923)
                (80,-10.45565484471284)
                (79,-10.492635612412979)
                (78,-10.423947138949874)
                (77,-10.791250132640194)
                (76,-10.622707129359531)
                (75,-10.943918854791347)
                (74,-11.092573317167178)
                (73,-11.121886773434504)
                (72,-11.174245716141924)
                (71,-11.3126694573005)
                (70,-11.316547216064142)
                (69,-11.766403689890161)
                (68,-11.76301857733311)
                (67,-11.914311765957377)
                (66,-12.266995480147486)
                (65,-12.362504683222989)
                (64,-12.46210080728628)
                (63,-12.462978538204146)
                (62,-12.8098831483806)
                (61,-14.20275844485913)
                (60,-5.156747669999986)
                (59,-5.198815259099523)
                (58,-5.078812679427383)
                (57,-5.157454646313922)
                (56,-5.080618888231942)
                (55,-5.069303021877833)
                (54,-5.131678832297159)
                (53,-5.134220652354215)
                (52,-5.0201646578723365)
                (51,-5.05305605920168)
                (50,-2.7800382726980195)
                (49,-2.7929803374849307)
                (48,-2.715130488455745)
                (47,-2.8275778577320194)
                (46,-2.7647752196917015)
                (45,-2.6701158767254243)
                (44,-2.821179045012031)
                (43,-2.8359952300670686)
                (42,-2.781797431390984)
                (41,-2.7403904129725016)
                (40,-8.488043814874846)
                (39,-8.50467866035945)
                (38,-8.205435637660504)
                (37,-8.305807301048738)
                (36,-8.254498416175503)
                (35,-8.205567225882108)
                (34,-8.43121269580975)
                (33,-8.348816017599184)
                (32,-8.182118265008258)
                (31,-8.338592879357437)
                (30,-8.4966802227785)
                (29,-8.303683248562317)
                (28,-8.49579452791856)
                (27,-8.590696847802747)
                (26,-8.986060885536638)
                (25,-2.97987349265427)
                (24,-2.957978691533624)
                (23,-2.9951271839292155)
                (22,-3.006446718741608)
                (21,-3.114446169783949)
                (20,-2.9816033003867073)
                (19,-2.965451853192601)
                (18,-2.9756937250293185)
                (17,-3.2247226946807412)
                (16,-3.0090073209800345)
                (15,-3.858264780246037)
                (14,-3.762644089927421)
                (13,-3.8631865490394914)
                (12,-3.8993392006803096)
                (11,-3.8595914201130377)
                (10,-3.994591074179525)
                (9,-3.9190788025794605)
                (8,-3.955689678300603)
                (7,-3.9073749187977245)
                (6,-3.897977928661732)
                (5,-3.775189162416946)
                (4,-3.846823623163505)
                (3,-3.9159400486144404)
                (2,-3.8876083155276957)
                (1,-3.620115811398932)
                (1,-3.4724541939436473)
            }
            ;
        \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.2;blue,0.2}, fill opacity={0.5}, mark={none}, forget plot]
            coordinates {
                (1,-3.4724541939436473)
                (2,-3.7493152003607313)
                (3,-3.777192756340183)
                (4,-3.7093635622436474)
                (5,-3.6351996422539252)
                (6,-3.757522874588502)
                (7,-3.772002459587893)
                (8,-3.8171929694333238)
                (9,-3.7814012882158035)
                (10,-3.855299607161587)
                (11,-3.7194449155375127)
                (12,-3.7619252672979115)
                (13,-3.726370153357301)
                (14,-3.6240756842595276)
                (15,-3.7190213509020236)
                (16,-2.8810082061470386)
                (17,-3.093794752910938)
                (18,-2.846786779805422)
                (19,-2.8357448853028493)
                (20,-2.8507663541733996)
                (21,-2.985330019097834)
                (22,-2.8787942229109342)
                (23,-2.864651546325075)
                (24,-2.826690095530615)
                (25,-2.8522100576240192)
                (26,-8.798463090952026)
                (27,-8.409021424058302)
                (28,-8.311040737474903)
                (29,-8.119497029458122)
                (30,-8.312917968491393)
                (31,-8.15318546710807)
                (32,-7.996246223441357)
                (33,-8.161613250318497)
                (34,-8.247867023283904)
                (35,-8.018109753989023)
                (36,-8.068387174211647)
                (37,-8.117022186843679)
                (38,-8.021457312829517)
                (39,-8.317213075483533)
                (40,-8.306603370028792)
                (41,-2.6130525744773796)
                (42,-2.65481562889475)
                (43,-2.7057972127606966)
                (44,-2.693233015066441)
                (45,-2.5407162837316535)
                (46,-2.6377936992802717)
                (47,-2.699601721554807)
                (48,-2.5854905099268457)
                (49,-2.6638145440677277)
                (50,-2.6510135763355263)
                (51,-4.898849871885876)
                (52,-4.867305078209909)
                (53,-4.978967368816953)
                (54,-4.977736185997597)
                (55,-4.915268748732173)
                (56,-4.926892743793978)
                (57,-5.003746056551553)
                (58,-4.923326938007364)
                (59,-5.04458211400829)
                (60,-5.002401608339037)
                (61,-14.021624250613097)
                (62,-12.617138600116135)
                (63,-12.26951667132336)
                (64,-12.268686569423986)
                (65,-12.168310299845723)
                (66,-12.073323017440794)
                (67,-11.717660768244508)
                (68,-11.570002010931164)
                (69,-11.573682660145623)
                (70,-11.122439887263644)
                (71,-11.117781434128311)
                (72,-10.979535760007057)
                (73,-10.92814322939637)
                (74,-10.898495728811115)
                (75,-10.746985012894772)
                (76,-10.424292544900197)
                (77,-10.589526768775295)
                (78,-10.225011179460235)
                (79,-10.294898305006217)
                (80,-10.25908218891787)
                (81,-10.346534194015508)
                (82,-10.1563188055601)
                (83,-9.92145923546546)
                (84,-9.858436344746409)
                (85,-9.548784244667933)
                (86,-9.504872004279488)
                (87,-9.560098130253417)
                (88,-9.050208323250569)
                (89,-8.87731799987508)
                (90,-8.58277340871711)
                (91,-8.36436488487136)
                (92,-8.137437711752437)
                (93,-7.728349472156373)
                (94,-7.4070741224996945)
                (95,-7.401545939273009)
                (96,-6.971846416522824)
                (97,-6.802115837587249)
                (98,-6.648304181822627)
                (99,-6.40502799083134)
                (100,-5.984052284585822)
                (100,-5.796946980343847)
                (99,-6.21537272441462)
                (98,-6.456122855028917)
                (97,-6.60634324211074)
                (96,-6.775742300914262)
                (95,-7.203926088043466)
                (94,-7.207248412429096)
                (93,-7.52860321828866)
                (92,-7.937161347949993)
                (91,-8.162739870137337)
                (90,-8.384343054512028)
                (89,-8.674314520000033)
                (88,-8.850909940067071)
                (87,-9.360462646259178)
                (86,-9.305561529127662)
                (85,-9.346290687297456)
                (84,-9.657755989811161)
                (83,-9.723233218793924)
                (82,-9.958266993507971)
                (81,-10.148023533880092)
                (80,-10.062509533122899)
                (79,-10.097160997599456)
                (78,-10.026075219970597)
                (77,-10.387803404910397)
                (76,-10.225877960440863)
                (75,-10.550051170998197)
                (74,-10.704418140455052)
                (73,-10.734399685358238)
                (72,-10.78482580387219)
                (71,-10.922893410956123)
                (70,-10.928332558463145)
                (69,-11.380961630401085)
                (68,-11.376985444529218)
                (67,-11.52100977053164)
                (66,-11.879650554734102)
                (65,-11.974115916468458)
                (64,-12.075272331561692)
                (63,-12.076054804442576)
                (62,-12.424394051851671)
                (61,-13.840490056367065)
                (60,-4.848055546678087)
                (59,-4.890348968917057)
                (58,-4.767841196587344)
                (57,-4.850037466789185)
                (56,-4.773166599356014)
                (55,-4.761234475586513)
                (54,-4.823793539698035)
                (53,-4.823714085279691)
                (52,-4.714445498547481)
                (51,-4.744643684570072)
                (50,-2.521988879973033)
                (49,-2.5346487506505246)
                (48,-2.4558505313979464)
                (47,-2.5716255853775944)
                (46,-2.510812178868842)
                (45,-2.4113166907378827)
                (44,-2.5652869851208515)
                (43,-2.5755991954543247)
                (42,-2.5278338263985165)
                (41,-2.4857147359822576)
                (40,-8.125162925182739)
                (39,-8.129747490607615)
                (38,-7.837478987998531)
                (37,-7.92823707263862)
                (36,-7.882275932247792)
                (35,-7.8306522820959374)
                (34,-8.064521350758058)
                (33,-7.974410483037811)
                (32,-7.810374181874456)
                (31,-7.967778054858703)
                (30,-8.129155714204286)
                (29,-7.935310810353927)
                (28,-8.126286947031245)
                (27,-8.227346000313858)
                (26,-8.610865296367415)
                (25,-2.7245466225937687)
                (24,-2.6954014995276063)
                (23,-2.734175908720934)
                (22,-2.7511417270802605)
                (21,-2.8562138684117184)
                (20,-2.719929407960092)
                (19,-2.7060379174130977)
                (18,-2.717879834581525)
                (17,-2.9628668111411347)
                (16,-2.7530090913140426)
                (15,-3.5797779215580103)
                (14,-3.4855072785916343)
                (13,-3.58955375767511)
                (12,-3.6245113339155135)
                (11,-3.5792984109619876)
                (10,-3.7160081401436487)
                (9,-3.6437237738521464)
                (8,-3.6786962605660447)
                (7,-3.636630000378062)
                (6,-3.6170678205152718)
                (5,-3.4952101220909046)
                (4,-3.57190350132379)
                (3,-3.638445464065925)
                (2,-3.611022085193767)
                (1,-3.324792576488363)
                (1,-3.4724541939436473)
            }
            ;
        \addplot[color={rgb,1:red,0.8889;green,0.2;blue,0.2}, name path={33}, legend image code/.code={{
        \draw[fill={rgb,1:red,0.8889;green,0.2;blue,0.2}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
        }}, draw opacity={1.0}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                1.0  -3.4724541939436473  \\
                2.0  -3.7493152003607313  \\
                3.0  -3.777192756340183  \\
                4.0  -3.7093635622436474  \\
                5.0  -3.6351996422539252  \\
                6.0  -3.757522874588502  \\
                7.0  -3.772002459587893  \\
                8.0  -3.8171929694333238  \\
                9.0  -3.7814012882158035  \\
                10.0  -3.855299607161587  \\
                11.0  -3.7194449155375127  \\
                12.0  -3.7619252672979115  \\
                13.0  -3.726370153357301  \\
                14.0  -3.6240756842595276  \\
                15.0  -3.7190213509020236  \\
                16.0  -2.8810082061470386  \\
                17.0  -3.093794752910938  \\
                18.0  -2.846786779805422  \\
                19.0  -2.8357448853028493  \\
                20.0  -2.8507663541733996  \\
                21.0  -2.985330019097834  \\
                22.0  -2.8787942229109342  \\
                23.0  -2.864651546325075  \\
                24.0  -2.826690095530615  \\
                25.0  -2.8522100576240192  \\
                26.0  -8.798463090952026  \\
                27.0  -8.409021424058302  \\
                28.0  -8.311040737474903  \\
                29.0  -8.119497029458122  \\
                30.0  -8.312917968491393  \\
                31.0  -8.15318546710807  \\
                32.0  -7.996246223441357  \\
                33.0  -8.161613250318497  \\
                34.0  -8.247867023283904  \\
                35.0  -8.018109753989023  \\
                36.0  -8.068387174211647  \\
                37.0  -8.117022186843679  \\
                38.0  -8.021457312829517  \\
                39.0  -8.317213075483533  \\
                40.0  -8.306603370028792  \\
                41.0  -2.6130525744773796  \\
                42.0  -2.65481562889475  \\
                43.0  -2.7057972127606966  \\
                44.0  -2.693233015066441  \\
                45.0  -2.5407162837316535  \\
                46.0  -2.6377936992802717  \\
                47.0  -2.699601721554807  \\
                48.0  -2.5854905099268457  \\
                49.0  -2.6638145440677277  \\
                50.0  -2.6510135763355263  \\
                51.0  -4.898849871885876  \\
                52.0  -4.867305078209909  \\
                53.0  -4.978967368816953  \\
                54.0  -4.977736185997597  \\
                55.0  -4.915268748732173  \\
                56.0  -4.926892743793978  \\
                57.0  -5.003746056551553  \\
                58.0  -4.923326938007364  \\
                59.0  -5.04458211400829  \\
                60.0  -5.002401608339037  \\
                61.0  -14.021624250613097  \\
                62.0  -12.617138600116135  \\
                63.0  -12.26951667132336  \\
                64.0  -12.268686569423986  \\
                65.0  -12.168310299845723  \\
                66.0  -12.073323017440794  \\
                67.0  -11.717660768244508  \\
                68.0  -11.570002010931164  \\
                69.0  -11.573682660145623  \\
                70.0  -11.122439887263644  \\
                71.0  -11.117781434128311  \\
                72.0  -10.979535760007057  \\
                73.0  -10.92814322939637  \\
                74.0  -10.898495728811115  \\
                75.0  -10.746985012894772  \\
                76.0  -10.424292544900197  \\
                77.0  -10.589526768775295  \\
                78.0  -10.225011179460235  \\
                79.0  -10.294898305006217  \\
                80.0  -10.25908218891787  \\
                81.0  -10.346534194015508  \\
                82.0  -10.1563188055601  \\
                83.0  -9.92145923546546  \\
                84.0  -9.858436344746409  \\
                85.0  -9.548784244667933  \\
                86.0  -9.504872004279488  \\
                87.0  -9.560098130253417  \\
                88.0  -9.050208323250569  \\
                89.0  -8.87731799987508  \\
                90.0  -8.58277340871711  \\
                91.0  -8.36436488487136  \\
                92.0  -8.137437711752437  \\
                93.0  -7.728349472156373  \\
                94.0  -7.4070741224996945  \\
                95.0  -7.401545939273009  \\
                96.0  -6.971846416522824  \\
                97.0  -6.802115837587249  \\
                98.0  -6.648304181822627  \\
                99.0  -6.40502799083134  \\
                100.0  -5.984052284585822  \\
            }
            ;
        \addlegendentry {MT $t_p = 0.00$}
        \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.78;green,0.15;blue,0.8243}, fill opacity={0.5}, mark={none}, forget plot]
            coordinates {
                (1,-3.4991697669504793)
                (2,-3.7515630893548564)
                (3,-3.783340127539361)
                (4,-3.702755516141151)
                (5,-3.746139794772752)
                (6,-3.716493291717377)
                (7,-3.8128189107319974)
                (8,-3.8636307795383895)
                (9,-3.8277736715830937)
                (10,-3.649893508586254)
                (11,-3.70007786767507)
                (12,-3.7391616774904004)
                (13,-3.650750208141985)
                (14,-3.8205313854232155)
                (15,-3.690244626319832)
                (16,-2.9103489025894334)
                (17,-2.975758139543605)
                (18,-2.752798555942545)
                (19,-2.787098595130473)
                (20,-2.9058657692380736)
                (21,-2.773271888431822)
                (22,-2.877365478216453)
                (23,-2.8540973353341417)
                (24,-2.934356075887983)
                (25,-2.7426429621081954)
                (26,-8.012632069753984)
                (27,-8.011350806487902)
                (28,-8.079501992527865)
                (29,-8.020201057077015)
                (30,-7.90339327417654)
                (31,-7.979028330079442)
                (32,-7.952135510718945)
                (33,-7.871614892171083)
                (34,-7.967878938108342)
                (35,-7.896498268429758)
                (36,-7.970514646847967)
                (37,-8.079679218732894)
                (38,-7.90198701491619)
                (39,-7.794605941743573)
                (40,-8.07848092269105)
                (41,-2.6864960849210835)
                (42,-2.431271971706792)
                (43,-2.449150149553674)
                (44,-2.5092030791114057)
                (45,-2.548387114263124)
                (46,-2.4407470420956137)
                (47,-2.367899793144533)
                (48,-2.3838933494131416)
                (49,-2.54316515830222)
                (50,-2.3595137497412475)
                (51,-4.8708314440081475)
                (52,-5.023702635078564)
                (53,-4.957645420891738)
                (54,-5.035666345864807)
                (55,-5.020355117128003)
                (56,-4.990663644278331)
                (57,-5.046194944714393)
                (58,-4.985091193122614)
                (59,-5.016055397204173)
                (60,-4.9959962287644695)
                (61,-11.499678970313141)
                (62,-10.886810946120328)
                (63,-11.159860727624462)
                (64,-11.141383918835269)
                (65,-10.920875136869263)
                (66,-10.949963190031722)
                (67,-10.99536293226868)
                (68,-10.973189896154782)
                (69,-10.978812126213558)
                (70,-11.064384959076783)
                (71,-10.960065012698992)
                (72,-10.925212750499975)
                (73,-10.914015756306297)
                (74,-11.104968289616568)
                (75,-11.03358020012645)
                (76,-4.558869169324719)
                (77,-2.4425677729341086)
                (78,-2.5230962625662707)
                (79,-2.3609308694029045)
                (80,-2.520856202194288)
                (81,-2.489667447547569)
                (82,-2.4314516325184843)
                (83,-2.4815344396753396)
                (84,-2.44848131158926)
                (85,-2.493310555687771)
                (86,-2.6276536353677593)
                (87,-2.4624377857181963)
                (88,-2.4909029741115054)
                (89,-2.4513651906970435)
                (90,-2.5352558147785995)
                (91,-2.3894633305061688)
                (92,-2.5041252467406703)
                (93,-2.5088260828068045)
                (94,-2.5066410996897246)
                (95,-2.488425682663869)
                (96,-2.4427443381489256)
                (97,-2.4790731101890864)
                (98,-2.3954569878970435)
                (99,-2.5423193271718065)
                (100,-2.4220101744990608)
                (100,-2.544872661279822)
                (99,-2.667723210828208)
                (98,-2.5212582619751074)
                (97,-2.603080610466639)
                (96,-2.5674680164395647)
                (95,-2.6113180408542638)
                (94,-2.6326718482288904)
                (93,-2.632476132082535)
                (92,-2.6294456508588677)
                (91,-2.515379639183035)
                (90,-2.6626872082410724)
                (89,-2.578585070474276)
                (88,-2.614656835278647)
                (87,-2.589862263818007)
                (86,-2.754032617968007)
                (85,-2.6199296381048414)
                (84,-2.5751578581436623)
                (83,-2.6078383489942074)
                (82,-2.5572161053957645)
                (81,-2.615708102015404)
                (80,-2.6475134430365332)
                (79,-2.4846327990056256)
                (78,-2.6491784671535834)
                (77,-2.567038479523794)
                (76,-4.68129017337261)
                (75,-11.225869668783057)
                (74,-11.29995161944405)
                (73,-11.105944277731789)
                (72,-11.118141342457458)
                (71,-11.155673841020047)
                (70,-11.259481406840347)
                (69,-11.17515657157131)
                (68,-11.168918538331505)
                (67,-11.188730350642022)
                (66,-11.142715682350355)
                (65,-11.117155577204247)
                (64,-11.336397613459715)
                (63,-11.352309516647662)
                (62,-11.080261182940463)
                (61,-11.689625004461645)
                (60,-5.151878512964651)
                (59,-5.173132489890205)
                (58,-5.138209120576617)
                (57,-5.20084634447757)
                (56,-5.149423326915884)
                (55,-5.176078406515326)
                (54,-5.190389974955569)
                (53,-5.114269821513771)
                (52,-5.180488960970585)
                (51,-5.028048735495061)
                (50,-2.4843371372156486)
                (49,-2.669188739450896)
                (48,-2.5093750361273273)
                (47,-2.493410986779973)
                (46,-2.5646937659967337)
                (45,-2.6755494018823254)
                (44,-2.634669417968289)
                (43,-2.5751129290499386)
                (42,-2.554810063707624)
                (41,-2.8134963696927953)
                (40,-8.264037744446675)
                (39,-7.981816791136977)
                (38,-8.086130826259504)
                (37,-8.265758930308113)
                (36,-8.152494092830734)
                (35,-8.081623558786895)
                (34,-8.150574726397858)
                (33,-8.056436063555417)
                (32,-8.136397833336066)
                (31,-8.16401000630634)
                (30,-8.085682942959915)
                (29,-8.20565367566311)
                (28,-8.264459554799924)
                (27,-8.194404541642063)
                (26,-8.196783517690172)
                (25,-2.873743536660245)
                (24,-3.063911240176592)
                (23,-2.984368910355967)
                (22,-3.006829555065842)
                (21,-2.9043474796209185)
                (20,-3.035094097220495)
                (19,-2.9169996413691304)
                (18,-2.8805233120834037)
                (17,-3.102822175161702)
                (16,-3.039116875355457)
                (15,-3.8302356475206096)
                (14,-3.9595810254867168)
                (13,-3.7904788600731996)
                (12,-3.8786066294950974)
                (11,-3.8412003900143734)
                (10,-3.7913454291926203)
                (9,-3.9680337316844776)
                (8,-4.004195586595142)
                (7,-3.951189233853042)
                (6,-3.857313844338094)
                (5,-3.8881217704748035)
                (4,-3.8424951263581524)
                (3,-3.9230562597982304)
                (2,-3.891440302763622)
                (1,-3.6473376369216255)
                (1,-3.4991697669504793)
            }
            ;
        \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.78;green,0.15;blue,0.8243}, fill opacity={0.5}, mark={none}, forget plot]
            coordinates {
                (1,-3.4991697669504793)
                (2,-3.7515630893548564)
                (3,-3.783340127539361)
                (4,-3.702755516141151)
                (5,-3.746139794772752)
                (6,-3.716493291717377)
                (7,-3.8128189107319974)
                (8,-3.8636307795383895)
                (9,-3.8277736715830937)
                (10,-3.649893508586254)
                (11,-3.70007786767507)
                (12,-3.7391616774904004)
                (13,-3.650750208141985)
                (14,-3.8205313854232155)
                (15,-3.690244626319832)
                (16,-2.9103489025894334)
                (17,-2.975758139543605)
                (18,-2.752798555942545)
                (19,-2.787098595130473)
                (20,-2.9058657692380736)
                (21,-2.773271888431822)
                (22,-2.877365478216453)
                (23,-2.8540973353341417)
                (24,-2.934356075887983)
                (25,-2.7426429621081954)
                (26,-8.012632069753984)
                (27,-8.011350806487902)
                (28,-8.079501992527865)
                (29,-8.020201057077015)
                (30,-7.90339327417654)
                (31,-7.979028330079442)
                (32,-7.952135510718945)
                (33,-7.871614892171083)
                (34,-7.967878938108342)
                (35,-7.896498268429758)
                (36,-7.970514646847967)
                (37,-8.079679218732894)
                (38,-7.90198701491619)
                (39,-7.794605941743573)
                (40,-8.07848092269105)
                (41,-2.6864960849210835)
                (42,-2.431271971706792)
                (43,-2.449150149553674)
                (44,-2.5092030791114057)
                (45,-2.548387114263124)
                (46,-2.4407470420956137)
                (47,-2.367899793144533)
                (48,-2.3838933494131416)
                (49,-2.54316515830222)
                (50,-2.3595137497412475)
                (51,-4.8708314440081475)
                (52,-5.023702635078564)
                (53,-4.957645420891738)
                (54,-5.035666345864807)
                (55,-5.020355117128003)
                (56,-4.990663644278331)
                (57,-5.046194944714393)
                (58,-4.985091193122614)
                (59,-5.016055397204173)
                (60,-4.9959962287644695)
                (61,-11.499678970313141)
                (62,-10.886810946120328)
                (63,-11.159860727624462)
                (64,-11.141383918835269)
                (65,-10.920875136869263)
                (66,-10.949963190031722)
                (67,-10.99536293226868)
                (68,-10.973189896154782)
                (69,-10.978812126213558)
                (70,-11.064384959076783)
                (71,-10.960065012698992)
                (72,-10.925212750499975)
                (73,-10.914015756306297)
                (74,-11.104968289616568)
                (75,-11.03358020012645)
                (76,-4.558869169324719)
                (77,-2.4425677729341086)
                (78,-2.5230962625662707)
                (79,-2.3609308694029045)
                (80,-2.520856202194288)
                (81,-2.489667447547569)
                (82,-2.4314516325184843)
                (83,-2.4815344396753396)
                (84,-2.44848131158926)
                (85,-2.493310555687771)
                (86,-2.6276536353677593)
                (87,-2.4624377857181963)
                (88,-2.4909029741115054)
                (89,-2.4513651906970435)
                (90,-2.5352558147785995)
                (91,-2.3894633305061688)
                (92,-2.5041252467406703)
                (93,-2.5088260828068045)
                (94,-2.5066410996897246)
                (95,-2.488425682663869)
                (96,-2.4427443381489256)
                (97,-2.4790731101890864)
                (98,-2.3954569878970435)
                (99,-2.5423193271718065)
                (100,-2.4220101744990608)
                (100,-2.2991476877182997)
                (99,-2.416915443515405)
                (98,-2.2696557138189797)
                (97,-2.355065609911534)
                (96,-2.3180206598582864)
                (95,-2.365533324473474)
                (94,-2.3806103511505587)
                (93,-2.385176033531074)
                (92,-2.378804842622473)
                (91,-2.2635470218293023)
                (90,-2.4078244213161266)
                (89,-2.324145310919811)
                (88,-2.367149112944364)
                (87,-2.3350133076183854)
                (86,-2.5012746527675116)
                (85,-2.3666914732707007)
                (84,-2.3218047650348574)
                (83,-2.355230530356472)
                (82,-2.305687159641204)
                (81,-2.3636267930797343)
                (80,-2.394198961352043)
                (79,-2.2372289398001834)
                (78,-2.397014057978958)
                (77,-2.318097066344423)
                (76,-4.436448165276828)
                (75,-10.841290731469842)
                (74,-10.909984959789087)
                (73,-10.722087234880805)
                (72,-10.732284158542493)
                (71,-10.764456184377938)
                (70,-10.869288511313218)
                (69,-10.782467680855806)
                (68,-10.777461253978059)
                (67,-10.801995513895339)
                (66,-10.75721069771309)
                (65,-10.724594696534279)
                (64,-10.946370224210822)
                (63,-10.967411938601263)
                (62,-10.693360709300192)
                (61,-11.309732936164638)
                (60,-4.840113944564288)
                (59,-4.858978304518142)
                (58,-4.83197326566861)
                (57,-4.891543544951215)
                (56,-4.831903961640777)
                (55,-4.86463182774068)
                (54,-4.880942716774045)
                (53,-4.801021020269705)
                (52,-4.866916309186543)
                (51,-4.713614152521234)
                (50,-2.2346903622668464)
                (49,-2.4171415771535436)
                (48,-2.258411662698956)
                (47,-2.242388599509093)
                (46,-2.3168003181944936)
                (45,-2.4212248266439222)
                (44,-2.3837367402545224)
                (43,-2.323187370057409)
                (42,-2.3077338797059603)
                (41,-2.5594958001493717)
                (40,-7.892924100935423)
                (39,-7.607395092350169)
                (38,-7.717843203572875)
                (37,-7.893599507157674)
                (36,-7.7885352008652005)
                (35,-7.711372978072621)
                (34,-7.785183149818825)
                (33,-7.68679372078675)
                (32,-7.767873188101824)
                (31,-7.7940466538525435)
                (30,-7.721103605393165)
                (29,-7.834748438490921)
                (28,-7.894544430255807)
                (27,-7.828297071333741)
                (26,-7.828480621817795)
                (25,-2.611542387556146)
                (24,-2.8048009115993744)
                (23,-2.7238257603123164)
                (22,-2.7479014013670637)
                (21,-2.6421962972427258)
                (20,-2.776637441255652)
                (19,-2.657197548891816)
                (18,-2.6250737998016866)
                (17,-2.8486941039255083)
                (16,-2.7815809298234098)
                (15,-3.550253605119054)
                (14,-3.681481745359714)
                (13,-3.5110215562107703)
                (12,-3.5997167254857034)
                (11,-3.5589553453357663)
                (10,-3.508441587979888)
                (9,-3.6875136114817098)
                (8,-3.723065972481636)
                (7,-3.6744485876109527)
                (6,-3.5756727390966603)
                (5,-3.6041578190707004)
                (4,-3.5630159059241495)
                (3,-3.643623995280492)
                (2,-3.611685875946091)
                (1,-3.351001896979333)
                (1,-3.4991697669504793)
            }
            ;
        \addplot[color={rgb,1:red,0.78;green,0.15;blue,0.8243}, name path={34}, legend image code/.code={{
        \draw[fill={rgb,1:red,0.78;green,0.15;blue,0.8243}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
        }}, draw opacity={1.0}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                1.0  -3.4991697669504793  \\
                2.0  -3.7515630893548564  \\
                3.0  -3.783340127539361  \\
                4.0  -3.702755516141151  \\
                5.0  -3.746139794772752  \\
                6.0  -3.716493291717377  \\
                7.0  -3.8128189107319974  \\
                8.0  -3.8636307795383895  \\
                9.0  -3.8277736715830937  \\
                10.0  -3.649893508586254  \\
                11.0  -3.70007786767507  \\
                12.0  -3.7391616774904004  \\
                13.0  -3.650750208141985  \\
                14.0  -3.8205313854232155  \\
                15.0  -3.690244626319832  \\
                16.0  -2.9103489025894334  \\
                17.0  -2.975758139543605  \\
                18.0  -2.752798555942545  \\
                19.0  -2.787098595130473  \\
                20.0  -2.9058657692380736  \\
                21.0  -2.773271888431822  \\
                22.0  -2.877365478216453  \\
                23.0  -2.8540973353341417  \\
                24.0  -2.934356075887983  \\
                25.0  -2.7426429621081954  \\
                26.0  -8.012632069753984  \\
                27.0  -8.011350806487902  \\
                28.0  -8.079501992527865  \\
                29.0  -8.020201057077015  \\
                30.0  -7.90339327417654  \\
                31.0  -7.979028330079442  \\
                32.0  -7.952135510718945  \\
                33.0  -7.871614892171083  \\
                34.0  -7.967878938108342  \\
                35.0  -7.896498268429758  \\
                36.0  -7.970514646847967  \\
                37.0  -8.079679218732894  \\
                38.0  -7.90198701491619  \\
                39.0  -7.794605941743573  \\
                40.0  -8.07848092269105  \\
                41.0  -2.6864960849210835  \\
                42.0  -2.431271971706792  \\
                43.0  -2.449150149553674  \\
                44.0  -2.5092030791114057  \\
                45.0  -2.548387114263124  \\
                46.0  -2.4407470420956137  \\
                47.0  -2.367899793144533  \\
                48.0  -2.3838933494131416  \\
                49.0  -2.54316515830222  \\
                50.0  -2.3595137497412475  \\
                51.0  -4.8708314440081475  \\
                52.0  -5.023702635078564  \\
                53.0  -4.957645420891738  \\
                54.0  -5.035666345864807  \\
                55.0  -5.020355117128003  \\
                56.0  -4.990663644278331  \\
                57.0  -5.046194944714393  \\
                58.0  -4.985091193122614  \\
                59.0  -5.016055397204173  \\
                60.0  -4.9959962287644695  \\
                61.0  -11.499678970313141  \\
                62.0  -10.886810946120328  \\
                63.0  -11.159860727624462  \\
                64.0  -11.141383918835269  \\
                65.0  -10.920875136869263  \\
                66.0  -10.949963190031722  \\
                67.0  -10.99536293226868  \\
                68.0  -10.973189896154782  \\
                69.0  -10.978812126213558  \\
                70.0  -11.064384959076783  \\
                71.0  -10.960065012698992  \\
                72.0  -10.925212750499975  \\
                73.0  -10.914015756306297  \\
                74.0  -11.104968289616568  \\
                75.0  -11.03358020012645  \\
                76.0  -4.558869169324719  \\
                77.0  -2.4425677729341086  \\
                78.0  -2.5230962625662707  \\
                79.0  -2.3609308694029045  \\
                80.0  -2.520856202194288  \\
                81.0  -2.489667447547569  \\
                82.0  -2.4314516325184843  \\
                83.0  -2.4815344396753396  \\
                84.0  -2.44848131158926  \\
                85.0  -2.493310555687771  \\
                86.0  -2.6276536353677593  \\
                87.0  -2.4624377857181963  \\
                88.0  -2.4909029741115054  \\
                89.0  -2.4513651906970435  \\
                90.0  -2.5352558147785995  \\
                91.0  -2.3894633305061688  \\
                92.0  -2.5041252467406703  \\
                93.0  -2.5088260828068045  \\
                94.0  -2.5066410996897246  \\
                95.0  -2.488425682663869  \\
                96.0  -2.4427443381489256  \\
                97.0  -2.4790731101890864  \\
                98.0  -2.3954569878970435  \\
                99.0  -2.5423193271718065  \\
                100.0  -2.4220101744990608  \\
            }
            ;
        \addlegendentry {MT $t_p = 0.05$}
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={39}, draw opacity={1.0}, line width={2}, dashed, forget plot]
            table[row sep={\\}]
            {
                \\
                15.5  -32.80798996552178  \\
                15.5  13.710236225076635  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={40}, draw opacity={1.0}, line width={2}, dashed, forget plot]
            table[row sep={\\}]
            {
                \\
                25.5  -32.80798996552178  \\
                25.5  13.710236225076635  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={41}, draw opacity={1.0}, line width={2}, dashed, forget plot]
            table[row sep={\\}]
            {
                \\
                40.5  -32.80798996552178  \\
                40.5  13.710236225076635  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={42}, draw opacity={1.0}, line width={2}, dashed, forget plot]
            table[row sep={\\}]
            {
                \\
                50.5  -32.80798996552178  \\
                50.5  13.710236225076635  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={43}, draw opacity={1.0}, line width={2}, dashed, forget plot]
            table[row sep={\\}]
            {
                \\
                60.5  -32.80798996552178  \\
                60.5  13.710236225076635  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={44}, draw opacity={1.0}, line width={2}, dashed, forget plot]
            table[row sep={\\}]
            {
                \\
                75.5  -32.80798996552178  \\
                75.5  13.710236225076635  \\
            }
            ;
        \node[, above, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{18 pt}{11.700000000000001 pt}\selectfont}}]  at (axis cs:8.0,-2.15) {$\lambda^*=3.0$};
        \node[, above, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{18 pt}{11.700000000000001 pt}\selectfont}}]  at (axis cs:20.5,-2.15) {$\lambda^*=5.0$};
        \node[, above, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{18 pt}{11.700000000000001 pt}\selectfont}}]  at (axis cs:33.0,-2.15) {$\lambda^*=1.0$};
        \node[, above, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{18 pt}{11.700000000000001 pt}\selectfont}}]  at (axis cs:45.5,-2.15) {$\lambda^*=15.0$};
        \node[, above, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{18 pt}{11.700000000000001 pt}\selectfont}}]  at (axis cs:55.5,-2.15) {$\lambda^*=2.0$};
        \node[, above, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{18 pt}{11.700000000000001 pt}\selectfont}}]  at (axis cs:68.0,-2.15) {$\lambda^*=0.0$};
        \node[, above, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{18 pt}{11.700000000000001 pt}\selectfont}}]  at (axis cs:88.0,-2.15) {$\lambda^*=10.0$};
    \end{axis}
\end{tikzpicture}
    
